UART for Wearables (U4We): DC Power and Carrierless Signal Transfer over Conductive Textiles

This brief presents a circuit-level conductive-textile interconnection technique for batteryless distributed wearable modules. Two conductive textile layers separated by an insulating fabric layer are used as a garment-wide shared bus that simultaneously conveys DC power and pulse-based data signals without point-to-point wiring. To minimize the circuit overhead of each module, universal asynchronous receiver/transmitter (UART) pulses are directly coupled onto the textile through AC-coupling capacitors without carrier modulation. The textile is modeled as a lumped resistance--capacitance network. The textile waveform is then modeled as the transient response of a second-order circuit. From this model, design conditions for comparator-based waveform recovery and high-bitrate transmission are analytically derived. The resulting design framework determines whether a given combination of data rate, textile capacitance, and resistance is feasible, and also provides the corresponding design range of the decoupling inductors. The required textile parameters are characterized, and robustness to parameter drift is analyzed. These results establish a basic methodology for textile-based simultaneous power and data transfer.

==> Figures/fig7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=7.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{7.000000}{8.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.425921in}{1.830221in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.425921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.425921in}{1.830221in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.830221in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{0.353558in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{0.353558in}{1.382260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{0.353558in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{0.353558in}{1.562119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473838in}{1.562119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473838in,y=1.638508in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945524in}{1.562119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945524in,y=1.638508in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417210in}{1.562119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417210in,y=1.638508in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888897in}{1.562119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888897in,y=1.638508in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360583in}{1.562119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360583in,y=1.638508in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832269in}{1.562119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832269in,y=1.638508in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303955in}{1.562119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303955in,y=1.638508in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857058in,y=1.752706in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized time $\omega_0 t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.562119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{1.382260in}}{\pgfqpoint{3.007000in}{0.179859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473838in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{0.473838in}{1.562119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473838in}{1.382260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{1.382260in}}{\pgfqpoint{3.007000in}{0.179859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954958in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{0.954958in}{1.562119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954958in}{1.382260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{1.382260in}}{\pgfqpoint{3.007000in}{0.179859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436078in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{1.436078in}{1.562119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436078in}{1.382260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{1.382260in}}{\pgfqpoint{3.007000in}{0.179859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917198in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{1.917198in}{1.562119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917198in}{1.382260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{1.382260in}}{\pgfqpoint{3.007000in}{0.179859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398318in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{1.562119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398318in}{1.382260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{1.382260in}}{\pgfqpoint{3.007000in}{0.179859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879438in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{2.879438in}{1.562119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879438in}{1.382260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{1.382260in}}{\pgfqpoint{3.007000in}{0.179859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360558in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.562119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360558in}{1.382260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{1.382260in}}{\pgfqpoint{3.007000in}{0.179859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{1.400322in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.400322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353558in}{1.400322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135000in, y=1.366564in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{1.382260in}}{\pgfqpoint{3.007000in}{0.179859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{1.559058in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.559058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353558in}{1.559058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135000in, y=1.525301in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107222in,y=1.472190in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TXD (V)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{1.382260in}}{\pgfqpoint{3.007000in}{0.179859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353359in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.354322in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.355284in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.356246in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.356487in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.357208in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.357930in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.358171in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.358892in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.359614in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.360817in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.361058in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.362260in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.363463in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.363704in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.364426in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.364907in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.366110in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.366831in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.367072in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.367312in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.368515in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.369237in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.370199in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.371402in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.372846in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.373086in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.373808in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.374530in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.375251in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.375492in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.375973in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.376214in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.376935in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.378619in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.379822in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.380063in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.381266in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.381987in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.382228in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.382950in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.384393in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.384634in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.385355in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.385596in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.385837in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.386558in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.389445in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.389686in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.390407in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.391370in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.391610in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.392332in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.395459in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.395700in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.396422in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.397625in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.397865in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.398587in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.399309in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.400271in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.401474in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.401955in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.403158in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.404361in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.406766in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.408210in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.409172in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.410375in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.410615in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.411337in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.412781in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.413983in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.414946in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.415186in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.415908in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.416630in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.417592in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.418795in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.419998in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.421201in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.421441in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.422163in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.422403in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.422644in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.423847in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.424087in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.425050in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.425771in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.426012in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.427455in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.428658in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.429380in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.429621in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.429861in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.431064in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.431545in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.432748in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.433951in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.434192in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.435394in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.436597in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.436838in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.437800in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.439003in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.440446in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.440687in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.441409in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.441890in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.443093in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.444296in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.444777in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.445017in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.445739in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.446942in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.447904in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.449107in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.450550in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.451753in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.452956in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.453437in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.453918in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.454400in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.454640in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.454881in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.455602in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.457768in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.458489in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.458730in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.459452in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.459692in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.461857in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.462579in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.462820in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.463060in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.464263in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.465225in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.466188in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.467390in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.467631in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.468834in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.469074in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.470277in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{0.471240in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{0.472442in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{0.475329in}{1.428461in}}%
\pgfpathlineto{\pgfqpoint{0.475570in}{1.428461in}}%
\pgfpathlineto{\pgfqpoint{0.478216in}{1.401843in}}%
\pgfpathlineto{\pgfqpoint{0.478457in}{1.401843in}}%
\pgfpathlineto{\pgfqpoint{0.479178in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.479660in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.480381in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.481584in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.481825in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.482065in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.482787in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.487358in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.487598in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.488320in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.494816in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.495056in}{1.390436in}}%
\pgfpathlineto{\pgfqpoint{0.496019in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.501311in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.501552in}{1.390436in}}%
\pgfpathlineto{\pgfqpoint{0.502033in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.503236in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.504198in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.505401in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.506604in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.510453in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.511656in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.512859in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.515264in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.515745in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.516227in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.517189in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.518392in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.519113in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.519354in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.519595in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.520797in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.521519in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.521760in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.522722in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.523684in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.524887in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.525128in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.526331in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.527533in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.528255in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.528496in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.529217in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.530420in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.531142in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.532345in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.533548in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.534751in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.535713in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.536916in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.537878in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.538840in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.539803in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.540765in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.541968in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.542208in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.543411in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.544373in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.544614in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.545336in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.546058in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.546298in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.547020in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.548223in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.549426in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.550388in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.551591in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.551831in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.552794in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.553034in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.553756in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.554237in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.555440in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.556643in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.557364in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.558086in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.558327in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.559289in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.560011in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.560251in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.561695in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.562898in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.564341in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.565544in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.566506in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.567709in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.567950in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.568912in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.569393in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.569874in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.570596in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.571799in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.572520in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.574926in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.576129in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.576370in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.577572in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.578054in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.579256in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.579497in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.580459in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.580700in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.580940in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.581662in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.582143in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.583106in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.583587in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.584308in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.585511in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.586474in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.588639in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.589120in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.589601in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.590323in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.591285in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.592488in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.593931in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.595134in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.595375in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.596578in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.597780in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.598743in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.598983in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.600186in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.600908in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.601630in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.601870in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.602111in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.603314in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.603795in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.605238in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.605719in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.606201in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.607644in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.608847in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.609328in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.609809in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.610290in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.610531in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.611493in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.612696in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.613899in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.614139in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.615342in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.615583in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.616305in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.617267in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.618229in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.620154in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.621357in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.622559in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.622800in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.624003in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.624484in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.625687in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.625927in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.627130in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.627611in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.628333in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.628574in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.628814in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.629777in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.630739in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.631942in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.633145in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.633385in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.634588in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.634829in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.636031in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.636994in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.638197in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.640362in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.641565in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.642527in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.643730in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.644933in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.645654in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.645895in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.646135in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.646857in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.647098in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.649263in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.650225in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.651187in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.652871in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.654074in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.655277in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.656239in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.656721in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.657202in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.657923in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.659126in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.659848in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.660329in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.660810in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.661773in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.662976in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.663697in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.664900in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.665381in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.666103in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.666344in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.666825in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.668028in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.669471in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.670433in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.671396in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.671877in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.672358in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.674282in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.675004in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.675245in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.676448in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.676929in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.678132in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.679334in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.680537in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.681740in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.681981in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.682702in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.682943in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.683184in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.683905in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.684386in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.685589in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.686070in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.687273in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.687514in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.688236in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.688476in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.688717in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.689438in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.690160in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.691363in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.691604in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.692806in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.694009in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.694490in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.696656in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.697858in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.699061in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.699302in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.700024in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.700264in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.701467in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.702189in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.703151in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.704113in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.705076in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.706278in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.707241in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.708444in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.709646in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.710849in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.711090in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.711812in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.713014in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.713496in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.714698in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.715420in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.715661in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.716382in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.716864in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.717585in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.718548in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.719269in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.719510in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.719991in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.720472in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.720953in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.722397in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.723600in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.724803in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.725043in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.725284in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.726005in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.726246in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.727449in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.728652in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.729133in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.729614in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.729855in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.731057in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.731298in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.732501in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.733463in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.734666in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.735869in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.736831in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.738034in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.738275in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.739237in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.740440in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.741643in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.742605in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.743567in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.744529in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.745732in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.746213in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.747416in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.747657in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.748619in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.749341in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.749581in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.749822in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.751025in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.752228in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.753190in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.754393in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.755596in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.755836in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.756558in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.757039in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.758001in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.758964in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.759926in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.760888in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.761610in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.761851in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.762332in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.763294in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.764256in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.764737in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.765459in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.766181in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.766421in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.767624in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.768587in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.768827in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.769549in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.770271in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.771714in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.772195in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.773157in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.774360in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.774841in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.775323in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.775804in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.776044in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.776526in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.777007in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.777488in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.777728in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.778691in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.779894in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.782059in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.783743in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.783983in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.784705in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.785427in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.786630in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.786870in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.787592in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.787832in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.789035in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.789757in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.790719in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.791922in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.792163in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.792884in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.793366in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.794568in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.795531in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.795771in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.796493in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.797936in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.799139in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.799861in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.800102in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.800823in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.801064in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.802026in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.803229in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.803710in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.804191in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.804672in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.804913in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.806116in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.807319in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.808522in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.808762in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.809965in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.810446in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.811408in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.811890in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.812611in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.813574in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.814776in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.816701in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.817904in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.818144in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.818385in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.819107in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.819588in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.820791in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.821031in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.821994in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.823196in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.823437in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.824640in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.825362in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.825602in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.826564in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.827767in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.829932in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.830654in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.830895in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.831376in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.832098in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.832338in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.834263in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.834503in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.835706in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.836909in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.837631in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.837871in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.838353in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.839315in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.840518in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.840758in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.841721in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.842202in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.844607in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.845810in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.847735in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.847975in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.848697in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.850862in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.851584in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.851825in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.852065in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.853027in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.854230in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.854471in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.855193in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.856636in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.857839in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.859042in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.861207in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.861447in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.862410in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.863613in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.864815in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.865056in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.865778in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.866018in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.866259in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.867462in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.867943in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.870349in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.871792in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.872754in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.873717in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.873957in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.874679in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.874919in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.876122in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.877325in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.878047in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.879009in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.879250in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.880212in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.881415in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.883580in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.884783in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.885023in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.887189in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.889354in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.890557in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.891038in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.892000in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.893203in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.894406in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.896812in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.898496in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.899698in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.899939in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.900901in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.902104in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.903066in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.904269in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.904510in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.904750in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.905472in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.905713in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.906675in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.907397in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.909562in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.909802in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.910524in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.911005in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.912208in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.914614in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.915817in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.917020in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.917501in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.918704in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.919666in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.920388in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.920628in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.920869in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.922072in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.922793in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.923034in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.924237in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.927845in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.929048in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.930251in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.931213in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.932416in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.932657in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.933860in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.934581in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.936025in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.936265in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.936987in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.937228in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.938190in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.939152in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.940355in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.940836in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.942039in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.943242in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.944445in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.944685in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.945407in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.945648in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.945888in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.946369in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.946851in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.947091in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.948294in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.949497in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.949737in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.950700in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.951903in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.952384in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.952624in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.953346in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.953827in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.954789in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.955511in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.955752in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.955992in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.956955in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.957917in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.960323in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.961525in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.962247in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.963450in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.963691in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.964893in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.965134in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.965856in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.966096in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.967059in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.968983in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.969945in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.970908in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.972111in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.973313in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.974276in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.975238in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.976441in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.977403in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.977884in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.978365in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.978606in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.979809in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.981012in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.982215in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.983417in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.985823in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.986064in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.986785in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.987026in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.988229in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.989432in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.989672in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.990635in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.991356in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.991597in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.994003in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.994243in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.995446in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.997130in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.997611in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{0.998092in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{0.999776in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.000017in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.000739in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.000979in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.002182in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.003385in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.004588in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.005310in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.005550in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.005791in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.006994in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.007234in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.008437in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.009640in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.009880in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.011083in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.011564in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.012046in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.012286in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.013489in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.014692in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.015895in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.017098in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.017579in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.018060in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.019022in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.019744in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.019984in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.020706in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.021668in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.024796in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.025518in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.025758in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.028404in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.029607in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.030329in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.030570in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.031291in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.031532in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.032735in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.033938in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.034900in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.036103in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.037306in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.037546in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.038508in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.039471in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.040674in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.041876in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.043560in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.043801in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.045244in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.045485in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.046207in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.047410in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.047891in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.048372in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.048853in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.049575in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.049815in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.050056in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.050296in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.051018in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.051980in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.052702in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.052943in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.055108in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.056070in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.057032in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.057995in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.058235in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.058957in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.059438in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.060160in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.060400in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.061844in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.062325in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.063528in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.064490in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.065693in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.065934in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.066174in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.067858in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.068821in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.069542in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.069783in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.071226in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.072189in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.073391in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.073873in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.074835in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.076038in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.076278in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.077000in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.077241in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.078925in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.079646in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.079887in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.081090in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.082293in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.082774in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.083977in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.084458in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.085420in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.086623in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.086863in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.088066in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.089750in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.089991in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.090713in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.090953in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.091915in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.093118in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.094081in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.094802in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.095043in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.095524in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.096486in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.097689in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.099373in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.099614in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.100335in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.100576in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.102982in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.103222in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.103463in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.104185in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.104666in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.104906in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.105628in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.105869in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.107312in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.108755in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.109237in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.109718in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.110199in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.110680in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.111161in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.111402in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.112605in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.113086in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.114289in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.114770in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.115251in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.115973in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.116935in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.117897in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.118860in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.119581in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.119822in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.120062in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.121025in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.123430in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.124152in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.125114in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.125596in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.126077in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.126317in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.127280in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.128482in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.129445in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.129926in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.130407in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.130648in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.130888in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.131610in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.131850in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.132091in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.132813in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.133775in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.134016in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.134737in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.136421in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.136662in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.137384in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.138105in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.139308in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.139549in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.140511in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.141714in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.142676in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.143879in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.145082in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.146766in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.147247in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.147728in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.148931in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.150134in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.151337in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.153261in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.153502in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.154224in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.155426in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.155667in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.156870in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.157351in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.158554in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.159276in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.159516in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.159997in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.160478in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.160960in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.161441in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.161922in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.162403in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.163125in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.163606in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.164087in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.164809in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.166012in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.167214in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.167696in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.168898in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.171785in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.172748in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.173469in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.173710in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.173950in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.175153in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.175394in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.175634in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.176356in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.177319in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.177559in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.178281in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.179484in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.179724in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.180446in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.181408in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.181649in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.182371in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.184295in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.185017in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.185257in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.185498in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.186701in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.187904in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.189107in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.189347in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.190069in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.190309in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.191512in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.191753in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.192715in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.193437in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.193677in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.194159in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.195361in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.196564in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.196805in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.197767in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.199451in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.200654in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.200895in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.201616in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.201857in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.202097in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.203060in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.204744in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.205947in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.206428in}{1.401843in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.207149in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.208352in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.209555in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.210517in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.211720in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.213164in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.214126in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.216051in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.217253in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.217975in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.218216in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.218456in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.219659in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.219900in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.220621in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.222305in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.223508in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.224230in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.226636in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.227357in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.228560in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.229041in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.229523in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.230004in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.231207in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.231928in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.233131in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.234094in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.235296in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.235537in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.236740in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.237221in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.238183in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.239386in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.239627in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.240830in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.242514in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.242754in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.243957in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.245160in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.246844in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.247084in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.249009in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.250212in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.251415in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.252377in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.254783in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.255504in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.257429in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.258151in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.258391in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.259594in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.260316in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.260556in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.261278in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.262240in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.262481in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.262722in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.263443in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.263684in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.264887in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.265849in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.266571in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.266811in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.268255in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.268495in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.269698in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.271142in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.272104in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.273307in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.273788in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.274991in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.276194in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.277637in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.278599in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.279802in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.281967in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.282208in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.282930in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.283170in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.283892in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.284132in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.285335in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.286057in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.286298in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.286538in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.287500in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.288703in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.289184in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.290147in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.291109in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.291831in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.292071in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.292553in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.293034in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.293515in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.293755in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.295921in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.297845in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.299048in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.301454in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.303138in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.307468in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.307709in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.308430in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.308911in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.309874in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.311077in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.311558in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.311798in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.312520in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.312761in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.313963in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.315166in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.315407in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.316610in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.316850in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.318053in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.319256in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.319497in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.320218in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.320940in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.321181in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.323105in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.324308in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.325511in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.325751in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.325992in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.326714in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.327435in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.327676in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.328638in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.329841in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.331525in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.331766in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.332487in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.334893in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.335855in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.337058in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.339945in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.341148in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.342110in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.342351in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.343073in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.345959in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.346200in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.346922in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.347403in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.349568in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.352696in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.353417in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.355342in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.356304in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.357507in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.361116in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.362318in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.363281in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.364002in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.364243in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.365686in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.366649in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.366889in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.367611in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.368573in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.368814in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.369536in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.369776in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.370498in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.370738in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.371220in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.372182in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.373144in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.374106in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.375309in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.375550in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.376512in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.377956in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.378918in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.379880in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.380361in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.382286in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.383489in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.383729in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.384932in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.385894in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.387097in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.387578in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.388060in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.388541in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.388781in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.389744in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.390706in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.390946in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.391668in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.392149in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.393352in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.394314in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.395036in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.395277in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.395517in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.395758in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.396480in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.396720in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.397682in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.399126in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.399607in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.399848in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.400810in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.401291in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.401772in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.402013in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.403216in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.403937in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.404178in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.404900in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.405140in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.406103in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.406824in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.407065in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.407305in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.408508in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.408989in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.409230in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.409952in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.410433in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.411636in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.412117in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.413079in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.413320in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.414041in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.414282in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.414763in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.415725in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.416928in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.417169in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.418372in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.419575in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.420537in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.420777in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.421259in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.421740in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.422221in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.422943in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.423183in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.423664in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.424627in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.425829in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.426070in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.426792in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.427032in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.427273in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.428235in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.429197in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.430400in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.431603in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.432325in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.432565in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.433047in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.433287in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.433768in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.434731in}{1.424658in}}%
\pgfpathlineto{\pgfqpoint{1.437858in}{1.523524in}}%
\pgfpathlineto{\pgfqpoint{1.438099in}{1.523524in}}%
\pgfpathlineto{\pgfqpoint{1.440264in}{1.542536in}}%
\pgfpathlineto{\pgfqpoint{1.440504in}{1.542536in}}%
\pgfpathlineto{\pgfqpoint{1.441948in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.442669in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.442910in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.443632in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.448203in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{1.448684in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.449165in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.449405in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{1.450127in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.452773in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.453014in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.457344in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.457585in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{1.458307in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.459269in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.459509in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{1.460231in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.463599in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.463840in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.464562in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.466486in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.466727in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.467448in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.468411in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.469132in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.471779in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.472260in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.472500in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{1.473222in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.475868in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.476109in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.476831in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.478274in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.478515in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.479236in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.479477in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.481883in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.482845in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.484048in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.484529in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.485732in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.486935in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.487656in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.488378in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.490062in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.490543in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.491024in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.491746in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.492949in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.493190in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.494152in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.494392in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.495595in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.496317in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.496558in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.497279in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.498242in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.499444in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.500407in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.501369in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.501610in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.502331in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.503053in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.504256in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.505459in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.505699in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.505940in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.506662in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.507143in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.508346in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.508827in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.510030in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.511232in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.512435in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.512676in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.513398in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.513638in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.513879in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.515322in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.515563in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.516284in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.516525in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.517728in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.518209in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.518690in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.519653in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.519893in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.520615in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.522058in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.523261in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.523742in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.524945in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.525186in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.525426in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.526148in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.526389in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.526870in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.527351in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.527591in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.528794in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.529035in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.529275in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.529997in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.531441in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.532643in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.532884in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.533846in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.534809in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.535771in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.536011in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.537214in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.537455in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.538177in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.538658in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.538898in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.539620in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.539861in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.540582in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.540823in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.541545in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.542507in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.543469in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.544431in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.544672in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.545394in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.545875in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.547078in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.549243in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.550446in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.551649in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.552851in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.553333in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.554295in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.555017in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.555257in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.555498in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.556460in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.557422in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.558385in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.559587in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.560550in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.561512in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.563677in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.564399in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.564639in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.566323in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.566564in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.567286in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.567767in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.568970in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.570173in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.570413in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.571616in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.571857in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.573059in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.574743in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.575465in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.575706in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.576187in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.576427in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.577390in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.578352in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.579314in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.579555in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.580277in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.582442in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.583645in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.584848in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.586050in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.587253in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.587734in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.588216in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.588456in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.589418in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.590140in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.590381in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.590621in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.591584in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.592786in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.593508in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.593749in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.593989in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.595192in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.595433in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.596636in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.596876in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.598079in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.598320in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.598801in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.599282in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.599522in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.600725in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.603131in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.603612in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.604815in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.606018in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.607221in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.607702in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.608905in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.609867in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.611310in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.612513in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.614197in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.614438in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.614678in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.615881in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.616844in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.618046in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.619249in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.620452in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.620933in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.622136in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.622617in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.623098in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.623339in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.624542in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.625745in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.626948in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.627429in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.628632in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.629353in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.630316in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.631278in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.631518in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.632240in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.636089in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.637292in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.640901in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.641623in}{1.542536in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.643547in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.643788in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.644509in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.644750in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.644991in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.645953in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.647156in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.648359in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.649080in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.649561in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.650043in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.650524in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.651005in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.651486in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.651727in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.654132in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.654613in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.655816in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.657019in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.657981in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.658703in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.658944in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.660147in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.661109in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.661590in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.662312in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.662552in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.662793in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.663996in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.664717in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.665680in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.666161in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.666642in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.666883in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.668085in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.668567in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.669769in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.670972in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.671694in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.672897in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.674100in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.674581in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.675303in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.675543in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.675784in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.676746in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.677949in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.678189in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.679152in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.680355in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.680595in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.680836in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.681557in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.682039in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.682760in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.683001in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.684204in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.685407in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.686609in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.687572in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.688053in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.688534in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.688775in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.689977in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.690940in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.692143in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.692383in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.693346in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.694067in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.694308in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.694789in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.695751in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.696954in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.697676in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.697916in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.698638in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.698879in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.699119in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.699841in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.700322in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.701525in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.701766in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.702728in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.703450in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.703690in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.704171in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.705374in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.705615in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.706818in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.708020in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.708742in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.709223in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.710426in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.710667in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.711388in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.711870in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.714275in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.715478in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.715719in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.716681in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.717403in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.718606in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.719087in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.721011in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.721252in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.721492in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.722455in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.723417in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.724379in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.725342in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.726304in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.728950in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.729912in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.731115in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.731596in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.732318in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.732559in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.732799in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.733040in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.733762in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.734002in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.735205in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.736408in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.736648in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.737611in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.738814in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.739776in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.740738in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.741941in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.742663in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.742903in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.743866in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.744106in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.744347in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.746271in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.746512in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.746993in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.748196in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.749158in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.750121in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.751323in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.751564in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.752767in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.753729in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.754691in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.756375in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.756616in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.756857in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.757819in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.758300in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.759503in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.760465in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.761187in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.761909in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.762871in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.764074in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.765758in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.766239in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.766720in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.766961in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.767682in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.767923in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.768163in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.768885in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.769126in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.770329in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.771531in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.772734in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.773456in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.773697in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.773937in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.775621in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.775862in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.776102in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.777065in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.778267in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.778508in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.780914in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.781635in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.781876in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.782117in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.782357in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.783319in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.784282in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.785244in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.786447in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.787169in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.787890in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.788131in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.788371in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.789574in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.790537in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.790777in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.791018in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.791980in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.793183in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.793664in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.794867in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.795589in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.796551in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.797754in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.798235in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.799438in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.799919in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.800881in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.803046in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.803287in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.804009in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.805693in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.806896in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.807617in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.808580in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.809782in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.810985in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.811226in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.812429in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.814113in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.814834in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.815075in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.815556in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.816518in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.817481in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.818924in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.820368in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.821570in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.822773in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.823736in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.824217in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.824698in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.824938in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.825901in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.827585in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.827825in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.828547in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.828788in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.829028in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.830231in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.830712in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.831915in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.832156in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.832877in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.833118in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.833599in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.833840in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.834561in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.834802in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.835524in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.835764in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.836245in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.836486in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.837208in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.837448in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.838651in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.838892in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.840094in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.841297in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.841538in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.842741in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.843944in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.844184in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.844906in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.845146in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.845387in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.845628in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.846349in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.847312in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.847793in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.848274in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.848755in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.849958in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.850439in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.851642in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.852845in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.853326in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.853807in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.854048in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.855010in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.855972in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.857175in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.858378in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.860543in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.861505in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.862468in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.862708in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.863911in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.865114in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.866317in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.866557in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.867279in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.867520in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.868001in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.868963in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.870166in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.871369in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.871609in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.872812in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.873053in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.873775in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.875699in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.876902in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.878105in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.878345in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.879308in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.880270in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.881232in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.881713in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.882435in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.883638in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.884360in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.885081in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.886284in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.886765in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.888931in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.890133in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.890615in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.891817in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.892299in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.893261in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.894223in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.894464in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.895185in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.895426in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.896629in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.897351in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.898553in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.899035in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.899516in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.900237in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.903605in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.904808in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.905530in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.906733in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.908657in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.909620in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.910823in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.912025in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.912266in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{1.914672in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{1.915875in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{1.918761in}{1.428461in}}%
\pgfpathlineto{\pgfqpoint{1.921408in}{1.401843in}}%
\pgfpathlineto{\pgfqpoint{1.922130in}{1.401843in}}%
\pgfpathlineto{\pgfqpoint{1.923573in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.923814in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.925016in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.926219in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.932955in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.933196in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.933918in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.934639in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.934880in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.935602in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.936564in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.936804in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.937526in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.941375in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.942338in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.943540in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.944743in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.944984in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.946187in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.947149in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.948111in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.949314in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.950276in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.950517in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.951239in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.952442in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.954607in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.955810in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.957012in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.957975in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.958937in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.960140in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.961102in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.962064in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.963267in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.963508in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.963748in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.964470in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.965432in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.966395in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.967598in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.970003in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.970244in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.970484in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.971206in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.971687in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.972890in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.973131in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.974334in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.975536in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.975777in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.976499in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.976739in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.978905in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.979145in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.979386in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.980107in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.980348in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.980829in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.981310in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.981551in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.982754in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.984197in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.985400in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.986603in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.987806in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.988287in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.988527in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.989249in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.990693in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.991414in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.991655in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.992617in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.993098in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.993579in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.994301in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.995263in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.996707in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.997429in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.997669in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.998631in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{1.999353in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{1.999594in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.000556in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.001759in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.001999in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.003202in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.004165in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.005367in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.005849in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.007051in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.007773in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.008976in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.009217in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.010419in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.011622in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.012344in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.012585in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.012825in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.014028in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.014990in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.015712in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.015953in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.016193in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.017155in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.017877in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.018118in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.018358in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.019321in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.019802in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.020764in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.021486in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.022689in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.023651in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.024854in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.025816in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.027019in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.027500in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.031830in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.032793in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.033995in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.034958in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.035680in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.035920in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.036642in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.037364in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.037604in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.038085in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.040491in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.041694in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.042897in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.044100in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.044340in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.045302in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.046505in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.047227in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.047468in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.048189in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.049152in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.049633in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.050114in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.051317in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.052038in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.053241in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.053482in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.054204in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.054444in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.054925in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.055406in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.055647in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.055888in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.056609in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.058534in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.059737in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.061421in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.062383in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.064789in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.065270in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.065992in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.066232in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.067676in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.068638in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.069600in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.070562in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.074171in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.074412in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.075133in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.075374in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.077780in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.079945in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.080907in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.081869in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.082832in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.084034in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.084275in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.085478in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.086681in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.087643in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.088846in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.089086in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.090289in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.090770in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.091252in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.091973in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.092936in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.093898in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.094620in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.094860in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.097025in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.097988in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.099191in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.099912in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.100153in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.100634in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.100875in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.101596in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.101837in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.104002in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.106408in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.107370in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.107611in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.108332in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.109054in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.109535in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.109776in}{1.401843in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.110497in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.111700in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.111941in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.113144in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.114106in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.114828in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.115068in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.116752in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.117233in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.117715in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.117955in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.118917in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.119639in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.119880in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.120120in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.121323in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.123007in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.123248in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.125653in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.126856in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.127097in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.128059in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.129262in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.130465in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.131668in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.132871in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.133111in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.133833in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.134073in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.136720in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.137923in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.138644in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.138885in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.139366in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.140569in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.141531in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.142734in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.143456in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.144418in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.145621in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.146343in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.146583in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.148989in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.150192in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.150432in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.151154in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.151395in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.152357in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.152598in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.153319in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.153800in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.154282in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.154763in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.155003in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.155484in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.155725in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.161258in}{1.538734in}}%
\pgfpathlineto{\pgfqpoint{2.162702in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.162942in}{1.542536in}}%
\pgfpathlineto{\pgfqpoint{2.163664in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.164867in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.165348in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.166310in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.169197in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.169438in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.170159in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.174249in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.174490in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{2.175211in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.185796in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.186999in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.188202in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.189646in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.189886in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.190608in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.190848in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.192051in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.193254in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.194698in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.195900in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.196141in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.196863in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.197344in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.198306in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.199509in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.200712in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.201674in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.202155in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.202636in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.203358in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.204080in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.204320in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.204561in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.204802in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.205523in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.206486in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.206726in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.207448in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.209854in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.211057in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.211778in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.212981in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.214184in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.214425in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.215627in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.216830in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.217793in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.218995in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.219236in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.220198in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.221401in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.222604in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.223807in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.224769in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.225010in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.225731in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.225972in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.226934in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.228137in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.228378in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.229340in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.229821in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.230302in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.230543in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.231746in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.231986in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.232708in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.233911in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.235114in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.235354in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.236557in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.237760in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.238963in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.239685in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.240166in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.240887in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.242090in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.243053in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.244255in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.244977in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.245699in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.245939in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.246421in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.247623in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.248586in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.249789in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.250029in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.251232in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.252194in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.253397in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.253638in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.254841in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.255081in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.256284in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.256765in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.257246in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.257968in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.259171in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.259652in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.259893in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.260614in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.261095in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.262298in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.262539in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.263261in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.263501in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.264223in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.265426in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.266388in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.267110in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.267591in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.269756in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.270718in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.271921in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.272162in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.272884in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.273124in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.273365in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.274568in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.275530in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.276492in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.277214in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.277454in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.277695in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.278657in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.278898in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.279620in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.280582in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.281785in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.282988in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.283469in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.284431in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.285634in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.286837in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.287077in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.289483in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.290926in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.291408in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.292610in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.293092in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.293813in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.294054in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.295257in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.295738in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.296219in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.296460in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.297662in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.298865in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.299106in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.299587in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.300068in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.300549in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.301271in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.301512in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.302233in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.303436in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.304398in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.305601in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.306804in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.307526in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.308248in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.308488in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.309210in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.309450in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.310653in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.311856in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.312337in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.313540in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.313781in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.314743in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.315946in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.316668in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.316908in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.317630in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.318833in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.320036in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.320276in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.321238in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.322201in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.323404in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.323644in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.324847in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.325328in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.325809in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.326291in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.327012in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.327734in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.327975in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.328215in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.329418in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.330621in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.330861in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.331824in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.332786in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.333748in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.334951in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.335913in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.336876in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.338079in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.339281in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.340484in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.341206in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.342890in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.343612in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.343852in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.344333in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.345055in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.345296in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.345777in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.346499in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.346739in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.346980in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.347701in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.347942in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.348183in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.349385in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.350348in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.351069in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.352032in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.353235in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.353716in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.354919in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.355159in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.356121in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.357324in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.358046in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.358287in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.358768in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.359971in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.360211in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.361414in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.361655in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.361895in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.362617in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.363098in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.365263in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.366466in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.367669in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.367909in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.368872in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.369834in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.370796in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.371999in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.372240in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.372961in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.374645in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.374886in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.375367in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.376570in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.377051in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.378254in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.378495in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.379216in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.379457in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.380419in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.381622in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.382584in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.383066in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.383547in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.383787in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.384990in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.385231in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.385471in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.386193in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.387877in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.389080in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.390283in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.391486in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.392688in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.392929in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.393651in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.393891in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.394132in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.395335in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.397259in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{2.399906in}{1.432263in}}%
\pgfpathlineto{\pgfqpoint{2.401830in}{1.405646in}}%
\pgfpathlineto{\pgfqpoint{2.402071in}{1.405646in}}%
\pgfpathlineto{\pgfqpoint{2.403514in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.404958in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.406160in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.410491in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.410731in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.411453in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.412175in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.412896in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.413137in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.413859in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.414099in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.414821in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.415783in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.416264in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.416746in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.423963in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.425166in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.426368in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.428293in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.429496in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.430458in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.431661in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.432864in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.433104in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.433826in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.434067in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.435029in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.435510in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.436713in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.437675in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.438638in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.438878in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.439600in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.441043in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.442246in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.444171in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.445374in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.445855in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.447058in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.448020in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.449223in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.449704in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.450185in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.452110in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.452591in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.453072in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.453794in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.454275in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.454756in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.454997in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.455237in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.455959in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.456681in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.457643in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.458846in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.459567in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.459808in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.460049in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.462454in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.465341in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.466063in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.466303in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.467025in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.467747in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.467987in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.468228in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.469431in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.469671in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.470874in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.472077in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.472318in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.473521in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.473761in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.474723in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.475686in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.476889in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.478091in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.478332in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.479535in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.480738in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.481700in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.482903in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.484106in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.485068in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.485549in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.486030in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.486271in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.487233in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.488436in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.489639in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.490361in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.490601in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.490842in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.493248in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.494691in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.495653in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.496856in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.497578in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.497818in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.498059in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.499262in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.499743in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.500946in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.502149in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.502389in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.502870in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.503352in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.503592in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.504314in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.504554in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.506238in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.506720in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.507922in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.509125in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.509606in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.509847in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.510569in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.511050in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.512253in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.513215in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.514177in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.515140in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.515621in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.516102in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.516824in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.517786in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.518508in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.518748in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.519951in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.521154in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.521394in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.522597in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.523800in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.525244in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.525725in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.526206in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.526928in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.528130in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.529333in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.530296in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.531017in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.531258in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.531498in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.532701in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.533182in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.533423in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.534145in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.535107in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.536310in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.537513in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.539437in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.539918in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.540400in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.540640in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.541121in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.541602in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.542324in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.543527in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.544730in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.546895in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.547376in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.547857in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.548579in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.549782in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.550263in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.551466in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.552428in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.553631in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.554834in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.555796in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.556999in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.557480in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.558683in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.559405in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.560127in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.560367in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.560608in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.561811in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.562532in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.563495in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.564697in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.565900in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.566381in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.567103in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.568306in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.568787in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.569990in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.570231in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.571433in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.571674in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.572636in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.573839in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.575283in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.575764in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.576245in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.576726in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.577929in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.578169in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.579372in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.580094in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.580335in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.582500in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.583462in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.584665in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.584905in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.585627in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.586108in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.587311in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.588033in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.588273in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.588995in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.590198in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.591160in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.592123in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.593325in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.594528in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.595731in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.596212in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.597415in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.598618in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.599099in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.599580in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.602948in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.603670in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.603911in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.605595in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.606316in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.608241in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.608482in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.609203in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.610406in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.611368in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.612331in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.615218in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.616180in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.616902in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.617142in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.617383in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.618345in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.619307in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.620510in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.620991in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.621472in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.621954in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.622194in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.622916in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.623156in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.623638in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.624359in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.625081in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.625322in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.625562in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.625803in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.626524in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.627006in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.627487in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.628690in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.629411in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.629652in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.629892in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.631095in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.632058in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.632779in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.633020in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.633501in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.634704in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.635185in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.635426in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.636628in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.637591in}{1.420856in}}%
\pgfpathlineto{\pgfqpoint{2.640718in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{2.642402in}{1.538734in}}%
\pgfpathlineto{\pgfqpoint{2.642643in}{1.538734in}}%
\pgfpathlineto{\pgfqpoint{2.644086in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.645530in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.646732in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.646973in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{2.647695in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.650100in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.650341in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{2.651063in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.657799in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.658039in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.658280in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{2.658761in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.660686in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.660926in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{2.661648in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.664294in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.665257in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.668384in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.668625in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.674879in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.676082in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.676323in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.677045in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.683059in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.684021in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.685224in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.685705in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.686427in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.686667in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.686908in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.688111in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.689314in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.690276in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.691479in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.691719in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.691960in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.692682in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.693163in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.694125in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.695328in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.695809in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.696531in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.697493in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.698696in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.699418in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.700621in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.700861in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.701583in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.703748in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.703989in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.704710in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.707116in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.708319in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.710243in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.711446in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.711687in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.712649in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.713852in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.714333in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.715055in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.715536in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.716739in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.717942in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.719145in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.719385in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.720107in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.720347in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.720829in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.721550in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.721791in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.722272in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.723475in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.724437in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.725400in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.725640in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.727084in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.727324in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.728046in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.728286in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.729489in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.730211in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.731414in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.732857in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.734060in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.735263in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.736466in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.737669in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.737909in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.739112in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.740074in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.741758in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.742961in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.744164in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.745367in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.747292in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.747532in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.747773in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.748735in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.749938in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.750900in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.752103in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.752584in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.753065in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.754268in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.755230in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.756433in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.758117in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.758839in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.759080in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.759561in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.760764in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.761004in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.762207in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.762448in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.763410in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.764613in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.764853in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.765816in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.766778in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.767981in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.768221in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.769424in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.769905in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.771108in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.772311in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.773514in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.773754in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.774957in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.775438in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.776641in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.777604in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.777844in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.778566in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.779047in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.780009in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.781212in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.782175in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.782896in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.783137in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.784099in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.785302in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.785543in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.786264in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.786745in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.787948in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.789151in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.790354in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.791557in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.792519in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.793722in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.793963in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.794925in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.795887in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.796128in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.796849in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.797090in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.798052in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.799255in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.800458in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.800699in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.801901in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.802623in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.803826in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.804548in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.804788in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.805029in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.806232in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.806713in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.807916in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.808156in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.809359in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.810562in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.811524in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.812727in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.813930in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.814652in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.815855in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.817057in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.818020in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.819704in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.819944in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.820425in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.821147in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.821388in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.822591in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.823793in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.824756in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.825959in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.826199in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.827161in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.828364in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.829327in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.830529in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.831973in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.832935in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.833897in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.834860in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.835822in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.836784in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.837506in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.837747in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.838468in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.838950in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.839912in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.840393in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.840874in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.841115in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.842077in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.843280in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.843520in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.844723in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.845686in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.847851in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.849054in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.849294in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.849775in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.850256in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.850978in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.852181in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.852422in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.853384in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.854587in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.854827in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.856030in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.857233in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.857714in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.858436in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.858676in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.858917in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.860120in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.860601in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.861804in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.863007in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.863969in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.865172in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.865653in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.866856in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.867578in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.867818in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.868780in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.869983in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.870224in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.871427in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.871667in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.871908in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.873351in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.875757in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.875998in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.876719in}{1.550141in}}%
\pgfpathlineto{\pgfqpoint{2.876960in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.877200in}{1.546339in}}%
\pgfpathlineto{\pgfqpoint{2.878163in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{2.880568in}{1.436066in}}%
\pgfpathlineto{\pgfqpoint{2.883455in}{1.405646in}}%
\pgfpathlineto{\pgfqpoint{2.883696in}{1.405646in}}%
\pgfpathlineto{\pgfqpoint{2.884899in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.885620in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.886823in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.889470in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.890191in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.890432in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.890672in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.890913in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.891635in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.895243in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.895484in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.896206in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.899574in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.899814in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.900536in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.901979in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.902220in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.902942in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.903182in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.904385in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.905588in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.906310in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.906550in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.907272in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.907513in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.909918in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.911121in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.911362in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.912083in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.912324in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.913046in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.913286in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.913767in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.914970in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.915211in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.915933in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.916414in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.917376in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.918338in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.919541in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.919782in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.920744in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.921947in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.922428in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.922909in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.923150in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.924112in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.924353in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.924834in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.925315in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.925555in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.926277in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.926518in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.927480in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.928683in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.928923in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.930126in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.931329in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.931810in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.933013in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.934216in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.934697in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.935900in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.936381in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.937343in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.938546in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.939027in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.939749in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.939990in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.940230in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.941433in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.942395in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.943598in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.943839in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.945042in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.945282in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.946245in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.946726in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.947207in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.947447in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.948410in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.949613in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.949853in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.950815in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.951778in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.952018in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.952740in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.952981in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.953943in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.955146in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.955386in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.956108in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.957070in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.958273in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.959476in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.960198in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.961401in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.962604in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.963325in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.964288in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.965490in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.966693in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.967174in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.967656in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.968137in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.968618in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.969099in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.969340in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.970302in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.971505in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.972226in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.973429in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.974151in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.975354in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.976557in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.977278in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.977519in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.977760in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.978722in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.979444in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.979684in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.980165in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.980406in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.981128in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.982090in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.983052in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.985458in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.986661in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.987864in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.988104in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.989307in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.989548in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.991713in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.992675in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.993397in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.993637in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.994118in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.995321in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.995562in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.996043in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.996524in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.996765in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.997968in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.998449in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{2.999652in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{2.999892in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.000133in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.000854in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.002538in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.003501in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.004704in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.005906in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.006388in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.007590in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.008793in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.009996in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.010959in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.012161in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.012643in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.013605in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.014567in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.015770in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.016011in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.017213in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.017935in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.018897in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.019138in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.019860in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.020100in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.020822in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.021063in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.021784in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.022747in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.023949in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.024190in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.024431in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.025152in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.025393in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.026355in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.027558in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.028761in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.029242in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.029723in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.030204in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.031167in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.031888in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.032129in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.033572in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.034535in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.035497in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.036700in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.036940in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.037662in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.038143in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.039105in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.040068in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.040789in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.041030in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.041511in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.042233in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.042473in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.043436in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.044157in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.044398in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.044879in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.045601in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.045841in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.046082in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.047285in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.048247in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.049450in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.050653in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.051134in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.052337in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.053780in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.054502in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.055224in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.055464in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.055705in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.056908in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.057389in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.058592in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.058832in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.059554in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.059795in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.060997in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.062200in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.063403in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.063644in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.063884in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.064606in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.065087in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.066290in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.067012in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.067252in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.068696in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.069177in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.069658in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.070861in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.071583in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.071823in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.072545in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.072786in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.073507in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.074951in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.075913in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.076875in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.078078in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.079281in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.080724in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.081446in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.082168in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.082408in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.083130in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.084333in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.085055in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.085776in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.086979in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.087460in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.087942in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.088423in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.089144in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.089385in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.090588in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.091550in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.092512in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.093715in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.093956in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.094196in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.094918in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.095159in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.096121in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.097324in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.097564in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.098767in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.099248in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.100211in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.101173in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.101654in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.102135in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.102616in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.103819in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.104060in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.105263in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.105503in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.106706in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.108150in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.109352in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.110074in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.111277in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.111518in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.112480in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.113683in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.114886in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.115848in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.117051in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.118013in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.118254in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.118975in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.120419in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.121381in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.122343in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.123065in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.123306in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.123546in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.124268in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.124509in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.126674in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.127395in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.127636in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.129801in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.130042in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.130763in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.132688in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.133650in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.134372in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.134613in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.135094in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.136056in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.136778in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.137018in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.137740in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.138943in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.141108in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.142311in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.143514in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.144717in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.145438in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.149047in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.150250in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.150971in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.152174in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.153137in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.154099in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.155302in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.155542in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.156745in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.156986in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.158189in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.158429in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.159151in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.159391in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.160113in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.160354in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.161075in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.161316in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.162519in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.163722in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.163962in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.164203in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.164925in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.165406in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.166368in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.167571in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.168293in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.169014in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.169255in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.169495in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.170458in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.171661in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.172623in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.173585in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.175269in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.175510in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.175750in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.176953in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.177915in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.178637in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.178878in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.181043in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.182246in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.183449in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.184411in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.185373in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.185614in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.186576in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.187057in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.187538in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.188020in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.188260in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.188982in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.189222in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.190185in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.191388in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.192590in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.193793in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.194034in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.194274in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.194996in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.195718in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.196199in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.196680in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.198364in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.199326in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.200529in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.201010in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.202213in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.202454in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.203657in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.204138in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.205341in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.206784in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.207987in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.209912in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.210152in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.210874in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.211596in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.212798in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.213280in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.214242in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.214964in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.215204in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.215445in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.216166in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.216407in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.217369in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.217850in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.218332in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.218572in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.219534in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.220737in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.221459in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.222662in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.222902in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.224105in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.224346in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.225308in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.226511in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.227473in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.228676in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.228917in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.229638in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.229879in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.230841in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.232044in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.232285in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.233006in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.233488in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.233728in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.234450in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.237577in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.238780in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.239021in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.240224in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.240464in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.240705in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.241427in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.241667in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.242870in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.244073in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.245276in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.246238in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.247441in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.247681in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.248884in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.250087in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.250568in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.251290in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.251531in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.252493in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.253696in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.254658in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.255380in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.255620in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.256101in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.256342in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.257064in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.257545in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.258507in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.259710in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.260432in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.260672in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.260913in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.261153in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.261875in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.262356in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.263559in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.264762in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.265003in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.265965in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.266687in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.266927in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.267168in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.268371in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.269573in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.269814in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.271017in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.271739in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.271979in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.272701in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.272941in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.274144in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.274385in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.275107in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.275347in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.275588in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.276550in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.277512in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.278475in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.279437in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.280640in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.282083in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.283286in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.284248in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.284489in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.285211in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.286895in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.288097in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.288819in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.289060in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.290263in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.291225in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.292428in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.293149in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.294352in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.295555in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.296518in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.297720in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.298202in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.299404in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.300367in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.300607in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.301329in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.301810in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.304216in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.305419in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.306622in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.307343in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.308065in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.308306in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.308787in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.309268in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.309749in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.310471in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.311674in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.313117in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.313839in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.314320in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.314801in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.315282in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.315763in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.316726in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.317688in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.318650in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.319853in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.321056in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.322259in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.323462in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.324664in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.326830in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.328032in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.328754in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.328995in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.329235in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.330198in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.330438in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.331641in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.332122in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.333325in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.334528in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.335731in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.336452in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.336693in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.337174in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.338377in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.339099in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.339339in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.340061in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.341264in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.341986in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.342226in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.342707in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.343670in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.344872in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.345594in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.345835in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.346797in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.347278in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.347759in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.349684in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.349924in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.350646in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.351368in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.352330in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.353533in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.354736in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.355698in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.356901in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.357623in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.358345in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.358585in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.359788in}{1.398041in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{1.394238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{0.353558in}{1.562119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360558in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.562119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.382260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.562119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{0.544030in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{0.544030in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.357679in}}%
\pgfpathlineto{\pgfqpoint{0.353558in}{1.357679in}}%
\pgfpathlineto{\pgfqpoint{0.353558in}{0.544030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.544030in}}{\pgfqpoint{3.007000in}{0.813649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473838in}{0.544030in}}%
\pgfpathlineto{\pgfqpoint{0.473838in}{1.357679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473838in}{0.544030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.544030in}}{\pgfqpoint{3.007000in}{0.813649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954958in}{0.544030in}}%
\pgfpathlineto{\pgfqpoint{0.954958in}{1.357679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954958in}{0.544030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.544030in}}{\pgfqpoint{3.007000in}{0.813649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436078in}{0.544030in}}%
\pgfpathlineto{\pgfqpoint{1.436078in}{1.357679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436078in}{0.544030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.544030in}}{\pgfqpoint{3.007000in}{0.813649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917198in}{0.544030in}}%
\pgfpathlineto{\pgfqpoint{1.917198in}{1.357679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917198in}{0.544030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.544030in}}{\pgfqpoint{3.007000in}{0.813649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398318in}{0.544030in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{1.357679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398318in}{0.544030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.544030in}}{\pgfqpoint{3.007000in}{0.813649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879438in}{0.544030in}}%
\pgfpathlineto{\pgfqpoint{2.879438in}{1.357679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879438in}{0.544030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.544030in}}{\pgfqpoint{3.007000in}{0.813649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360558in}{0.544030in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.357679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360558in}{0.544030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.544030in}}{\pgfqpoint{3.007000in}{0.813649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{0.669726in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{0.669726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353558in}{0.669726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135000in, y=0.635968in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.544030in}}{\pgfqpoint{3.007000in}{0.813649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{0.985840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353558in}{0.985840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135000in, y=0.952082in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.544030in}}{\pgfqpoint{3.007000in}{0.813649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{1.301953in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.301953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353558in}{1.301953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135000in, y=1.268196in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121111in,y=0.950855in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_{\rm RX}$ (V)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.544030in}}{\pgfqpoint{3.007000in}{0.813649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353359in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.355043in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.355284in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.355524in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.356006in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.357208in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.358652in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.360095in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.361298in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.361539in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.361779in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.362260in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.363463in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.364185in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.364666in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.365628in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.367072in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.368515in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.369718in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.370921in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.371883in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.372124in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.372846in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.373086in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.373808in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.374049in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.374530in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.375492in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.376695in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.377898in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.378138in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.379341in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.380303in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.381025in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.380785in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.381266in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.381506in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.382228in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.382469in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.386799in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.387761in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.388002in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.388723in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.388964in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.389686in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.390407in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.390648in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{0.391610in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.392813in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.394016in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.394978in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.395459in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.395700in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.395941in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.396903in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.397143in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.397384in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.397625in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.398106in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.398587in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.399068in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.399549in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.399790in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.400030in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.400511in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.401233in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.401474in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.402436in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.403398in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.404601in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.405804in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.406766in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.407729in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.408210in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{0.408931in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.409172in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.409894in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.410375in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.410856in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.412059in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.413262in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.414465in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.414946in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.416149in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.416630in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.417592in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.418795in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.419998in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.420238in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.421441in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.422644in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.422885in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.423125in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.423366in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.423847in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.424328in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.425050in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.425290in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.426012in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{0.426493in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.427696in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.428177in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.428658in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{0.429139in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.429621in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.429861in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.430102in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.430583in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.430823in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.431064in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.431545in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.431786in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.432508in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.433710in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.434913in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.435635in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{0.436116in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.436357in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.436597in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.437078in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.437319in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.437800in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.438522in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.438762in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.439965in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.440928in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.441168in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.441649in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.442371in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.443333in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.443574in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.443814in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.444055in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.444777in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.445258in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.445498in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.445739in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.445980in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.446220in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.446942in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.447182in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.447664in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.448385in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.449348in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.449588in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.449829in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.450310in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.450550in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.451513in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.452234in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.452475in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.453678in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.454881in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.457046in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.457286in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.457768in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.458730in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{0.459933in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.460173in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.460895in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.460654in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.461136in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.461376in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.461617in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.462338in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.462579in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.463782in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.464504in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.465225in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.465466in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.466669in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.467872in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.468353in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.469074in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.469315in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.470277in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.470758in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.471480in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.471961in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.472202in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.472683in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.472924in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.473405in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.473645in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.475329in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.477735in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.480381in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{0.480622in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{0.482546in}{0.596008in}}%
\pgfpathlineto{\pgfqpoint{0.482787in}{0.596008in}}%
\pgfpathlineto{\pgfqpoint{0.484230in}{0.581014in}}%
\pgfpathlineto{\pgfqpoint{0.485674in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{0.485914in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{0.486396in}{0.586012in}}%
\pgfpathlineto{\pgfqpoint{0.486877in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{0.488320in}{0.596008in}}%
\pgfpathlineto{\pgfqpoint{0.489764in}{0.596008in}}%
\pgfpathlineto{\pgfqpoint{0.490004in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{0.490245in}{0.601006in}}%
\pgfpathlineto{\pgfqpoint{0.490485in}{0.601006in}}%
\pgfpathlineto{\pgfqpoint{0.491207in}{0.601006in}}%
\pgfpathlineto{\pgfqpoint{0.491688in}{0.596008in}}%
\pgfpathlineto{\pgfqpoint{0.492410in}{0.606003in}}%
\pgfpathlineto{\pgfqpoint{0.493132in}{0.601006in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{0.494335in}{0.606003in}}%
\pgfpathlineto{\pgfqpoint{0.494816in}{0.601006in}}%
\pgfpathlineto{\pgfqpoint{0.495537in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{0.495778in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{0.496019in}{0.615999in}}%
\pgfpathlineto{\pgfqpoint{0.496740in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{0.497221in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{0.498665in}{0.620997in}}%
\pgfpathlineto{\pgfqpoint{0.498905in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{0.499868in}{0.615999in}}%
\pgfpathlineto{\pgfqpoint{0.500108in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{0.500830in}{0.615999in}}%
\pgfpathlineto{\pgfqpoint{0.501311in}{0.615999in}}%
\pgfpathlineto{\pgfqpoint{0.502033in}{0.625995in}}%
\pgfpathlineto{\pgfqpoint{0.502514in}{0.620997in}}%
\pgfpathlineto{\pgfqpoint{0.502755in}{0.620997in}}%
\pgfpathlineto{\pgfqpoint{0.503476in}{0.615999in}}%
\pgfpathlineto{\pgfqpoint{0.503957in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{0.504439in}{0.620997in}}%
\pgfpathlineto{\pgfqpoint{0.505160in}{0.625995in}}%
\pgfpathlineto{\pgfqpoint{0.505882in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{0.506363in}{0.635991in}}%
\pgfpathlineto{\pgfqpoint{0.507566in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{0.508047in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{0.508769in}{0.635991in}}%
\pgfpathlineto{\pgfqpoint{0.509491in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{0.511415in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{0.511896in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{0.512377in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{0.512618in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{0.513580in}{0.635991in}}%
\pgfpathlineto{\pgfqpoint{0.515024in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{0.515986in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{0.517189in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{0.518392in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{0.519595in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{0.520797in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{0.521038in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{0.522000in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{0.522963in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{0.523925in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{0.525368in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{0.526571in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{0.527774in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{0.528255in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{0.528496in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{0.528977in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{0.530420in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{0.530901in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{0.531623in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{0.532826in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{0.534751in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{0.535953in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{0.536435in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{0.537156in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{0.538359in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{0.538600in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{0.539562in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{0.541005in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{0.541246in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{0.541727in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{0.542208in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{0.542449in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{0.542689in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{0.543411in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{0.544373in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{0.545336in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{0.545576in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{0.546779in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{0.547982in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{0.548223in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{0.549426in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{0.550388in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{0.551831in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{0.553275in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{0.553515in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{0.553756in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{0.554478in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{0.554718in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{0.555440in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{0.556162in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{0.557364in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{0.557605in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{0.558327in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{0.558567in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{0.559289in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{0.560492in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{0.561695in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{0.562416in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{0.562898in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{0.563138in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{0.563860in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{0.564341in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{0.565303in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.566506in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{0.567950in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.568190in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.568912in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{0.569152in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.569393in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.570596in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{0.570836in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{0.572280in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.572520in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.573483in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.575167in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.576129in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.576851in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.577332in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.577572in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.578775in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.579016in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.579738in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.579978in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.580459in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{0.580940in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.581181in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.581422in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.582624in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{0.583106in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{0.583346in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{0.584549in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{0.585511in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.586714in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{0.586955in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{0.587195in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{0.588398in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{0.588639in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{0.589360in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{0.589601in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{0.589842in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{0.590082in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{0.590804in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{0.591766in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{0.592969in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{0.594172in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{0.595134in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{0.595375in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{0.596337in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{0.597059in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.597299in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{0.598021in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{0.598983in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{0.599705in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{0.599464in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.599946in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{0.600186in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{0.601389in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.601870in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.602832in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{0.604035in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.604998in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{0.605238in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{0.605479in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.606201in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.606441in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{0.606922in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{0.607163in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.607403in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.608125in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{0.607885in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{0.608366in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.609328in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.609809in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{0.610531in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{0.610771in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{0.611012in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.611493in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{0.612455in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{0.613418in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{0.614380in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{0.615102in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.615583in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{0.616064in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{0.616786in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{0.617267in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.618229in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{0.618470in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.618951in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.619191in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{0.619913in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.620154in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.620635in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{0.621357in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.621597in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.622800in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.623281in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.624003in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.624484in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.624965in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.625927in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.627130in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.627371in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.628333in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.629055in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{0.629295in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.629536in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{0.630258in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.630498in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.631701in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.632182in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.632663in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.633626in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{0.634829in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.635069in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.636031in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{0.637234in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.637475in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{0.638197in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{0.638437in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.639159in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.640602in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{0.640843in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{0.641565in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.641324in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.642046in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{0.643249in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{0.643970in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{0.645173in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.645895in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{0.646135in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.647098in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.649022in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{0.650466in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.651428in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{0.651669in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.651909in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.652150in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{0.652631in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.652871in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.653353in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.653593in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{0.654315in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.654555in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.655277in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.655518in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.656239in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.656480in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.656961in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.657683in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.657923in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.658164in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.658886in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.660329in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{0.661773in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.663457in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{0.664900in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.666103in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{0.667065in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.668268in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{0.668509in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{0.669471in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{0.670193in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{0.670433in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{0.670674in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{0.671877in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.672598in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{0.672839in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.673801in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.676207in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.677169in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{0.678132in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{0.678613in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.678853in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.679094in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.679816in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.680056in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{0.680537in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.680778in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.681259in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.682462in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.683665in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.684868in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.685589in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.686070in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.686311in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.686552in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.687273in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.688476in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.688717in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.689920in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.690160in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.690401in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.690882in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.691604in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.692806in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.693528in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.693769in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.694009in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.695212in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.695453in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.696656in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.697137in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.697858in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.697618in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.698099in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.699061in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.700264in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.701226in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.701467in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.702189in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.702429in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.702910in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.703151in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.703392in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.703873in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.704113in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.704354in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.704835in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.705076in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.705557in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.706038in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.706278in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.706519in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.707241in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.708203in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.709165in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.709406in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.710128in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.710849in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.711090in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.713014in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.713255in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.714939in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.718307in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.718548in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.719269in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.720232in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.721435in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.722156in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.722397in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.722878in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.723119in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.723600in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.724081in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.724562in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.725524in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.726487in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.727689in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.728171in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.728892in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.729133in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.730336in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.731057in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.731779in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.732020in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.732501in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.732741in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.733463in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.733944in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.734666in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.734907in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.735388in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.736591in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.737312in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.737553in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.737793in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.738275in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.738515in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.738756in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.739477in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.740199in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.740921in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.741161in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.741883in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.742124in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.742364in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.742605in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.742845in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.743086in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.743567in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.744048in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.744529in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.745011in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.746213in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.747176in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.747416in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.747657in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.748138in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.748619in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.749100in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.749341in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.750303in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.750544in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.751506in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.751987in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.752468in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.752949in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.753671in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.754152in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.755355in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.755596in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.755836in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.756558in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.757039in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.757761in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.758001in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.758242in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.758964in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.759204in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.759685in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.760888in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.761610in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.761851in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.762813in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.763535in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.763775in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.764737in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.765459in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.765940in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.766181in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.766421in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.766903in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.767624in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.767384in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.767865in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.768587in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.768827in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.769068in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.769308in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.769549in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.770511in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.770992in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.771714in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.772676in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.773157in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.774360in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.775323in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.775563in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.776285in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.776526in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.777007in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.777969in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.778691in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.778931in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.779412in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.780134in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.780375in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.780856in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.782059in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.783262in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.784464in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.785667in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.786870in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.787592in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.787832in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.788073in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.788795in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.789516in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.790479in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.791200in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.791682in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.793366in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.794568in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.795050in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.795771in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.796012in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.796974in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.797215in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.798418in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.799380in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.800583in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.800823in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.801786in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.802507in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.802988in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.803229in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.803951in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.804191in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.804913in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.805875in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.806838in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.807800in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.808040in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.808281in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.808522in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.809003in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.809965in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.812371in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.812611in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.813574in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.814536in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.814776in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.815498in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.816460in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.817182in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.817423in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.817904in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.818385in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.818626in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.819107in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.819588in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.820550in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.820791in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.821512in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.822475in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.823437in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.823678in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.824159in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.824399in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.824880in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.825362in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.825602in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.827767in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.829451in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.829692in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.830654in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.831616in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.831857in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.832098in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.832338in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.833301in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.833782in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.834022in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.834503in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.834744in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.835706in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.835947in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.836428in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.836669in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.836909in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.837150in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.837871in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.838112in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.838353in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.838593in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.839074in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.839555in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.840758in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.840999in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.841721in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.842202in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.843164in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.843405in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.843886in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.844367in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.845089in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.845810in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.846051in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.847254in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.847735in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.848216in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.848938in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.849178in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.849419in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.850622in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.851103in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.851584in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.852787in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.853027in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.853268in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.853749in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.854711in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.855674in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.855914in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.856877in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.857117in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.857598in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.858079in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.858561in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.858801in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.859282in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.859763in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.860245in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.860485in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.860726in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.861929in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.862410in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.863372in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.863613in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.864334in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.864815in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.865778in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.866981in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.868183in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.869867in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.870108in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.870349in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.871311in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.871792in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.872033in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.873476in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.874438in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.874679in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.874919in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.875641in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.876844in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.877566in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.877806in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.878769in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.879971in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.880212in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.881415in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.882377in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.883580in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.884783in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.886948in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.887189in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.887429in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.887670in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.888151in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.888632in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.889835in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.891038in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.891278in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.892481in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.893684in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.894165in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.894887in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.895128in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.895368in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.895849in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.896330in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.896571in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.898977in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.900180in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.901142in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.902104in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.903066in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.903307in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.903548in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.904269in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.904991in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.905713in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.906434in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.906675in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.907156in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.907397in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.908118in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.909562in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.911246in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.912208in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.914373in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.915576in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.916538in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.916779in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.917741in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.918704in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.918944in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.919666in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.920147in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.920869in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.921109in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.922553in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.923756in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.924958in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.925199in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.925921in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.926161in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.927124in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.927364in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.928086in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.928326in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.928808in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.929048in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.929770in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.930973in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.931454in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.932416in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.933619in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.934341in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.934581in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.935303in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.935544in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.936025in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.936506in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.937228in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.937468in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.938190in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.938430in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.939393in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.940355in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.940836in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.941558in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.941798in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.942520in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.943723in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.943964in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.944926in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.945166in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.946369in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.947572in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.948535in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.949497in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.950459in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.951181in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.951421in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.951662in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.952865in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.954068in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.954308in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.955511in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.955992in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.956714in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.956955in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.957436in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.957917in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.958639in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.959601in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.960082in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.960323in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.961285in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.962007in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.962969in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.964172in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.965375in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.965615in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{0.965856in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.966337in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.967540in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.967780in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.968021in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.968743in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.969224in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.969945in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.970186in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.970667in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.971629in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.972351in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.972832in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.973313in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.974035in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.975238in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{0.975719in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.976441in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.976681in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.977403in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.977884in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.979087in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.980290in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.980531in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.981252in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.982455in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.983177in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.983417in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{0.984380in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.984620in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.985583in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.986304in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.986545in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.987026in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.987988in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.988951in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.990153in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.991116in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.992078in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.993281in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.993521in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.994724in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.994965in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.995927in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.996649in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{0.997130in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.997611in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{0.998333in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.999295in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.999776in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.000498in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.002423in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.002663in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.002904in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.003144in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.003385in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.003625in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.003866in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.004347in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.004828in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.005310in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.006272in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.006512in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.007475in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.007715in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.008196in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.008437in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.008918in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.009399in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.009640in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.010602in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.011805in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.012527in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.013248in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.013730in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.013970in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.014692in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.014932in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.015173in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.015895in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.016135in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.016376in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.017338in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.018300in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.018541in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.019022in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.020947in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.022150in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.022390in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.023112in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.023834in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.024555in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.024796in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.025036in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.025518in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.025999in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.026239in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.026480in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.026720in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.027442in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.028404in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.029607in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.030810in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.031532in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.031772in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.032494in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.032735in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.033697in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.034419in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.034900in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.035140in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.035381in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.035622in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.036103in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.036824in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.037546in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.037787in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.038027in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.038508in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.038749in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.040192in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.041395in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.042839in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.044042in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.045244in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.046688in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.047891in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.048612in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.049575in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.050537in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.050778in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.051259in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.051499in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.052221in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.052462in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.053424in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.054627in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.055348in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.056070in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.056311in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.056792in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.057995in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.058957in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.059198in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.060400in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.061363in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.062566in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.063769in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.064731in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.065693in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.067858in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.068580in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.068821in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.069542in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.069783in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.070023in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.070745in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.070986in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.071948in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.072189in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.073151in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.073391in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.074113in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.074354in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.075557in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.076278in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.076519in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.077241in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.077481in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.077722in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.077962in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.078684in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.079165in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.079887in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.081090in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.082533in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.083736in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.084458in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.085179in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.085420in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.086382in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.087104in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.086863in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.087345in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.087585in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.088066in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.088788in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.089991in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.090231in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.091434in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.091675in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.092397in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.092637in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.092878in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.093599in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.094321in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.094562in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.095283in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.096005in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.096727in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.096967in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.099614in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.099854in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.100095in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.100335in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.101057in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.101298in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.102019in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.102260in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.102982in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.104185in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.104666in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.105628in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.105869in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.106831in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.107312in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.107553in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.108274in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.109477in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.110921in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.111161in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.112123in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.112364in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.113086in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.113326in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.114048in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.114770in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.115010in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.115251in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.116454in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.116694in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.118138in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.119341in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.120062in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.120544in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.121987in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.124152in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.124874in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.125355in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.126317in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.127280in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.128001in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.128242in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.128482in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.128964in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.129204in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.130407in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.130648in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.130888in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.131850in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.132091in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.132813in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.133053in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.133294in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.133534in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.134016in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.135218in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.135459in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.136181in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.136421in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.136902in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.138105in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.138346in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.139068in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.139308in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.140511in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.140752in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.141954in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.142436in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.142917in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.143879in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.145082in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.145563in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.146285in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.147247in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.148450in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.149653in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.150134in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.150374in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.151337in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.152299in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.153502in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.154224in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.155426in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.156148in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.156629in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.157351in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.157592in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.158073in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.158554in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.159035in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.159276in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.159997in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.161200in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.163846in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.164568in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.165049in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.165290in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.166012in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.166733in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.167696in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.168177in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.168658in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.168898in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.170342in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.171304in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.171545in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.172266in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.172507in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.173950in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.174191in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.175634in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.176837in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.178040in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.178281in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.179003in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.179243in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.179484in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.179724in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.180205in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.180446in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.180927in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.181889in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.182852in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.183814in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.184055in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.184295in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.184776in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.185257in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.185979in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.187182in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.187423in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.188625in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.189347in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.189828in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.190791in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.191031in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.191512in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.191753in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.192475in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.192715in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.192956in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.193196in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.193437in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.194880in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.196083in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.196805in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.197286in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.198729in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.199932in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.201135in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.201616in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.202097in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.202819in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.204022in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.204263in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.204984in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.205947in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.207149in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.207390in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.207631in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.208112in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.208352in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.208593in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.208833in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.209074in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.210277in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.210999in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.211239in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.211720in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.213404in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.214126in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.216291in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.216532in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.217253in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.217735in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.219178in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.219900in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.220381in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.220621in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.221584in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.222065in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.222305in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.223268in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.223989in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.224230in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.224711in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.225192in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.226155in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.227357in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.228560in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.229041in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.229523in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.230004in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.230725in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.230966in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.232169in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.232409in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.233131in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.233372in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.233612in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.234334in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.234575in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.234815in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.235296in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.235778in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.236740in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.237462in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.237702in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.237943in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.239146in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.239386in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.239627in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.240348in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.240589in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.242273in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.242995in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.243476in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.243957in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.245160in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.246363in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.246844in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.247566in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.249009in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.249250in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.250693in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.251415in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.251896in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.252136in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.252377in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.253099in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.253339in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.254302in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.254542in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.255745in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.256226in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.256948in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.257910in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.258151in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.258391in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.258632in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.259113in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.259835in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.260075in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.260797in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.261278in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.262240in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.262722in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.263684in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.263924in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.264165in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.264406in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.265368in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.265127in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.265608in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.265849in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.268014in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.268255in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.268495in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.268736in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.269458in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.269698in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.270179in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.270660in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.270901in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.271382in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.272104in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.273066in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.274269in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.275472in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.275953in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.276194in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.276434in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.276915in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.277156in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.277396in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.277637in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.278840in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.279080in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.280283in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.280524in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.281005in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.281727in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.282208in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.282689in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.283170in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.284132in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.285095in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.285576in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.287019in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.287500in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.287741in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.287982in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.289184in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.289906in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.290628in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.291109in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.292553in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.293996in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.295439in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.296402in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.296883in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.297123in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.297364in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.297605in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.297845in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.299289in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.299529in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.300491in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.300732in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.300973in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.301694in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.302897in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.305784in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.306987in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.307949in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.310114in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.310355in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.311077in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.311317in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.312279in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.312761in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.313482in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.314685in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.315407in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.315647in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.315888in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.316850in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.317572in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.318775in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.319978in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.320218in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.321181in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.321662in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.322383in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.322624in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.322865in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.323105in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.323346in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.324308in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.324789in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.325030in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.325992in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.327195in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.328157in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.329119in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.329360in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.330322in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.330803in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.331285in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.331766in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.332006in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.332487in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.332728in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.333209in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.333931in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.335134in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.335855in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.336096in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.337299in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.338261in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.338502in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.338742in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.339223in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.339705in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.339945in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.340667in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.340907in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.341148in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.341870in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.342832in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.343794in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.344516in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.344997in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.345478in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.345719in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.346200in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.346441in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.346922in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.347162in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.347644in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.348606in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.349809in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.350049in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.350290in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.351252in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.351974in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.353177in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.353417in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.354620in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.354861in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.356064in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.357266in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.357988in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.358710in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.359672in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.360394in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.360875in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.362078in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.362318in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.362800in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.363521in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.363762in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.364724in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.365205in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.365686in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.365927in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.366168in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.366408in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.367611in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.368814in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.369295in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.369776in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.370257in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.370498in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.371460in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.371701in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.372422in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.372904in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.373385in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.373866in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.374106in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.374588in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.374828in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.375309in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.375550in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.376272in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.376753in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.377956in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.378196in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.378677in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.379158in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.379880in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.380121in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.381564in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.382526in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.383248in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.383489in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.383970in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.384692in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.385654in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.385894in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.386376in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.386616in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.386857in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.387097in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.387338in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.387819in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.388541in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.389503in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.390225in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.390465in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.393593in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.394074in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.395277in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.395998in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.396480in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.396720in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.397442in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.399366in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.400329in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.401532in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.402734in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.403456in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.403697in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.403937in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.404659in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.404418in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.404900in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.405140in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.405621in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.406343in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.407546in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.408508in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.409471in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.409711in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.410433in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.410673in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.410914in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.411155in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.411876in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.412117in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.413320in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.413560in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.414282in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.414523in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.415725in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.415966in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.416447in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.417650in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.418131in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.418853in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.419815in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.421018in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.421499in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.421980in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.422221in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.422702in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.423183in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.423424in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.423664in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.424386in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.425348in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.426311in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.429197in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.429438in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.430400in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.431603in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.432084in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.432565in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.433287in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.433768in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.434490in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.434731in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.434971in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.435212in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.437858in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.442910in}{1.275715in}}%
\pgfpathlineto{\pgfqpoint{1.443151in}{1.275715in}}%
\pgfpathlineto{\pgfqpoint{1.444594in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.445075in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{1.305702in}}%
\pgfpathlineto{\pgfqpoint{1.446519in}{1.320695in}}%
\pgfpathlineto{\pgfqpoint{1.447000in}{1.320695in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.448203in}{1.315697in}}%
\pgfpathlineto{\pgfqpoint{1.448443in}{1.315697in}}%
\pgfpathlineto{\pgfqpoint{1.449646in}{1.320695in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.451571in}{1.315697in}}%
\pgfpathlineto{\pgfqpoint{1.451811in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.452292in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.453255in}{1.300704in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{1.305702in}}%
\pgfpathlineto{\pgfqpoint{1.453736in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{1.453976in}{1.300704in}}%
\pgfpathlineto{\pgfqpoint{1.454217in}{1.305702in}}%
\pgfpathlineto{\pgfqpoint{1.454457in}{1.295706in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{1.300704in}}%
\pgfpathlineto{\pgfqpoint{1.456141in}{1.305702in}}%
\pgfpathlineto{\pgfqpoint{1.456623in}{1.290708in}}%
\pgfpathlineto{\pgfqpoint{1.456863in}{1.305702in}}%
\pgfpathlineto{\pgfqpoint{1.457825in}{1.300704in}}%
\pgfpathlineto{\pgfqpoint{1.459028in}{1.295706in}}%
\pgfpathlineto{\pgfqpoint{1.459750in}{1.295706in}}%
\pgfpathlineto{\pgfqpoint{1.460953in}{1.290708in}}%
\pgfpathlineto{\pgfqpoint{1.461193in}{1.300704in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{1.285710in}}%
\pgfpathlineto{\pgfqpoint{1.461915in}{1.290708in}}%
\pgfpathlineto{\pgfqpoint{1.462396in}{1.290708in}}%
\pgfpathlineto{\pgfqpoint{1.463359in}{1.285710in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{1.290708in}}%
\pgfpathlineto{\pgfqpoint{1.464321in}{1.285710in}}%
\pgfpathlineto{\pgfqpoint{1.464802in}{1.285710in}}%
\pgfpathlineto{\pgfqpoint{1.466005in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{1.468411in}{1.285710in}}%
\pgfpathlineto{\pgfqpoint{1.468892in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{1.470335in}{1.270717in}}%
\pgfpathlineto{\pgfqpoint{1.470576in}{1.270717in}}%
\pgfpathlineto{\pgfqpoint{1.471298in}{1.275715in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.472260in}{1.275715in}}%
\pgfpathlineto{\pgfqpoint{1.472741in}{1.275715in}}%
\pgfpathlineto{\pgfqpoint{1.473944in}{1.270717in}}%
\pgfpathlineto{\pgfqpoint{1.474666in}{1.270717in}}%
\pgfpathlineto{\pgfqpoint{1.475868in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.476109in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.476350in}{1.270717in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.477071in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.477552in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.477793in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.478515in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.478755in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.479958in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{1.480920in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.482123in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{1.482364in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{1.483086in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{1.483326in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{1.483567in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{1.483807in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{1.484048in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{1.484288in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{1.485491in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{1.485732in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{1.486694in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{1.487175in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{1.487897in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{1.488619in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{1.489822in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.490062in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{1.490543in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{1.490784in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.491024in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.492227in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{1.492468in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{1.493190in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.493430in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{1.493671in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{1.494633in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.495836in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{1.497039in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.497760in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.498482in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{1.498723in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.498963in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.499204in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{1.499444in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{1.499926in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.500166in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.501128in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{1.501369in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{1.501610in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{1.502331in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{1.502572in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{1.502812in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{1.504256in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{1.504978in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{1.505459in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{1.507624in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{1.507864in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{1.508586in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{1.508827in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{1.510270in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{1.511232in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{1.511473in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{1.512676in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{1.513879in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{1.514360in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{1.515322in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{1.515563in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{1.515803in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{1.516044in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{1.516284in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.517247in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{1.518450in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.518931in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{1.519171in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.519893in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{1.519653in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{1.520134in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.520374in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{1.520615in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{1.521096in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.521337in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{1.523502in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.523983in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{1.524705in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{1.524945in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.525426in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{1.525907in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{1.526389in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{1.526629in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{1.527351in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{1.527110in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.527591in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{1.527832in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{1.528794in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{1.529035in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{1.529997in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{1.530238in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{1.530719in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{1.530959in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{1.531200in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{1.531681in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{1.531922in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{1.532403in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{1.533125in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{1.533846in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{1.534327in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{1.534568in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{1.535049in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{1.535290in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{1.535771in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{1.536252in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{1.536493in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{1.537214in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{1.537455in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{1.538417in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{1.539139in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{1.540342in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{1.541063in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{1.541545in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{1.542507in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{1.543469in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{1.544431in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{1.545394in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{1.545634in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{1.546356in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{1.546597in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{1.546837in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{1.548040in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{1.548521in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{1.549243in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{1.550927in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{1.551167in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{1.551889in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{1.552370in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{1.553573in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{1.554295in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{1.554776in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{1.555257in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{1.555738in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{1.556941in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{1.557422in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{1.557903in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{1.558385in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{1.558866in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.559106in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{1.560069in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{1.560309in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{1.561512in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{1.562474in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{1.562715in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{1.563437in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{1.563677in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.564158in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{1.564399in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{1.564639in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{1.564880in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{1.566083in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.566564in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.566805in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{1.567045in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{1.567526in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.568489in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.568729in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{1.568970in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{1.569451in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.570413in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.570654in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{1.572578in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{1.573541in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.574984in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{1.575225in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{1.575946in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.576427in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{1.577630in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{1.577871in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{1.578593in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{1.579796in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.580998in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{1.581480in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{1.582682in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.583164in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{1.583645in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.584366in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.584607in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{1.585329in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.586050in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.586291in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{1.586532in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{1.587013in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.587734in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{1.588216in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{1.589178in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{1.590381in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{1.591102in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.591584in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{1.592305in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{1.592546in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{1.592786in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.593268in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{1.593508in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.593749in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{1.593989in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{1.595192in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{1.596395in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{1.599041in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{1.599763in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{1.600244in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{1.601447in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{1.602409in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{1.603372in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{1.604815in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{1.606018in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{1.606740in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.607221in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{1.607942in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{1.609145in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{1.609867in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.610348in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{1.611792in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.612994in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{1.614678in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{1.617084in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.617325in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{1.617565in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.617806in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.619009in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.619730in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.619971in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.621174in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.621655in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.622377in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.622617in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.623098in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.623820in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.624061in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.624782in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.625264in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.625745in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.625985in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.626466in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.627188in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.628391in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.629594in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.629834in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.630797in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.631518in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.632240in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.633202in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.633443in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.634887in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.636089in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.637052in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.638255in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.638736in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.639217in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.640420in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.642825in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.643547in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.644028in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.644509in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.644991in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.646193in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.646915in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.647156in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.647637in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.648359in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.649080in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.649561in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.649802in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.650043in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.650524in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.650764in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.651245in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.651486in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.651727in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.652208in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.652689in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.653170in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.653892in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.654854in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.655095in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.655816in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.656297in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.657019in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.657981in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.658222in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.658703in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.658944in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.659665in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.660628in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.661349in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.661590in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.662071in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.662552in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.663033in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.663996in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.664477in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.664717in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.664958in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.665439in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.665680in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.666401in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.667364in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.668085in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.668807in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.669769in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.670972in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.671453in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.672175in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.672656in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.673137in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.674100in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.675062in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.675303in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.675784in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.676265in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.676505in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.676746in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.677227in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.677708in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.678671in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.678911in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.679392in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.679633in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.680114in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.681076in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.681317in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.681798in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.683001in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.683241in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.684444in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.684685in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.685407in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.685647in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.686850in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.687572in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.687812in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.688053in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.690459in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.690699in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.690940in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.691662in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.692143in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.693105in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.694308in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.694789in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.695270in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.695511in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.696473in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.697916in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.698638in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.698879in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.699119in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.699841in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.700082in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.701766in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.702487in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.702728in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.703450in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.704171in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.705374in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.705615in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.705855in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.706577in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.706818in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.707058in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.707780in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.708020in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.709223in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.709464in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.710426in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.711629in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.712832in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.713554in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.713794in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.714035in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.715478in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.716681in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.716922in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.717643in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.717884in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.718124in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.719327in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.719808in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.720771in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.721011in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.721733in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.721974in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.722695in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.722936in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.723417in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.723658in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.723898in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.724379in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.724620in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.724860in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.725101in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.725342in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.725823in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.726063in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.727747in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.728228in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.728950in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.729191in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.729672in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.730634in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.731596in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.731356in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.731837in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.732318in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.733040in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.733521in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.733762in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.734002in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.734483in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.735446in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.736167in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.736408in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.736648in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.737370in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.737611in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.737851in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.738092in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.738573in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.738814in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.739535in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.739776in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.740498in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.740738in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.740979in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.741219in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.741941in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.742182in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.742422in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.743144in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.743384in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.744106in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.744347in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.746031in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.746993in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.747234in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.747715in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.748196in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.748918in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.749880in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.750121in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.750842in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.751805in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.752526in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.752767in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.753729in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.753970in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.754932in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.755413in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.756616in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.756857in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.757819in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.759022in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.759984in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.760465in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.761187in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.762149in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.762630in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.763352in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.763833in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.764074in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.764795in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.765758in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.765998in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.766479in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.766720in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.766961in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.767201in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.767923in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.768404in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.768885in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.769366in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.769607in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.769847in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.770329in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.771291in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.771531in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.772253in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.773697in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.773937in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.774178in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.774659in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.775862in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.776824in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.777065in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.777305in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.777786in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.778267in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.778989in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.779470in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.780433in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.780673in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.781635in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.782838in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.784041in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.785244in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.786447in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.786687in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.786928in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.787650in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.788131in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.788853in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.789093in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.789334in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.790055in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.790537in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.791018in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.791739in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.792942in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.793423in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.794386in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.794626in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.794867in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.795107in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.795829in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.796551in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.796791in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.797994in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.799197in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.800400in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.801603in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.801843in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.803046in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.803768in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.804971in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.806174in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.807377in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.808580in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.809542in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.809782in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.810745in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.811707in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.814113in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.814353in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.815075in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.815316in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.816278in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.816759in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.817240in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.817962in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.818202in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.818443in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.818924in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.819165in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.820127in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.820368in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.821330in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.822292in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.823254in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.824457in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.824698in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.826863in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.828066in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.828306in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.829028in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.830472in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.831434in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.832637in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.833118in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.833599in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.834321in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.834561in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.834802in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.835283in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.836486in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.837689in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.838170in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.838410in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.838651in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.839132in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.839854in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.840094in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.840335in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.841057in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.841297in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.841538in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.842260in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.842741in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.843703in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.843944in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.845146in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.846349in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.846590in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.847552in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.847793in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.848033in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.848755in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.850920in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.852123in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.852364in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.853566in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.854529in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.855010in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.855491in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.855732in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.855972in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.856694in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.857656in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.858859in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.859821in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.861024in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.861265in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.862227in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.862468in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.863430in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.863671in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.864633in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.865355in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.865836in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.866557in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.867520in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.868001in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.869204in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.869444in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.870166in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.870647in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.871850in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.872091in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.872812in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.873293in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.873534in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.874015in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.874256in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.875218in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.875459in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.876180in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.876902in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.877383in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.878105in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.878345in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.878586in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.879308in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.880029in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.880992in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.881954in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.883157in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.884360in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.885563in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.886765in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.887006in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.888209in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.888449in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.889412in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.890615in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.891096in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.891817in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.893020in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.894223in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.894464in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.894945in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.895185in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.895667in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.895907in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.896148in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.896388in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.897110in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.898072in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.898313in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.898794in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.899756in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.901200in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.901681in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.901921in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.902162in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.902884in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.903365in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.904327in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.904808in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.905289in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.905530in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.905771in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.906011in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.906252in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.906492in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.907695in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.908417in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.908657in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.909379in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.909620in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.910101in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.910582in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.910823in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.911544in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.912025in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.912266in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.913950in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.914431in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.914672in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.915153in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.915393in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.916596in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.916837in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.917318in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.918761in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.924535in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{1.926219in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{1.926460in}{0.615999in}}%
\pgfpathlineto{\pgfqpoint{1.926700in}{0.601006in}}%
\pgfpathlineto{\pgfqpoint{1.926941in}{0.606003in}}%
\pgfpathlineto{\pgfqpoint{1.927182in}{0.606003in}}%
\pgfpathlineto{\pgfqpoint{1.927422in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{1.927663in}{0.601006in}}%
\pgfpathlineto{\pgfqpoint{1.927903in}{0.601006in}}%
\pgfpathlineto{\pgfqpoint{1.928384in}{0.601006in}}%
\pgfpathlineto{\pgfqpoint{1.928625in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{1.928866in}{0.596008in}}%
\pgfpathlineto{\pgfqpoint{1.929587in}{0.606003in}}%
\pgfpathlineto{\pgfqpoint{1.930309in}{0.601006in}}%
\pgfpathlineto{\pgfqpoint{1.930550in}{0.606003in}}%
\pgfpathlineto{\pgfqpoint{1.931271in}{0.615999in}}%
\pgfpathlineto{\pgfqpoint{1.931752in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{1.932234in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{1.933918in}{0.625995in}}%
\pgfpathlineto{\pgfqpoint{1.934158in}{0.615999in}}%
\pgfpathlineto{\pgfqpoint{1.934639in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{0.620997in}}%
\pgfpathlineto{\pgfqpoint{1.935361in}{0.620997in}}%
\pgfpathlineto{\pgfqpoint{1.936323in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{1.936564in}{0.625995in}}%
\pgfpathlineto{\pgfqpoint{1.936804in}{0.620997in}}%
\pgfpathlineto{\pgfqpoint{1.937286in}{0.625995in}}%
\pgfpathlineto{\pgfqpoint{1.938248in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{1.938488in}{0.620997in}}%
\pgfpathlineto{\pgfqpoint{1.938729in}{0.635991in}}%
\pgfpathlineto{\pgfqpoint{1.939210in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{1.939451in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{1.940654in}{0.635991in}}%
\pgfpathlineto{\pgfqpoint{1.941375in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{1.941616in}{0.635991in}}%
\pgfpathlineto{\pgfqpoint{1.942097in}{0.635991in}}%
\pgfpathlineto{\pgfqpoint{1.942578in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{1.943059in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{1.943540in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{1.944262in}{0.635991in}}%
\pgfpathlineto{\pgfqpoint{1.945224in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{1.945465in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{1.945706in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{1.946187in}{0.635991in}}%
\pgfpathlineto{\pgfqpoint{1.946668in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{1.947871in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{1.950517in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{1.950758in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{1.950998in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{1.951239in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{1.951720in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{1.952682in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{1.953644in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{1.953885in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{1.954607in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{1.954847in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{1.955088in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{1.955569in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{1.956291in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{1.957494in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{1.958456in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{1.959659in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{1.960862in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{1.961102in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{1.962064in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{1.962305in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{1.963027in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{1.963989in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{1.964230in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{1.964951in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{1.965192in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{1.965432in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{1.965914in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{1.966154in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{1.967116in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{1.967838in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{1.968079in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{1.968560in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{1.969041in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{1.970484in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{1.970725in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{1.971206in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{1.971687in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{1.972650in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{1.973852in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{1.974093in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{1.974334in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{1.974815in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{1.976018in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{1.977220in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{1.978183in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{1.979626in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{1.979867in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{1.980589in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{1.981551in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{1.982032in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{1.982273in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{1.982994in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{1.984197in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{1.984438in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{1.985641in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{1.985881in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{1.986603in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{1.987565in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{1.987806in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{1.988287in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{1.989249in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{1.989971in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{1.990211in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{1.991174in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{1.991895in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{1.992136in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{1.992617in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{1.993098in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{1.993579in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{1.994061in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{1.994301in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{1.994542in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{1.995263in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{1.996707in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{1.998150in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{1.998872in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{1.999353in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{1.999594in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{1.999834in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.000556in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.000797in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.001759in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.002962in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.003202in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.004886in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.005608in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.005849in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.006811in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.007773in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.008735in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.008976in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.009217in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.009698in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.010419in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.010901in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.011622in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.011863in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.012103in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.012344in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.013306in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.014269in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.015231in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.015471in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.016434in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.017637in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.018358in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.020283in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.020764in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.021486in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.021967in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.022689in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.023891in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.025335in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.026778in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.027500in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.027741in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.027981in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.028222in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.028462in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.028943in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.029665in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.030868in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.031109in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.031349in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.031830in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.032071in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.032793in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.033033in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.033755in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.033995in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.034958in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.037845in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.038326in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.038566in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.039769in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.040010in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.040732in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.041213in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.041694in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.041934in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.042175in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.042416in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.042897in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.043137in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.044340in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.045062in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.045543in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.046024in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.046265in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.046746in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.046986in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.047468in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.047949in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.048911in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.050114in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.050354in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.050595in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.051317in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.051557in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.052038in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.052279in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.052520in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.053963in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.054444in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.054925in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.055166in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.056369in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.056609in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.056850in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.058293in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.058534in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.059737in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.059977in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.060699in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.061421in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.061902in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.063105in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.063826in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.064308in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.064548in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.064789in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.065029in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.065270in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.066232in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.067435in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.068157in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.068397in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.068878in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.069600in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.069841in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.070803in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.071044in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.071525in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.072246in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.072487in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.073209in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.073449in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.074171in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.074412in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.074652in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.075133in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.075374in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.076336in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.077298in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.078501in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.079464in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.080907in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.081388in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.081629in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.081869in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.082350in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.082591in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.083313in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.084756in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.085237in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.085718in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.086200in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.086681in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.086921in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.087162in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.088365in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.089568in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.089808in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.091011in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.092214in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.092455in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.093417in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.093657in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.094620in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.095341in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.095582in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.095823in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.096544in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.097025in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.098469in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.099672in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.100634in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.100875in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.101115in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.101596in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.102077in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.103280in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.103521in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.104243in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.105686in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.106889in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.107851in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.108092in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.111219in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.112422in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.112663in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.113865in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.114347in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.114587in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.114828in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.115309in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.115549in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.116271in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.116512in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.117715in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.117955in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.118677in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.118917in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.120120in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.120601in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.121083in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.121323in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.122526in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.123007in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.123729in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.124932in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.126135in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.126375in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.127578in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.128059in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.129262in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.130465in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.131187in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.131908in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.132149in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.133833in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.134795in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.135757in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.136960in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.137201in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.138163in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.139366in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.139607in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.140569in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.140809in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.141531in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.142012in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.142975in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.143215in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.143696in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.143937in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.144177in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.145380in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.146583in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.149229in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.150432in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.151395in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.152598in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.153079in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.153800in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.154522in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.155003in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.155725in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.155484in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.156206in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.156687in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.159574in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.162942in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.163183in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.165348in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.165588in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.165829in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.167754in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{2.167994in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{2.168716in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.168956in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{2.169919in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.170400in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.171362in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{2.172565in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.173768in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.175452in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.175933in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.176655in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.177376in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.177858in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.178579in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.178820in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.179060in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.179301in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.180023in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.180263in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.181226in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.182188in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.183150in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.183391in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.183631in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.183872in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.184112in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.185075in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.185315in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.185796in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.186037in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.186759in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.187240in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.187480in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.187962in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.188683in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.189886in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{2.190608in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.190848in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{2.191089in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.191811in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{2.192292in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{2.193495in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{2.195660in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.196382in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.196622in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{2.197344in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.197825in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{2.198306in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.200231in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{2.200471in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{2.201434in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.202396in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{2.203599in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.204080in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{2.204320in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.204561in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.204802in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.205042in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{2.205523in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.205764in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.206245in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.206726in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.206967in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.207448in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{2.210335in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.211778in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.212019in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{2.212500in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.213703in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.214425in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.214906in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{2.215387in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{2.215868in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.216590in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.217793in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{2.218514in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{2.218995in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.219717in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.220198in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{2.220679in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{2.222123in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{2.223326in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.224529in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.225731in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.226694in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.226934in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{2.228137in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.228618in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.229821in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.230783in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.231986in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.232467in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.232949in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.233430in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.234151in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.235114in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.236317in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.237760in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.238482in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.238722in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.238963in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.240166in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.241369in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.241609in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.241850in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.242331in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.243293in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.244496in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.244737in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.245458in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.245939in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.246902in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.247142in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.247864in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.248105in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.248586in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.249789in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.250270in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.251473in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.251713in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.252916in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.254119in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.254359in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.255081in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.255562in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.255803in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.256525in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.256765in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.257246in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.257487in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.259171in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.260374in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.261336in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.262298in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.262539in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.263261in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.263501in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.263982in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.264223in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.265426in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.265666in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.266869in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.267591in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.267832in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.269275in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.269756in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.270237in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.270478in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.271200in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.271681in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.271921in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.272643in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.273124in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.273365in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.273846in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.275049in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.276252in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.276733in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.277454in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.277695in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.278898in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.279379in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.280341in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.281785in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.282988in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.284190in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.284912in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.285153in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.285393in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.286356in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.286837in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.287558in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.288040in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.289242in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.290445in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.291648in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.292129in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.292610in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.293573in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.293813in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.294776in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.295738in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.296941in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.298144in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.298384in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.299587in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.302233in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.302474in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.303196in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.303917in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.305120in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.306323in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.307285in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.307526in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.308007in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.308248in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.308729in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.308969in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.309210in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.309691in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.310653in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.311134in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.311616in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.311856in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.313059in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.314021in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.314502in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.314984in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.316427in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.317149in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.317389in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.318352in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.319314in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.319554in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.320036in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.321238in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.322441in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.323644in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.324607in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.324847in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.325088in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.326531in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.327734in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.328215in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.328456in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.328937in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.330140in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.330380in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.330861in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.331343in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.331583in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.332064in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.332305in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.332545in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.333027in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.333508in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.333989in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.335192in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.336635in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.337357in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.337838in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.338079in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.339041in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.339281in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.340003in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.340244in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.341206in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.341687in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.342168in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.343371in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.344093in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.344333in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.344815in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.345296in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.345777in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.346017in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.346980in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.347461in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.347701in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.348423in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.348664in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.349626in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.350348in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.350588in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.350829in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.351551in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.352272in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.352513in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.353235in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.352994in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.353475in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.353956in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.354437in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.355159in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.356362in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.357084in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.358046in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.359249in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.359489in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.360211in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.360933in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.361655in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.362136in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.365263in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.365985in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.366225in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.366466in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.367188in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.367669in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.368150in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.368631in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.368872in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.370075in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.370315in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.370556in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.371277in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.371518in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.371759in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.371999in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.373202in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.374405in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.375608in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.375848in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.377051in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.378254in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.379698in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.380900in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.381141in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.382103in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.382825in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.382584in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.383066in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.383547in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.384028in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.384509in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.385712in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.386915in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.388118in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.388839in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.389320in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.390523in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.391486in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.391726in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.392448in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.393170in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.393651in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.394132in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.394372in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.395335in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.396538in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.396778in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.397259in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.400146in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.405439in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{2.408326in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{2.409047in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{2.409288in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{2.409528in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{2.410010in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{2.410250in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{2.410731in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{2.411453in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{2.412656in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{2.412896in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.413137in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{2.413378in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{2.414099in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{2.413859in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.414340in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{2.415543in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.415783in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.416024in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{2.416264in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{2.416505in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.417708in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{2.417948in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.418670in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{2.418911in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{2.419632in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{2.419873in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{2.421076in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{2.421798in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{2.422038in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{2.423000in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{2.423722in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{2.423963in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{2.424203in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{2.425406in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{2.425647in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{2.426609in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{2.427090in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{2.427812in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{2.428293in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{2.428534in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{2.429255in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{2.429496in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{2.430218in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{2.430699in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{2.431661in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.431902in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{2.432864in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{2.433104in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.435270in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.435751in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{2.436232in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.436954in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{2.437194in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.437435in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.437675in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{2.438397in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.438878in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.440081in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.440562in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.441043in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{2.442246in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.442487in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.443690in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{2.443930in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{2.444171in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.445133in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.445614in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.446577in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.447058in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.447539in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.447779in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.448742in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.449945in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.451147in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.452350in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.453553in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.454756in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.455718in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.455959in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.456199in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.457162in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.458365in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.459808in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.460049in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.460770in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.461733in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.462214in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.462695in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.462935in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.463417in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.463657in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.464379in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.465101in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.465341in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.465582in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.465822in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.466303in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.466544in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.466785in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.467266in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.467506in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.467747in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.468709in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.468950in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.469190in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.469431in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.469671in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.469912in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.470153in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.470874in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.472318in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.474002in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.474723in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.476407in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.477129in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.477610in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.478091in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.478573in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.479294in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.479535in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.480497in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.480738in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.480978in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.481941in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.482662in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.482903in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.483384in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.484587in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.484827in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.485068in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.485549in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.486030in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.486511in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.486752in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.486993in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.487233in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.487714in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.487955in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.488677in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.489158in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.490120in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.490361in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.490842in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.491323in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.493488in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.494932in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.495413in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.495894in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.496134in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.496856in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.497097in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.498540in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.499743in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.500946in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.502389in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.503592in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.503833in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.504554in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.504795in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.505757in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.505998in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.507201in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.507682in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.508163in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.508644in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.509125in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.509606in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.510809in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.511050in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.511290in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.511772in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.512012in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.512734in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.513215in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.513696in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.513937in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.514177in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.515140in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.515861in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.516342in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.517545in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.518508in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.519710in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.520432in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.520913in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.521876in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.522838in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.524041in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.524762in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.525003in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.527168in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.527409in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.527649in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.528612in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.528852in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.529814in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.530296in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.530777in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.531498in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.531980in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.532942in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.533664in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.533904in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.534626in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.535588in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.535829in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.536550in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.536791in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.537513in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.537753in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.537994in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.538716in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.539918in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.541121in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.542084in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.543286in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.543527in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.544249in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.544730in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.544970in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.546414in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.547376in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.547617in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.548579in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.549301in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.549541in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.551707in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.551947in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.552669in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.552909in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.553391in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.553631in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.553872in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.554353in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.554593in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.555796in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.556999in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.557240in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.557480in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.557721in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.558202in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.559405in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.559886in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.560367in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.560848in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.561811in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.562532in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.563013in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.563735in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.563495in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.563976in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.564216in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.564457in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.564697in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.564938in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.565660in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.565900in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.566622in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.567103in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.568065in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.568306in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.568547in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.568787in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.569749in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.570231in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.570952in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.571193in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.572155in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.573358in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.574320in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.575283in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.576245in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.576967in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.577207in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.577688in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.577929in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.578169in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.578410in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.578651in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.578891in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.579132in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.579372in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.579613in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.580094in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.580335in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.580816in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.581056in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.581297in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.582019in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.583221in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.583462in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.584665in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.585146in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.586108in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.587071in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.587552in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.588033in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.588273in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.588755in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.588995in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.590198in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.591160in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.592123in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.593325in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.594047in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.594288in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.595731in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.595972in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.596934in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.597175in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.598137in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.599340in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.600543in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.601024in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.601745in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.601986in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.602227in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.602467in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.603189in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.603911in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.604873in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.605113in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.605354in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.605835in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.606076in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.606316in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.606797in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.608000in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.608963in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.610166in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.611368in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.612571in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.613534in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.614496in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.615218in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.615458in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.616420in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.617383in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.618586in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.619067in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.619307in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.619788in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.620029in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.620270in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.620510in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.620991in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.621713in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.622435in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.623638in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.624600in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.625322in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.625562in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.626524in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.627246in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.627487in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{2.628208in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.628449in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.629652in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.630374in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.630614in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{2.630855in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.631095in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.631576in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.632058in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.633020in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{2.634223in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.634704in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.635185in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.635666in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{2.636628in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.637831in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{2.638312in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{2.638553in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.639034in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{2.640478in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.646251in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.648657in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{2.650582in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{2.651544in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{2.652266in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{2.652506in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{2.653468in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{2.653709in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{2.656355in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{2.657077in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{2.657318in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{2.658520in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{2.659723in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.659964in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.661167in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.661407in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.662610in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.663091in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.664054in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.664294in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.665016in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.665497in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.665978in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.666459in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.667181in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.668384in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.668625in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.669587in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.671030in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.671511in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.671993in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.672233in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.672955in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.673195in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.674879in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.675120in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.675842in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.676082in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.676804in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.677045in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.677766in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{2.678007in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.678729in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.679450in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{2.679691in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.680172in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.681375in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{2.681856in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{2.682337in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.682818in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.683059in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.683781in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{2.685224in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{2.686427in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.686667in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.687870in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.689314in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.689554in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.689795in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.690757in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{2.691479in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.692201in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.692441in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{2.692682in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.693163in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.694366in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.694606in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.694847in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.695328in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.696290in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.697493in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.697734in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.698215in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.698455in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{2.698937in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.699177in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.699658in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.701102in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{2.702064in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.702545in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.703026in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.703267in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.703748in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.704470in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{2.705191in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.705432in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.706875in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.707357in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{2.707838in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.709522in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{2.709762in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.711206in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{2.711446in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{2.712649in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.715055in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{2.716258in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.717461in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.717701in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.718182in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.718904in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.719145in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{2.720588in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.720829in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{2.721069in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.721550in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.723475in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.724678in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.725881in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.726121in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.727324in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.728286in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.728527in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.729249in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.729489in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.729730in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.730452in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.730933in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.731173in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.732136in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.733098in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.734541in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.734782in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.735744in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.735985in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.736466in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.736706in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.737669in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.738872in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.739834in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.740556in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.740796in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.741037in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.742240in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.742480in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.743442in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.744164in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.745367in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.746089in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.747532in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.748013in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.748494in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.749697in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.749938in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.751141in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.751381in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.751862in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.752344in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.752584in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.752825in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.753546in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.754028in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.754990in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.757877in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.758117in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.758839in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.759080in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.759320in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.759801in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.760042in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.760764in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.762448in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.763891in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.765094in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.765816in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.766297in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.766778in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.767981in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.768943in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.769424in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.770146in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.771108in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.771349in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.772070in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.772792in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.773033in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.773273in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.774476in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.775198in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.775679in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.776401in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.776160in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.776641in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.776882in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.777122in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.777363in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.777844in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.778085in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.779288in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.780009in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.780250in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.780972in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.781693in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.781934in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.782415in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.782896in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.783618in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.784099in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.784580in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.785302in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.785783in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.786505in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.786986in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.788189in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.788911in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.789151in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.790354in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.790835in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.791557in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.792038in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.792279in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.792519in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.792760in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.793241in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.794444in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.795647in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.795887in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.796849in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.797090in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.799015in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.800217in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.800458in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.801180in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.801661in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.801901in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.802864in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.803104in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.803826in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.804067in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.804307in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.804548in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.805269in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.805510in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.806713in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.807675in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.808397in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.808637in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.809119in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.809359in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.809600in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.810081in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.810803in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.811284in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.812968in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.813449in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.814171in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.814411in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.815133in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.815614in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.816576in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.817779in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.818020in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.818260in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.818741in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.819223in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.819944in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.820425in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.820666in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.820907in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.821388in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.822591in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.822831in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.823553in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.824034in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.824275in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.824996in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.825237in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.826680in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.827883in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.828124in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.828364in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.828845in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.829086in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.829567in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.830529in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.831492in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.831732in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.832213in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.832695in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.832935in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.834138in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.834860in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.835100in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.835341in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.837025in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.837747in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.838950in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.839190in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.839431in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.839912in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.840634in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.841836in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.843039in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.844002in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.846407in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.848813in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.849054in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.849775in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.850016in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.850978in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.852181in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.852662in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.852903in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.853384in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.853865in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.854587in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.855068in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.856511in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.857233in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.857474in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.857955in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.859158in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.859639in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.860842in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.861082in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.861804in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.862044in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.863488in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.864691in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.865412in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.865653in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.866615in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.866856in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.867337in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.867578in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.867818in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.868540in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.869021in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.869262in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.869502in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.869743in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.870464in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.870705in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.872148in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.872870in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.873111in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.873832in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.874073in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.875035in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.875998in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.876719in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.876960in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.877441in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.878644in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.879125in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.879366in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.879847in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.886102in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{2.888988in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{2.889229in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.889470in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{2.889710in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{2.889951in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{2.890672in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{2.891154in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{2.891635in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{2.891875in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{2.892597in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{2.893319in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.893559in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.894522in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{2.895243in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.895965in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.896687in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{2.896927in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.897409in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.898611in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{2.898852in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.899574in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{2.900777in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{2.901017in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{2.901979in}{0.665977in}}%
\pgfpathlineto{\pgfqpoint{2.903182in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{2.904145in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{2.904626in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{2.905107in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{2.905347in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{2.906550in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{2.906791in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{2.907272in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{2.907513in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{2.909437in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{2.909918in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{2.910881in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{2.911121in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{2.911843in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{2.912083in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{2.912324in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{2.913527in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.914489in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{2.915692in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.915933in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.916173in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{2.916654in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{2.916895in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.917135in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{2.917617in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.918819in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.920022in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.921466in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.921947in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.922187in}{0.690967in}}%
\pgfpathlineto{\pgfqpoint{2.922909in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.924112in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.925315in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.925555in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.926277in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.926518in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.926758in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.927721in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.927961in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{2.928202in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.928683in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.929405in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{2.930607in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.931570in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.932291in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.932532in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.933013in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.933975in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.934457in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.934697in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.935419in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.935900in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.936141in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.936862in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.937584in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.937825in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.938065in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.938306in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.939027in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.939268in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.939990in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.940230in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.940952in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.941193in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.941433in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.942636in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.943839in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.945042in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.946245in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.947447in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.948650in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.949613in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.950094in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.950334in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.950575in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.950815in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.951778in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.952981in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.953702in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.954184in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.954665in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.955868in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.956349in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.956830in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.957311in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.957792in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.958033in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.958273in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.958754in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.959476in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.960679in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.961401in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.961641in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.963085in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.964528in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.965731in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.965972in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.966212in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.966453in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.966934in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.967656in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.968377in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.968858in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.969099in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.969821in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.970061in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.971264in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.972708in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.973429in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.973670in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.974392in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.974873in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.975354in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.977519in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.978481in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.979684in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.980887in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.981128in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.982330in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.982571in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.983052in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.984736in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.985217in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.985698in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.985939in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.987142in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.987382in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.988585in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.989307in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.990269in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.990510in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.990991in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.991232in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.992434in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.993156in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.993637in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.993878in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.994118in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.994840in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.995081in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.996043in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.996765in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.997005in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.997486in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.998449in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.999892in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{3.000854in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{3.001576in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{3.001817in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{3.002538in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{3.003741in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{3.004463in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{3.004704in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{3.005906in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{3.007109in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{3.007590in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{3.007831in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{3.008072in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{3.008312in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{3.008553in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.009034in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{3.009996in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{3.010959in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{3.011680in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.012161in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{3.013364in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{3.014086in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.014327in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{3.014808in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{3.016011in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.016492in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{3.016973in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.017454in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.017935in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{3.018416in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.018897in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.020100in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{3.021303in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.022265in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{3.023468in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.024671in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{3.025152in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.025393in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.025874in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{3.026115in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{3.026596in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.026836in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{3.027077in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{3.027799in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.028039in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{3.028761in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{3.029483in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.029964in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.030445in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{3.030685in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.030926in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.031167in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.031648in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{3.031888in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{3.033091in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.033332in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{3.033572in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.034053in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.035016in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.035256in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{3.035978in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.036700in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.036940in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.038624in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.038865in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.039587in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.040068in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.041030in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.042233in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.043195in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.043436in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.044157in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.043917in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.044398in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.044639in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.045601in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.046323in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.046563in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.047044in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.047285in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.048007in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.048247in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.048488in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.048969in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.049209in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.049450in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.049691in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.050172in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.050412in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.051134in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.051375in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.052337in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.053059in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.053780in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.054021in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.054261in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.054502in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.054743in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.055224in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.055464in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.055945in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.056667in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.057148in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.057629in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.057870in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.058111in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.058592in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.059313in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.059554in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.060035in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.060276in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.060516in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.060997in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.061719in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.061960in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.062681in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.063884in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.064365in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.065328in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.066290in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.067012in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.067252in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.068455in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.068936in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.069418in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.069658in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.070861in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.071102in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.071583in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.072786in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.073748in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.074229in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.074710in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.074951in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.076154in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.077356in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.077838in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.078078in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.078800in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.079281in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.079762in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.080724in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.081446in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{3.081206in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{3.081687in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.081927in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.082890in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.083852in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.084814in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.087220in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.087942in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.088182in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.088663in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.088904in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.089626in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.090107in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.091069in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.092512in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{3.093715in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.093956in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{3.094918in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.095399in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.096121in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{3.096362in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.096843in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.098046in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.098286in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.099008in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.099248in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.099730in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.100211in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{3.100451in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.100932in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{3.101173in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.101414in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.101895in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{3.104541in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{3.104782in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.105263in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{3.105503in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.105984in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.106225in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.107668in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.109112in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.109352in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{3.110074in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.110796in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.111036in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{3.111518in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.112239in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.111999in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{3.112480in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.113202in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{3.113442in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.113683in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.114645in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.115367in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.115607in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.115848in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.116329in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{3.117051in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{3.118494in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.119456in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.119697in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.120659in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.121140in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.121622in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.122343in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.122584in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.123065in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.123306in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.123546in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.124509in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.125471in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.125952in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.126674in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.127636in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.127877in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.128358in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.128598in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.128839in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.129561in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.129801in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.131004in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.132207in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.133410in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.133891in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.134131in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.134372in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.135334in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.138221in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.138462in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.138702in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.138943in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.139424in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.139905in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.141108in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.142311in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.142551in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.143514in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.143754in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.144476in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.144717in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.145438in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.145679in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.145919in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.146160in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.147363in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.147603in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.148085in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.148325in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.148566in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.149047in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.150250in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.151453in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.151693in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.151934in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.152174in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.153377in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.153618in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.154580in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.154821in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.155302in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.155783in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.156023in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.157226in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.157707in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.157948in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.158189in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.158429in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.158670in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.158910in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.159873in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.159632in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{3.160113in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.160354in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.160594in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.160835in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.161316in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.162038in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.163241in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.163481in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.163722in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.163962in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.164203in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.164925in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.165165in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.165406in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{3.165646in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.166127in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.167330in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.168533in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.168774in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.169736in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.170458in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.170939in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.171420in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.172623in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.172863in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.173826in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.174788in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.175269in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.175510in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.175750in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.176231in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.176953in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.177675in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.177915in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.178156in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.178878in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.179840in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.180562in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{3.180802in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.181765in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.182968in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.183930in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.184411in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.184892in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.185373in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.186576in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.186817in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.187779in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.188501in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.188741in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.189463in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.189704in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.190185in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.190425in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.190666in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.191388in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.191628in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.191869in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.192590in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.194515in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.194756in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.195477in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.196440in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.197642in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.198364in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.198605in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.198845in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.199086in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.199567in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.200529in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.201732in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.202694in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.203897in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{3.205341in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.205581in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.206784in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.207987in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.208468in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.209190in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.209430in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.209671in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.209912in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.210152in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.210874in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.211596in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.211355in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.211836in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.213039in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.213280in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.213761in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.214482in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.214723in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.215685in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.216166in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.216407in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.216888in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.218091in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.218813in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.219294in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.219534in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.219775in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.220016in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.220497in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.220978in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.222181in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.222902in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{3.223384in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.224586in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.225789in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.226030in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.228195in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.229398in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.229879in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.230601in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.230360in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.230841in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.231082in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.232044in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.233006in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.233247in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.233728in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.234450in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.234690in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.235653in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.235893in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.236856in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.237818in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.238299in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.238780in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.239021in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.239502in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.240224in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.240945in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.241186in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.241667in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.241908in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.242148in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.242629in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.243351in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.243832in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.245035in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.245516in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.247681in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.248163in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.248884in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{3.249365in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.250087in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.250568in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.251290in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.251531in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.252493in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.253696in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.253936in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.254899in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.255139in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.256101in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.256583in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.257064in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.257545in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.258748in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.259229in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.259469in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.260191in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.260432in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.261153in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.261635in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.261875in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.263078in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.264281in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.264521in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.265484in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.265965in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.266446in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.266927in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.267889in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.268852in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.269814in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.270536in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.270776in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.271017in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.271739in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.273663in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.274385in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.274625in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.275828in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.277031in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.277512in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.278234in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.278475in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.279196in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.279437in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.279918in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.280159in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.280399in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.281602in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.281843in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.282805in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.284008in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.284248in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.284970in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.285692in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.285451in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.285932in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.287857in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.288579in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.288819in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.290263in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.290503in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.291465in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.292428in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.293149in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.293390in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.293631in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.294112in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.294833in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.295315in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.296518in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.296999in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.297961in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.298683in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.299164in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.299404in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.300126in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.301088in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.301810in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.302051in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.302291in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.303494in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.304697in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.305178in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.305419in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.306140in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.307343in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.308065in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.308306in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.309990in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.310230in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.310711in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.310952in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.311192in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.311674in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.311914in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.312636in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.312395in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.313598in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.314079in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.314560in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.314801in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.315042in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.315763in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.316244in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.316485in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.316966in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.317207in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.318410in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.319131in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.319612in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.319853in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.320094in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.320575in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.320815in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.321296in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.321537in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.321778in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.322018in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.322740in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.323462in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.323702in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.323943in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.324183in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.325386in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.326348in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.326589in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.327311in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.328754in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.330438in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.330679in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.331882in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.332122in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.332363in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.332844in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.333084in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.334047in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.335250in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.336452in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.336693in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.336934in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.337415in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.337655in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.337896in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.338618in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{3.338858in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.339099in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.339580in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.340061in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.341264in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.341986in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.342467in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.343910in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.345835in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.346075in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.346316in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.346556in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{3.347278in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.348722in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.349924in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.351127in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.351608in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.352330in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.352811in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.353293in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.353774in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.354014in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.354255in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.354495in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.354736in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.355217in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.355458in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.355698in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.356179in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.356420in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.356661in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.356901in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{3.357142in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.357623in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.358104in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.358585in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.359066in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.360510in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{0.910872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.544030in}}{\pgfqpoint{3.007000in}{0.813649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353359in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.353600in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.354562in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.355765in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.356968in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.357208in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.357930in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.358171in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.358411in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.358892in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.359133in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.359855in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.360576in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.361298in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.361539in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.362501in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.362742in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.363463in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.364185in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.364426in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.364666in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.365628in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.366350in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.366831in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.367312in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.367553in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.368275in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.368515in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.369718in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.370921in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.371883in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.372846in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.373086in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.374289in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.374530in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.374770in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.375492in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.375733in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.376935in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.378379in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.379822in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.380063in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.381025in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.381266in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.382469in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.382709in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.383912in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.384153in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.385115in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.385355in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.385596in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.385837in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.386077in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.386318in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.387761in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.388242in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.389205in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.390167in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.390407in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.391851in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.392573in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.392813in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.394016in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.394497in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.395700in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.395941in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.397143in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.398346in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.398827in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.400030in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.401233in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.401474in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.402677in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.402917in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.403158in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.403879in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.405323in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.406526in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.407969in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.408691in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.409413in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.409172in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.409894in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.411097in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.411337in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.412299in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.412540in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.413502in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.414224in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.415186in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.416389in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.416630in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.417111in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.417592in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.417833in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.418795in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.419998in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.420719in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.420960in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.421201in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.421441in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.422163in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.422403in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.423125in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.423847in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.424328in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.425050in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.425290in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.425531in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.425771in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.426493in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.426253in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.426734in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.426974in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.427215in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.427696in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.427937in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.428658in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.429139in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.430342in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.430823in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.431545in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.432026in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.432508in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.432989in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.433951in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.434673in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.434913in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.435394in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.435635in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.436357in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.436838in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.437319in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.438041in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.438762in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.439965in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.440206in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.440446in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.441168in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.441649in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.441890in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.442130in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.442371in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.443093in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.442852in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.443333in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.444296in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.444777in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.445258in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.446220in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.446942in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.448626in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.449588in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.449829in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.450069in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.450310in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.450791in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.451032in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.451753in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.452475in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.453678in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.454400in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.454640in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.455121in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.455362in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.455602in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.455843in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.457046in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.457768in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.458008in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.458730in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.459211in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.459452in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.459933in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.461136in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.462098in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.462338in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.462579in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.463301in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.463541in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.464504in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.465706in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.466188in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.467390in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.468353in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.469315in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.471480in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.471961in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.472442in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.472924in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.473164in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.473405in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.473645in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.475089in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.475329in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.475570in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.477976in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.478216in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.480622in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.484952in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{0.485674in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{0.487358in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{0.487598in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.487839in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{0.489283in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{0.489523in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{0.489764in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{0.490245in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{0.491688in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{0.491929in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{0.493372in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.493613in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.494335in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.494575in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.495056in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.496019in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{0.496259in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.496740in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.496981in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{0.497462in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.497943in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{0.499146in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.499387in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.499627in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.499868in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{0.500349in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.501071in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.502033in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.501552in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{0.502273in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.502755in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.502995in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.503957in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{0.504198in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.504439in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.504679in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{0.505401in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{0.505882in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.506604in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{0.507566in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{0.507807in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{0.508047in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{0.509491in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.509731in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.510212in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{0.510693in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.511656in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.512859in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{0.513099in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.513580in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{0.514783in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.515264in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.516467in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.516948in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.517670in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{0.517911in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{0.518151in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{0.518392in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{0.519595in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.520076in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{0.520557in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.520797in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{0.521038in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{0.522000in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{0.523203in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{0.523444in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{0.523684in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.523925in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{0.525368in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.525849in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{0.526090in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.527052in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.527293in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.527774in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.528736in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{0.530180in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{0.530901in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.532345in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{0.533307in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{0.534991in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.535232in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.535472in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{0.535713in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.536194in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{0.537637in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.537878in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{0.538359in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.539562in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.540043in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.541005in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.541246in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.541487in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.542208in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.542449in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.542689in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.544373in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.544614in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.544855in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.545336in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.546539in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.546779in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.547982in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.548223in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.548704in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.548944in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.549666in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.549907in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.550388in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.550628in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.551591in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.551831in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.552312in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.553515in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{0.553756in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{0.554959in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{0.555199in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{0.555440in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{0.556162in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{0.556402in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{0.557605in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{0.559048in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{0.559530in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{0.560251in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{0.560732in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{0.561695in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{0.561935in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{0.563138in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{0.565544in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.566987in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{0.567950in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.568190in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{0.569152in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{0.569634in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{0.570115in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.571318in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{0.572280in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.572520in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.573002in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.573964in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.574204in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.574686in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.574926in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.575167in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.575407in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.576129in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.576610in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.577091in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.577332in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.577813in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.578054in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.579256in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.580940in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.580700in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.581181in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.581662in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.582865in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.583587in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.583827in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.584790in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.585752in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.585992in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.587436in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.588639in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.590082in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.590804in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.591526in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.591766in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.592488in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.592728in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.592969in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.593450in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.593691in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.593931in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.594653in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.595134in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.595375in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.596096in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.596578in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.597780in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.598262in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.598743in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.599705in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.600908in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.602351in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.603795in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.604035in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.604998in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.605479in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.605719in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.605960in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.606441in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.606922in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.607885in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.608125in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.609087in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.610531in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.611253in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.611734in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.611974in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.612455in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.612696in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.612937in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.613418in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.613899in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.614861in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.615823in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.617026in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.617267in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.618470in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.619432in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.619673in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.620635in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.620875in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.621838in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.622559in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.623041in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.623522in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.624243in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.625206in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.625927in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.625687in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.626168in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.626890in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.627130in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.627852in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.628093in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.629295in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.630498in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.630979in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.631220in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.631942in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.632663in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.632904in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.633866in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.634588in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.634829in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.635069in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.635550in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.636031in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.637234in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.637475in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.637956in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.638197in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.638918in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.640121in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.640362in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.640602in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.641324in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.641565in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.642527in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.643008in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.644451in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.644211in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.644692in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.644933in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.645895in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.646376in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.647338in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.647579in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.648301in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.648541in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.648782in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.649985in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.650225in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.650466in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.650706in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.650947in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.652150in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.652871in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.653834in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.654074in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.654555in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.655037in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.655999in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.657202in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.657683in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.658886in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.660329in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.660810in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.661532in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.662254in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.662494in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.662735in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.663216in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.663938in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.664178in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.665381in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.666344in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.666584in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.667787in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.668990in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.670433in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.670674in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.671396in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.671877in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.673080in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.673320in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.674042in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.674282in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.674523in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.675245in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.676688in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.676929in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.677650in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.678132in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.679334in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.680537in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.681500in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.681740in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.681981in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.682702in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.683184in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.684146in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.684627in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.685349in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.686070in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.686792in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.687273in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.687995in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.689198in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.689438in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.689920in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.690160in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.690401in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.690641in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.690882in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.691844in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.693047in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.694250in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.695453in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.696656in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.696896in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.698099in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.699302in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.700264in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.700505in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.700986in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.701226in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.701467in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.701708in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.702189in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.702429in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.703151in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.703392in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.704594in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.704835in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.705557in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.705797in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.706278in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.707000in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.707241in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.707722in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.708444in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.708684in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.709646in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.710368in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.710849in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.711090in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.711330in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.712293in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.713255in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.714458in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.715180in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.716142in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.716382in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.718307in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.718548in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.719029in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.719269in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.719510in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.719751in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.719991in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.720472in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.721194in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.722156in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.722878in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.723119in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.724081in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.725524in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.726005in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.726727in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.727449in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.727208in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.727689in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.727930in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.728652in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.728892in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.729614in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.729855in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.730576in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.730817in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.731779in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.732982in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.733463in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.734666in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.735147in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.735869in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.736109in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.737072in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.738275in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.738515in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.739718in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.740680in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.741161in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.742364in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.742845in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.743808in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.744770in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.745011in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.745251in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.745973in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.746935in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.747897in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.749100in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.750063in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.751265in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.752468in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.753190in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.753431in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.753671in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.754152in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.755355in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.756317in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.757520in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.757761in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.758723in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.758964in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.759685in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.759926in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.760407in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.761129in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.761369in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.762091in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.762332in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.763053in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.763775in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.764256in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.764497in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.764737in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.765700in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.766421in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.767143in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.767384in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.768346in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.769549in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.770030in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.770752in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.771955in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.773157in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.774601in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.774841in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.775804in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.776044in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.776285in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.777007in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.777488in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.778210in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.778691in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.779412in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.780134in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.780615in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.782059in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.782780in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.783021in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.783262in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.783983in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.784224in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.784946in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.786148in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.787351in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.787832in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.788554in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.788795in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.789035in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.789276in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.790238in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.790719in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.791682in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.793847in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.794328in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.795531in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.795771in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.796493in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.796974in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.798177in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.798899in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.799139in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.799380in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.800583in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.802026in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.802988in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.803710in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.804191in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.805394in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.805875in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.806838in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.808281in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.808522in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.809003in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.809484in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.810206in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.810446in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.811649in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.811890in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.812130in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.813814in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.814055in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.815017in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.816220in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.816460in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.816701in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.817663in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.817904in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.819107in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.819347in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.820069in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.820550in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.821272in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.821512in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.822715in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.823437in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.823678in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.824159in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.824399in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.825362in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.827286in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.827767in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.828248in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.829692in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.830654in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.831616in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.832098in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.832338in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.832579in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.832819in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.834022in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.834744in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.835225in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.835947in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.836187in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.836669in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.837390in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.837631in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.839555in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.840037in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.841239in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.841721in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.842923in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.843645in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.844367in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.844607in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.844848in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.845089in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.845329in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.847254in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.848457in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.849178in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.849419in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.851103in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.851343in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.852546in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.852787in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.853268in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.853749in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.853990in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.854952in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.855674in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.855914in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.856155in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.856395in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.857117in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.857358in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.858079in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.858320in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.858561in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.859523in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.860485in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.861447in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.862650in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.862891in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.863613in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.863853in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.864094in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.865297in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.866018in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.867462in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.868183in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.868665in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.869386in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.870349in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.871070in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.872273in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.873476in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.874198in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.875641in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.876844in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.877325in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.877566in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.877806in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.878528in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.879731in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.880934in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.881415in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.882137in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.882377in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.883339in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.884061in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.884302in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.885505in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.886467in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.887670in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.887910in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.888632in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.889594in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.889835in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.890557in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.891760in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.892962in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.894165in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.895368in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.895849in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.896330in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.896812in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.898014in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.899217in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.899939in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.900180in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.901142in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.902345in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.902585in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.903307in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.903548in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.904269in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.905472in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.905713in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.906675in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.907397in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.908118in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.908600in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.909081in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.909321in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.910043in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.910524in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.911246in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.911486in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.911727in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.912208in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.912449in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.912930in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.913170in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.913652in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.914373in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.914614in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.915576in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.916298in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.916538in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.917260in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.917501in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.918704in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.921109in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.921831in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.922072in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.922312in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.924237in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.925199in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.925921in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.926161in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.927845in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.928567in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.928808in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.930010in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.931454in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.932897in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.934100in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.934341in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.935303in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.935544in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.935784in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.936265in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.936506in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.937468in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.938671in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.939874in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.940836in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.941558in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.941798in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.942280in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.942520in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.943242in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.943482in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.944204in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.945166in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.946369in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.947572in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.948535in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.948775in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.949256in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.949978in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.950219in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.951421in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.952143in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.952384in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.953827in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.954068in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.955030in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.955511in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.955992in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.956714in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.957676in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.958879in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.959601in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.959841in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.960563in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.960804in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.962247in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.962488in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.963450in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.963691in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.963931in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.964172in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.964893in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.965134in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.966818in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.967780in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.968743in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.969945in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.971148in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.971389in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.971629in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.972111in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.972351in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.972592in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.973554in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.974035in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.974757in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.975960in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.976681in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.977163in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.978125in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.979328in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.980531in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.981733in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.982455in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.983417in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.984380in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.985342in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.986785in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.987988in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.988469in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.989432in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.990153in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.990394in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.990875in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.992078in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.993281in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.993521in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.994724in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.994965in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.995446in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.996168in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.995927in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.996408in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.997611in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.997852in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.998814in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.999055in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.999536in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.000498in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.001701in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.002423in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.002904in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.003385in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.004107in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.005310in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.006031in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.006272in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.006512in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.007234in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.007475in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.008196in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.008918in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.009880in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.010362in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.011083in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.011324in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.012046in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.012527in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.012767in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.013248in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.013970in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.014211in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.015654in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.015895in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.016135in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.017098in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.018300in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.019022in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.018782in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.019503in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.020466in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.021668in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.021909in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.022631in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.023112in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.024074in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.025036in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.025277in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.025518in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.025758in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.026480in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.027442in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.028645in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.029848in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.030329in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.030570in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.031291in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.031532in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.031772in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.032494in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.033216in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.033456in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.033938in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.034419in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.034900in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.035622in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.036103in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.036584in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.037787in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.038027in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.038268in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.038990in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.039711in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.040914in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.041155in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.041876in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.042117in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.042358in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.042839in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.044042in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.044763in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.045244in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.045485in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.045726in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.046928in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.047410in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.047891in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.048372in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.049094in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.049334in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.050296in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.051018in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.051499in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.051740in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.052702in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.053424in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.053664in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.054146in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.054867in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.055108in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.055348in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.055589in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.055830in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.057032in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.057514in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.058235in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.059438in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.060882in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.061363in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.061844in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.062325in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.063287in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.064250in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.064490in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.065212in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.065934in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.066174in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.067137in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.067618in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.068339in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.068821in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.069542in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.069783in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.071707in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.072910in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.074113in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.075316in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.075557in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.076278in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.077241in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.077962in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.078684in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.079165in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.079406in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.080127in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.081090in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.082293in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.083736in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.084458in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.084939in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.085179in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.086142in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.086382in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.087104in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.087345in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.087585in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.087826in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.089750in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.089991in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.090713in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.090953in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.091915in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.092156in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.093118in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.094321in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.096005in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.096727in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.097449in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.098170in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.098651in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.099133in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.100095in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.101298in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.102741in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.103944in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.104425in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.105628in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.106350in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.106590in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.106831in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.108034in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.108996in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.109237in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.109958in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.110439in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.110680in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.111642in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.111883in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.112605in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.112845in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.113326in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.114048in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.114289in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.114529in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.115010in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.115251in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.116454in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.117657in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.118860in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.119341in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.119822in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.120544in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.121265in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.121746in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.121987in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.122949in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.124152in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.124874in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.125114in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.125836in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.126077in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.126317in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.127280in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.128242in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.128482in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.128964in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.129445in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.130648in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.130888in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.131610in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.131850in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.132332in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.132813in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.133534in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.134016in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.134256in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.134978in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.135218in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.136662in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.136902in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.137384in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.137624in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.138346in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.138586in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.139068in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.139789in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.140270in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.140752in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.141473in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.141714in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.141954in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.142676in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.143398in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.143638in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.144360in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.145563in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.146766in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.147969in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.149172in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.150374in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.150615in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.151337in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.152058in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.152299in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.153021in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.154224in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.154705in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.155186in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.155426in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.156870in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.157351in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.158313in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.159035in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.159757in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.161441in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.161681in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.161922in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.163606in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.163846in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.164809in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.165290in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.165771in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.166252in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.167455in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.168658in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.168898in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.169620in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.169861in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.170582in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.170823in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.171545in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.171785in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.173950in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.174191in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.175394in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.176356in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.176597in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.177319in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.177800in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.178281in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.179484in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.180687in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.181408in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.181649in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.181889in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.183814in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.184295in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.184536in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.184776in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.185498in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.185739in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.185979in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.186220in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.186701in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.187904in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.188144in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.189107in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.190069in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.190309in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.190791in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.191031in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.191512in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.192234in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.192475in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.193677in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.194880in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.196324in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.196564in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.197767in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.198008in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.198729in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.198970in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.199451in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.199932in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.200654in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.200895in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.201135in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.201857in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.202097in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.203060in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.203781in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.204263in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.205465in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.206428in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.206909in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.207390in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.208352in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.209315in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.209555in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.210517in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.211239in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.211480in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.212442in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.213164in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.213404in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.213885in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.214607in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.214848in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.215810in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.216772in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.217975in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.218456in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.219178in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.219659in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.220381in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.220140in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.220621in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.221584in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.222546in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.223027in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.223749in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.224230in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.224711in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.225673in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.225914in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.226636in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.227357in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.228560in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.229282in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.229523in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.230004in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.230485in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.230725in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.231207in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.231688in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.231928in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.232169in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.232409in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.232650in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.233853in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.235056in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.236259in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.236499in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.236740in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.237221in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.238424in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.238905in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.239386in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.239867in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.240348in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.241551in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.242754in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.242995in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.243716in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.243957in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.244438in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.244679in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.245400in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.245882in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.246603in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.249009in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.250212in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.250452in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.251415in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.252618in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.253339in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.253820in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.254302in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.254542in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.255023in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.255504in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.255745in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.256467in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.257188in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.257670in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.257910in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.258151in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.258872in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.259113in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.259594in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.259835in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.260075in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.260797in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.261278in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.262240in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.263443in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.263924in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.264165in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.265368in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.266090in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.267292in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.268495in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.270420in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.271382in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.271623in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.272104in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.273066in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.274269in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.274991in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.275231in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.275472in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.276194in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.276434in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.277396in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.277637in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.278359in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.281005in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.281727in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.282208in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.282689in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.282930in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.283651in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.285335in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.285576in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.286538in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.287741in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.289906in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.290628in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.291590in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.292071in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.292553in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.292793in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.293274in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.293515in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.293996in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.294477in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.294958in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.295921in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.296402in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.297123in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.299048in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.299529in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.300491in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.300732in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.301454in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.301694in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.301935in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.303138in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.303378in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.305543in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.305784in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.306746in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.307468in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.307709in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.308911in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.309393in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.310595in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.311798in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.312761in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.313001in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.313242in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.313482in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.313723in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.314204in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.314685in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.315647in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.316610in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.317813in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.319015in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.319978in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.320940in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.321181in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.321662in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.322624in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.324549in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.325030in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.325511in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.325992in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.326233in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.326473in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.327195in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.327917in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.328638in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.328879in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.329119in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.329601in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.329841in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.330322in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.330803in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.331285in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.331525in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.332006in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.332487in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.333931in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.334893in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.335134in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.336096in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.336577in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.337058in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.338261in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.339464in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.340667in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.341629in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.342351in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.342832in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.343073in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.344035in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.345238in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.345959in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.346441in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.347644in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.347884in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.348846in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.349809in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.350049in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.351012in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.351252in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.352214in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.353417in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.353898in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.354620in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.354861in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.355582in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.356064in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.356304in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.356785in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.357266in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.357507in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.357748in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.358469in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.359432in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.359672in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.360394in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.360634in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.361116in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.361837in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.363040in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.365446in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.365927in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.367370in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.368333in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.368573in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.369295in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.369776in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.370257in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.370498in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.370979in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.371220in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.371941in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.372663in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.372904in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.373866in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.374347in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.374588in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.374828in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.375069in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.375550in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.375790in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.376753in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.376993in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.378196in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.379640in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.379880in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.381083in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.381564in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.382767in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.383729in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.383970in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.384451in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.385173in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.386616in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.387097in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.387338in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.387819in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.388060in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.388781in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.389022in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.389503in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.389744in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.390225in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.390465in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.390946in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.391187in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.391909in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.392630in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.392871in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.393593in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.394074in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.394796in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.395758in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.396239in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.397201in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.397442in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.397682in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.398164in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.398404in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.398885in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.399126in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.399607in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.400329in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.400569in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.401532in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.401772in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.402494in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.402734in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.403937in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.405140in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.406103in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.407546in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.408268in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.408749in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.408989in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.409711in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.410192in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.410433in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.410914in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.411155in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.411395in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.412117in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.412357in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.413560in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.413801in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.414282in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.415485in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.415725in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.415966in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.416447in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.416688in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.416928in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.417169in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.417409in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.418372in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.419575in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.420777in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.421018in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.422221in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.423424in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.424386in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.424627in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.425589in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.425829in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.426070in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.426792in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.427032in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.428716in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.429919in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.430160in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.430400in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.430881in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.431122in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.431363in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.431603in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.432084in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.432806in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.433047in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.433287in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.433768in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.434249in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.434490in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.435212in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.435452in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.435693in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.435933in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.436415in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.447000in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.447240in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{1.447962in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.450127in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.451089in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.452292in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.453014in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.454698in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{1.454939in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{1.455179in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.455660in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{1.455901in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{1.456382in}{1.270717in}}%
\pgfpathlineto{\pgfqpoint{1.457344in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.457585in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.458547in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.459269in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.459509in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.459991in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.460953in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.462156in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{1.462637in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.463359in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.463599in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{1.464321in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.464562in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.464802in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.466246in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{1.466967in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{1.467689in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{1.468411in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{1.469614in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{1.469854in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{1.470816in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{1.471057in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.472741in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.472982in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{1.473463in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{1.474666in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{1.475147in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{1.476350in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{1.476590in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{1.477071in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{1.478515in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.478755in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{1.479477in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{1.481402in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{1.482364in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{1.482845in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{1.483086in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{1.484529in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{1.484770in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{1.485010in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{1.485251in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{1.485732in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{1.486935in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{1.487656in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{1.487897in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{1.488619in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.488859in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{1.489100in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{1.489340in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{1.490062in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{1.490543in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.491024in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.491265in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{1.491506in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{1.491746in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{1.492227in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{1.492708in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.492949in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{1.493430in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{1.493671in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{1.493911in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{1.494152in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.496317in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{1.496558in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{1.497279in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.498001in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{1.499204in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{1.500888in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.502091in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{1.503775in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.504015in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.504496in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.504978in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.505218in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.505699in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.506902in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.507143in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.507624in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.508346in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.508827in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.509308in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.509789in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.510030in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.511473in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.513398in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.515322in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.516525in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.516766in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.517728in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.517968in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.518209in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.518450in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.518931in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.520134in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.520615in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.521818in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.522780in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.523742in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.523983in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.525426in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.525667in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.526629in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.527110in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.527591in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.528313in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.528554in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.529757in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.530719in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.531441in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.531681in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.531922in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.533125in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.533846in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.535049in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.535290in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.536252in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.536493in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.537695in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.538417in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.538658in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.539379in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.539861in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.540101in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.540823in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.542747in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.544431in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.545634in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.546837in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.547799in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.548040in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.548762in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.550205in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.550927in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.551408in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.551649in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.552130in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.552370in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.553333in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.553573in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.553814in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.554535in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.554776in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.555738in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.555979in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.556460in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.556701in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.557422in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.557903in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.558625in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.559106in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.559828in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.560069in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.560790in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.562474in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.562955in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.563437in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.563677in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.564158in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.564880in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.565121in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.565602in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.566805in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.568007in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.568248in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.569691in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.570894in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.572097in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.573059in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.573541in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.573781in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.574503in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.574743in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.575465in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.575706in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.575946in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.576187in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.576668in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.576909in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.578112in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.578833in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.579314in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.579555in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.580036in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.580517in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.580998in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.582201in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.583404in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.583645in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.584366in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.584607in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.585088in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.585810in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.586050in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.586291in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.586772in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.587253in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.587494in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.588697in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.589659in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.590140in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.590862in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.591824in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.592786in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.593749in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.593989in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.594230in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.594470in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.594711in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.594952in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.595192in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.596395in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.596876in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.597598in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.598320in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.598560in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.598801in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.599763in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.600485in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.600725in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.600966in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.601447in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.602890in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.603131in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.603372in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.604093in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.604334in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.604574in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.604815in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.605296in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.607221in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.608183in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.608424in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.608905in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.609145in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.609867in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.610108in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.610348in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.612273in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.612513in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.612994in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.613235in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.613716in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.614438in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.614919in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.615160in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.615641in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.615881in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.616122in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.616844in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.617084in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.617806in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.618046in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.618287in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.618528in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.619009in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.619249in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.619730in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.620693in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.621896in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.622377in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.623098in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.623339in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.624301in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.624542in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.625023in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.626466in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.627669in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.628150in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.628872in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.629113in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.629353in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.630556in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.631518in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.631278in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.631759in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.632721in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.632962in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.633924in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.635127in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.636330in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.636571in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.637773in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.638976in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.639457in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.640179in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.640420in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.641382in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.643066in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.642825in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.643307in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.643547in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.644028in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.644750in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.645953in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.646193in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.646434in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.646915in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.647156in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.647637in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.648118in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.649321in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.651005in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.652448in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.653170in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.653892in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.655095in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.656297in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.656779in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.657260in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.658463in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.659665in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.661590in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.661831in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.663033in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.663996in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.664236in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.664958in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.665439in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.666642in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.667364in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.667604in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.667845in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.669048in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.669769in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.670010in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.670491in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.671453in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.672656in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.672897in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.673619in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.674100in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.674821in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.676024in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.676746in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.677227in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.677708in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.678671in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.678911in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.679873in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.680595in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.681076in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.681798in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.682520in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.682760in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.683001in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.683241in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.684204in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.685407in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.685647in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.686369in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.686850in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.687091in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.687331in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.687812in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.688053in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.688775in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.689015in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.690218in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.690459in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.690699in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.691421in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.691662in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.692383in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.692864in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.693346in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.693586in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.694067in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.694789in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.695030in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.695511in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.695992in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.697195in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.698157in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.698879in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.699119in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.699360in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.700082in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.700563in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.701044in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.701284in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.702006in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.702247in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.702728in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.703450in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.703690in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.703931in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.704652in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.704893in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.705855in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.706818in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.707058in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.708261in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.709223in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.709464in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.710667in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.710907in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.711388in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.711629in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.713313in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.713554in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.713794in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.714035in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.714516in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.715478in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.715719in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.716922in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.718124in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.718365in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.719327in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.720530in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.720771in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.721252in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.721974in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.723176in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.723417in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.724139in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.724379in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.724620in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.724860in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.725823in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.726304in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.726785in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.727266in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.728469in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.729672in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.729912in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.731115in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.732559in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.733280in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.733521in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.734483in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.734724in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.735205in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.735927in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.736167in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.737130in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.738092in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.738814in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.739054in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.740498in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.740738in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.740979in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.741219in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.741700in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.742903in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.743625in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.743866in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.745790in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.746993in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.747715in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.748677in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.749158in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.749639in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.749880in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.750602in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.751564in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.751805in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.752767in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.753970in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.754932in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.755413in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.755894in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.756135in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.756616in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.756857in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.757578in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.758059in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.758300in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.759262in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.759743in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.760946in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.761909in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.762390in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.762871in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.764795in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.765998in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.767442in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.768404in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.768885in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.769126in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.769366in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.769607in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.769847in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.770329in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.771531in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.772253in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.772975in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.773456in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.773697in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.774659in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.775621in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.776583in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.777546in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.778267in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.778508in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.778989in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.779951in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.780673in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.780914in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.781154in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.782357in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.782598in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.785003in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.786447in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.786687in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.787650in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.788853in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.789815in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.789574in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.790055in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.790537in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.791018in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.792221in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.792702in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.793905in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.794145in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.795107in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.796310in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.796791in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.797273in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.797994in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.798235in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.798957in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.799197in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.799438in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.799678in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.799919in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.800641in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.800881in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.801603in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.803046in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.804490in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.805693in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.806655in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.810264in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.811466in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.811707in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.814353in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.815556in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.816278in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.817481in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.818924in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.819165in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.820127in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.821330in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.821811in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.823014in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.823495in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.823976in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.824217in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.824457in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.825179in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.825901in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.827104in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.827585in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.828306in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.829509in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.830712in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.831434in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.831915in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.833118in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.834561in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.835524in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.836726in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.837689in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.837929in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.838892in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.839854in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.840816in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.841057in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.841778in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.842019in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.842260in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.842500in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.842981in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.843222in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.844184in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.844906in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.845146in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.845387in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.846590in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.847071in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.847793in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.848033in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.848996in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.850198in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.850439in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.851161in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.852123in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.852604in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.853807in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.854048in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.854288in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.855250in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.855972in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.857175in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.857416in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.858378in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.858618in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.858859in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.860062in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.860543in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.861024in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.861505in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.861746in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.863189in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.864633in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.865355in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.865836in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.866557in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.866798in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.868723in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.868963in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.869685in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.869925in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.870888in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.871609in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.872812in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.873053in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.873293in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.874015in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.874977in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.876180in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.876421in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.877143in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.877383in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.877624in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.877864in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.878345in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.879308in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.879548in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.879789in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.880270in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.880511in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.880992in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.881473in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.881713in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.882916in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.883638in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.883879in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.885803in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.886765in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.887968in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.888931in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.890133in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.890615in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.891817in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.893020in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.894223in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.895426in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.895907in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.896629in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.898072in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.899275in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.899756in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.900237in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.900719in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.901681in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.901921in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.903124in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.903365in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.904568in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.905289in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.905530in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.906492in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.907455in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.907695in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.908176in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.908417in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.909139in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.909379in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.910101in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.911544in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.912025in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.912747in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.912988in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.913228in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.913709in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.914912in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.916115in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.916837in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.917077in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.917318in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.926460in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{1.926700in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{1.928625in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{1.929347in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{1.930790in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{1.931512in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{1.931752in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{1.933196in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{1.933436in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{1.934880in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{1.935602in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{1.935842in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{1.936083in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{1.937045in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{1.938248in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{1.938970in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{1.938729in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{1.939210in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{1.939932in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{1.940172in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{1.940654in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{1.941375in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{1.941616in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{1.941856in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{1.942097in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{1.943059in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{1.943540in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{1.944262in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{1.944503in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{1.944743in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{1.945224in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{1.945946in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{1.946427in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{1.946908in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{1.948111in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{1.948592in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{1.948833in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{1.949555in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{1.950758in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{1.951239in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{1.951479in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{1.951720in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{1.953163in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{1.953885in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{1.955088in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{1.955810in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{1.956050in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{1.956531in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{1.957253in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{1.957975in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{1.959178in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{1.959659in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{1.960140in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{1.960862in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{1.962546in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{1.963027in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{1.963267in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{1.964711in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{1.965432in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{1.966876in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{1.968079in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{1.969763in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{1.970484in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{1.971928in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{1.972650in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{1.974093in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{1.974334in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{1.974574in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{1.975055in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{1.976258in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{1.978183in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{1.979626in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{1.979867in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{1.980107in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{1.980348in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{1.980589in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.981551in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{1.981791in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{1.982994in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.985159in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.985400in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.986362in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.986603in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.987084in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.987325in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.987806in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.988046in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.989249in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.990211in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{1.990693in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{1.991414in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{1.991655in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{1.991895in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.992617in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{1.993820in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.994061in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{1.994301in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{1.995504in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.995745in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{1.996226in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.997188in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.997429in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.997669in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.998150in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.999113in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.000075in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{2.000315in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.001037in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.001759in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.001999in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.002962in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.004165in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.004405in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.005127in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.005608in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.006330in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.006570in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.006811in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.007051in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.007292in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.007533in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.008495in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.009457in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.009698in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.009938in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.010179in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.010419in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.011382in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.012103in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.013306in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.014269in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.014990in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.015231in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.015471in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.016674in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.017877in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.019080in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.019802in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.020283in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.020523in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.020764in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.021245in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.021486in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.021967in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.022448in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.023170in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.023651in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.024613in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.025094in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.025575in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.026057in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.026778in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.028222in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.028462in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.028943in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.029665in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.030387in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.030868in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.031830in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.033274in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.034717in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.034958in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.035680in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.035920in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.036882in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.037604in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.038085in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.038326in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.039529in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.040732in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.041694in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.041934in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.043618in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.044821in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.045543in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.046505in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.047708in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.047949in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.049633in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.050595in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.050836in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.051798in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.052279in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.052760in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.053001in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.053241in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.053482in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.054204in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.054444in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.054925in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.055166in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.055406in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.055888in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.056369in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.057331in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.058293in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.058534in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.058774in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.059015in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.059737in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.059977in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.060699in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.061661in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.062142in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.062864in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.064067in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.064548in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.065270in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.066232in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.066954in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.067194in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.067676in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.068638in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.068878in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.069360in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.069600in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.069841in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.070322in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.070803in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.072246in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.072487in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.073690in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.073930in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.074171in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.074893in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.076096in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.076336in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.076577in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.077058in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.077298in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.077780in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.078982in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.079945in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.080185in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.080907in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.081629in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.081869in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.082591in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.083072in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.083313in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.084275in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.084997in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.085237in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.085478in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.086681in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.087884in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.088605in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.089327in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.089808in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.090289in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.091492in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.092695in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.093417in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.093898in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.095101in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.096063in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.096544in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.097025in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.097988in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.099191in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.099431in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.099672in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.100153in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.100875in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.101356in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.102077in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.103040in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.104243in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.104483in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.104964in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.105686in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.106648in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.107370in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.107611in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.107851in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.108332in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.108573in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.109535in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.109776in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.110257in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.110738in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.111219in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.111700in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.111941in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.112903in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.113625in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.113865in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.114587in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.115790in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.116752in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.116993in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.117474in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.118196in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.117955in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.118436in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.118677in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.119158in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.119880in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.120120in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.121564in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.122526in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.123007in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.123248in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.123488in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.123729in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.124932in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.126135in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.127819in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.129021in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.129743in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.130946in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.132149in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.132871in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.133111in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.133833in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.134073in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.134795in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.135036in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.136479in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.137441in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.137923in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.138163in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.138644in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.139125in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.139847in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.140088in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.140809in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.141050in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.141291in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.142012in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.142253in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.142493in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.142975in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.144177in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.144418in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.145140in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.145380in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.146102in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.146343in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.147545in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.148267in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.148748in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.149951in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.150192in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.150914in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.151395in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.151635in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.152357in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.152838in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.154041in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.154763in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.155003in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.155244in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.155725in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.156206in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.156687in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.157168in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.159093in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.159334in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.161499in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.169438in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.169678in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.169919in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.170159in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.171603in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{2.171843in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{2.173287in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{2.173527in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{2.174249in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{2.174490in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{2.175211in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{2.175933in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{2.176414in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{2.177617in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{2.177858in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{2.178339in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{2.179542in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.179782in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{2.180504in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.181226in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.181466in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.181707in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.182669in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.183872in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.184112in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.184353in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.184594in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{2.185315in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{2.185796in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{2.186278in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.186759in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{2.187480in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{2.188202in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{2.189646in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{2.189886in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{2.190127in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{2.190608in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{2.192051in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{2.192532in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{2.193014in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{2.193254in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{2.194938in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{2.195419in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{2.196622in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{2.196863in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{2.198066in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.198787in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.199509in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.199990in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.200231in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.200471in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.200712in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.201434in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.201674in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.202877in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{2.203118in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.203839in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.205283in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{2.205764in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{2.206486in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.206726in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{2.206967in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{2.208170in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.208410in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.209613in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.210816in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{2.211778in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{2.212741in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.213222in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.213462in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.214425in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.214906in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.215146in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.216109in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.216830in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.217311in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.218274in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.218514in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.218755in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.220198in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.220439in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.220679in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.220920in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.221401in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.222845in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.223085in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.223807in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.224047in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.225491in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.226213in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.226453in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.227175in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.227415in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.227656in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.228378in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.228618in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.229340in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.229581in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.229821in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.230302in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.230543in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.231265in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.232227in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.232467in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.232708in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.233670in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.233911in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.234392in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.235835in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.236317in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.238482in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.239444in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.239685in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.239925in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.240166in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.240406in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.240647in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.241369in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.241609in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.242331in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.243774in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.244255in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.244977in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.246180in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.246902in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.247142in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.247383in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.248105in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.247864in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.248345in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.249067in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.250270in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.250751in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.251232in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.251473in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.252675in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.253397in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.254359in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.255562in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.256525in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.256765in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.257487in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.257727in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.258449in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.258930in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.259893in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.260855in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.261817in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.262779in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.263982in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.265426in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.265666in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.266388in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.266629in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.267832in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.269034in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.269275in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.270478in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.270718in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.271681in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.272884in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.274086in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.275289in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.276492in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.276973in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.277695in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.277936in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.278176in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.278417in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.278657in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.279138in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.279379in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.280341in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.281544in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.282506in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.283709in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.284431in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.284912in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.285153in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.285393in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.285874in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.286115in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.286837in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.287799in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.288521in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.288761in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.289483in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.290205in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.289964in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.290445in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.290926in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.291167in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.291648in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.292851in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.293813in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.294054in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.294294in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.295016in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.296700in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.297903in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.299106in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.300309in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.301030in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.301271in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.301512in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.302955in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.303196in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.304158in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.304398in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.304880in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.305120in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.305601in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.306323in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.307766in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.308969in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.309210in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.309691in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.310413in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.310653in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.310894in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.311134in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.311375in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.312097in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.312578in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.313540in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.314502in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.314743in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.315465in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.316186in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.316668in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.317389in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.318592in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.319073in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.319554in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.319795in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.320998in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.321479in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.322201in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.322441in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.323404in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.323644in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.324607in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.324847in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.325809in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.326050in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.326772in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.327012in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.328215in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.329418in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.329659in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.329899in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.331102in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.331583in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.332305in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.332545in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.333267in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.333508in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.334470in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.334711in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.335192in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.335432in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.335673in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.335913in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.336395in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.336876in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.338079in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.339281in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.340484in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.340725in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.341206in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.341928in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.343131in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.343371in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.344093in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.344333in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.344815in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.345296in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.345536in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.346017in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.346258in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.346739in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.347220in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.347461in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.347942in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.348423in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.349385in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.349867in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.350588in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.351069in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.352272in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.353475in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.353716in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.354919in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.356121in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.356603in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.357805in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.358046in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.359008in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.359971in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.360452in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.361173in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.361414in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.361655in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.361895in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.362136in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.362857in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.363098in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.365263in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.365504in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.366707in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.367669in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.368631in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.368872in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.369112in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.369353in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.369834in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.370556in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.371759in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.372480in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.373202in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.374645in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.375127in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.375848in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.377051in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.378254in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.378495in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.378735in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.379457in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.380900in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.382103in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.383306in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.384268in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.384509in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.385231in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.386193in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.386915in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.387155in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.388118in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.388358in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.388839in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.389080in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.389320in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.389561in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.390042in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.390283in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.391004in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.391486in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.391726in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.392929in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.393170in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.394372in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.396297in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.396778in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.397019in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.397259in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.397981in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.400627in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.400868in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.403274in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.403514in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.403755in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.410010in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.410491in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.412656in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.412896in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{2.414821in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.415062in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.415302in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.416024in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.417227in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.416746in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.417467in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.418189in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.418430in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.419392in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.419873in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.420354in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.420595in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.421798in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.422519in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.422760in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.423482in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.424925in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.425406in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.426368in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.426609in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.427331in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.427812in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.428534in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.429496in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.429736in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.429977in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.430218in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.431180in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.431661in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.432383in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.433104in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.434548in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.435751in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.437194in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.437435in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.438397in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.439119in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.439359in}{0.765934in}}%
\pgfpathlineto{\pgfqpoint{2.440803in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.441284in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.442727in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.442968in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.444652in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.445374in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.445614in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.447058in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.447298in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.448261in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.448501in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.449945in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.450185in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{2.450666in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.452350in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.452591in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.452831in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.454275in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.454756in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.455478in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.457162in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{2.457402in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.457643in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{2.458124in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{2.458846in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{2.459327in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.459567in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{2.460289in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{2.460530in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{2.462454in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.462935in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{2.463176in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.463417in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.464379in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.465582in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.467025in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.467506in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.467747in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.467987in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.468228in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.469190in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.469431in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.469912in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.470153in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.470393in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.471115in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.471355in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.472558in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.473039in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.474723in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.475686in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.475926in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.476167in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.476407in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{2.477370in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.478573in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.479294in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.480016in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.481219in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.481459in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{2.481941in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.482181in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.482903in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.484346in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.485309in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.486511in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.486752in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.488195in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.488917in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.489398in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.490361in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.490601in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.491563in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.492766in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.493007in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.493248in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.493488in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.493969in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.494932in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.495413in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.495653in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.495894in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.496375in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.497578in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.498540in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.499984in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.500946in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.501186in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.501668in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.502149in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.502630in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.503111in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.503833in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.506238in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.507441in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.508404in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.508644in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.508885in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.509366in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.509606in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.509847in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.510569in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.511050in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.511531in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.511772in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.512012in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.512253in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.512734in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.513215in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.513937in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.514177in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.514418in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.515140in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.515861in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.516342in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.516583in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.516824in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.517305in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.518508in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.518748in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.519710in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.520673in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.520913in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.521876in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.523800in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.524041in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.524762in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.525484in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.525725in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.526446in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.526687in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.527649in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.528612in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.529814in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.531017in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.531980in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.533182in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.534145in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.534385in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.534626in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.535829in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.536069in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.536310in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.536791in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.537032in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.537994in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.538475in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.538716in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.538956in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.540400in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.540640in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.541121in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.541362in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.542565in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.543768in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.544008in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.544249in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.544730in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.545211in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.545692in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.546173in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.546654in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.547617in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.548820in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.549060in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.550263in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.551225in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.552428in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.553150in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.553631in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.554112in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.554834in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.556037in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.557240in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.558202in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.557721in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.558443in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.559645in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.560127in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.562292in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.562532in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.562773in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.563495in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.563976in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.564216in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.564938in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.565179in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.566381in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.566863in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.567344in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.568306in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.568547in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.568787in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.569509in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.569749in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.569990in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.570471in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.570712in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.571193in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.571674in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.572155in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.573839in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.573599in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.574080in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.574320in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.574801in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.575283in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.575523in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.576726in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.577929in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.578410in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.579372in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.579613in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.581056in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.581537in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.581778in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.582259in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.582740in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.582981in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.583703in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.583943in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.584184in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.584424in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.585146in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.585387in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.586589in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.587792in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.588755in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.588995in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.589236in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.590439in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.590679in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.591160in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.591641in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.591882in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.592123in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.592604in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.592844in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.593085in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.593807in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.594288in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.594528in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.595250in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.595491in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.596212in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.596453in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.596934in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.597656in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.598618in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.599580in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.599821in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.600783in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.601505in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.601745in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.601986in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.602227in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.602467in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.602948in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.603670in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.603911in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.604632in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.605835in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.607038in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.607760in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.608000in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.608482in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.608963in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.609203in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.609925in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.610406in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.611128in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.611368in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.611609in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.611850in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.612331in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.612571in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.613293in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.613534in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.613774in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.614015in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.614255in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.614496in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.614736in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.615939in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.616180in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.616420in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.616661in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.617142in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.617623in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.617864in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.618104in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.618586in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.619307in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.620029in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.620270in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.620751in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.620991in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.621954in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.622435in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.623156in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.623638in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.624840in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.626284in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.627487in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.627727in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.628449in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.629411in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.630133in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.630614in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.630855in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.631576in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.631817in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.632779in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.633020in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.633501in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.633742in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.634944in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.636388in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.637591in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.639034in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.639756in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.642162in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.642402in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.651063in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.651303in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.651544in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.651784in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.653468in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{2.653709in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{2.654190in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{2.655634in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{2.655874in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{2.656115in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{2.657558in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{2.657799in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{2.658039in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.658520in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{2.659723in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.660445in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{2.660686in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.661648in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.662370in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.662610in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.662851in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.664054in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.664294in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{2.665016in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{2.665257in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.665978in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{2.666219in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.666459in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{2.667903in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{2.668143in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{2.669106in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{2.670068in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{2.670549in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{2.670790in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{2.671030in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{2.671993in}{1.250725in}}%
\pgfpathlineto{\pgfqpoint{2.673436in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{2.673677in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{2.674639in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{2.675842in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{2.676804in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.678969in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{2.680413in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.681134in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{2.681375in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{2.682337in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.682578in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{2.683781in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.684021in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{2.684743in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{2.685224in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.685946in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{2.687389in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.687630in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{2.687870in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.688351in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{2.689554in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.689795in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.691479in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.691719in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{2.693403in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.694366in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.695809in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{2.696290in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.696531in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.696771in}{1.135775in}}%
\pgfpathlineto{\pgfqpoint{2.697253in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.697493in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.697734in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.697974in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.698937in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{2.699418in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.700621in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.700861in}{1.120781in}}%
\pgfpathlineto{\pgfqpoint{2.701583in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.702786in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.703507in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.704710in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.704951in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.706394in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.707116in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.707597in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.709041in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.709281in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.710243in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.710484in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.710725in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.711206in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.711446in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.712890in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.713611in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.713371in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.714093in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.715536in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.715777in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.716258in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.716498in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.716739in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.716979in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.717942in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.718182in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.719385in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.720588in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.721069in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.722272in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.723234in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.724197in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.724437in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.724678in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.725400in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.726843in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.727565in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.728046in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.728527in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.728768in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.729489in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.730211in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.730452in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.730692in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.731654in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.732857in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.733098in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.733579in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.733820in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.735022in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.737188in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.738390in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.739353in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.739593in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.740556in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.740796in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.741037in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.742240in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.742480in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.743202in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.743442in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.743683in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.743924in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.744886in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.745367in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.746089in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.747292in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.747532in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.747773in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.748494in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.748976in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.749457in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.749938in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.750178in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.750419in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.750900in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.751141in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.751862in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.752344in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.753546in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.754509in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.754749in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.755230in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.756914in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.757636in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.759561in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.759801in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.760764in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.761726in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.762929in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.763410in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.764372in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.765575in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.766778in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.768221in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.767981in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.768462in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.768943in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.769424in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.769905in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.771589in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.772552in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.772792in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.773273in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.773754in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.773995in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.775198in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.776160in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.776401in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.776641in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.777122in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.778325in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.778566in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.778806in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.779769in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.780009in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.780250in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.780491in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.780972in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.781453in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.782656in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.784099in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.785302in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.786505in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.786745in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.786986in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.787708in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.788670in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.789632in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.790595in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.791557in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.792038in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.793241in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.794203in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.794684in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.795165in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.795406in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.796368in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.797090in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.797571in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.798774in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.799015in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.799977in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.801180in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.801420in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.802864in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.803826in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.804067in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.804548in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.805751in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.807194in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.808637in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.809600in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.809840in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.810562in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.810803in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.812246in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.812968in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.813208in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.813449in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.813689in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.814411in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.814652in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.814892in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.815133in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.815614in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.815855in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.816576in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.817298in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.817539in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.817779in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.818020in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.818501in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.819223in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.819704in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.820666in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.821869in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.822109in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.822350in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.823072in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.824275in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.825237in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.826199in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.827161in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.828124in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.829327in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.830048in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.830529in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.831492in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.831973in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.832454in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.832695in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.833176in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.833416in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.834619in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.835341in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.835581in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.836303in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.837506in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.838709in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.839190in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.839912in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.840874in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.841596in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.842077in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.842558in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.843039in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.843761in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.844964in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.845686in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.845926in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.846167in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.847370in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.848813in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.850016in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.850978in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.851459in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.851700in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.852181in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.852422in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.852903in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.853143in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.853384in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.853865in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.854106in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.854346in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.854587in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.855068in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.855549in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.856030in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.856992in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.857474in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.857955in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.858436in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.858676in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.859398in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.860842in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.861563in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.862044in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.863007in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.863247in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.863488in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.863969in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.864210in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.864450in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.864931in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.865412in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.865894in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.867096in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.867337in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.868540in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.868780in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.869021in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.869743in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.870705in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.871186in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.871427in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.871667in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.872870in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.874314in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.874795in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.875276in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.875998in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.876238in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.877200in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.877441in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.878403in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.878644in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.879366in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.879606in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.889951in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.890191in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.891635in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.891875in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.894281in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.894522in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.894762in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.895003in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.895243in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.897168in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.897409in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{2.898611in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.898852in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.900295in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.901017in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.901258in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.901498in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.901979in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.902461in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.902701in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.903423in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.904626in}{0.710958in}}%
\pgfpathlineto{\pgfqpoint{2.906069in}{0.720954in}}%
\pgfpathlineto{\pgfqpoint{2.907031in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.908475in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{2.909437in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.910881in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.912324in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.912565in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.912805in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.913527in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.913767in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{2.914730in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.914970in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.915211in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{2.916173in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.916414in}{0.745943in}}%
\pgfpathlineto{\pgfqpoint{2.917376in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.917617in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.917857in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{2.919060in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.919541in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{2.920744in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.920985in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.921947in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.922187in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{2.923150in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{2.924353in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{2.924593in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.924834in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.926277in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.928202in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{2.928442in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{2.928683in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.929164in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.929886in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.931089in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.931329in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.932532in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.933494in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.934938in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.935178in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{2.935900in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{2.937103in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.937343in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.937584in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{2.938065in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{2.939509in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{2.940471in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{2.941433in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.941674in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{2.941914in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{2.942155in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.943358in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{2.943598in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{2.944079in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.944320in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.945042in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{2.945282in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.946245in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.946485in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.947207in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.948410in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.948891in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.949131in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.950334in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.950815in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.951297in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.952259in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.953702in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.954665in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.955868in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.956830in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.957070in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.957552in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.957792in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.958033in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.958995in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.959236in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{2.960198in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.960679in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.962122in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.962844in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.963085in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{2.964047in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.964288in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.965490in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.966453in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.967656in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.967896in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.968377in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.968858in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.969580in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.969821in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.970302in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.971505in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.972708in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.972948in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.974392in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.975594in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.976316in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.976557in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.977519in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.978241in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.978481in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.978722in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.979444in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.979925in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.980165in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.981609in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.983052in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.983774in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.985217in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.985939in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.986420in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.986661in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.986901in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.987142in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.987623in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.988104in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.989307in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.990510in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.991232in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.991953in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.993156in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.993637in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.994600in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.994840in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.995562in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.995802in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.996524in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.997005in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.997246in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.998449in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.998689in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.999892in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.000133in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.000373in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.001095in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.002057in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.002298in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.003020in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.003501in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.004463in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.004944in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.005666in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.006628in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.006869in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.007109in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.008072in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.009275in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.010477in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.010959in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.011199in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.011680in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.011921in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.013124in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.013364in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.014086in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.015048in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.015770in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.016011in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.016973in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.017454in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.018176in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.018416in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.018657in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.018897in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.019860in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.020581in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.021303in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.022506in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.023709in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.023949in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.025393in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.025633in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.026836in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.027558in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.027799in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.028039in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.028280in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.028761in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.029001in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.029242in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.029964in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.030445in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.031648in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.032851in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.033091in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.033332in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.033572in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.034294in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.034535in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.034775in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.035016in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.035497in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.035737in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.035978in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.036459in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.036940in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.037662in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.037903in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.038384in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.038624in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.039827in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.040549in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.040789in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.041271in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.041511in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.042473in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.042714in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.043195in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.044398in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.045601in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.046323in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.047044in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.047285in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.048969in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.049209in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.050172in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.051375in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.052096in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.052337in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.052818in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.053780in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.054983in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.055224in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.055945in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.056186in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.057389in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.058351in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.059073in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.059313in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.059554in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.060035in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.060757in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.061960in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.063163in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.063403in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.064125in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.065328in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.066771in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.067974in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.068696in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.068936in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.069658in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.069899in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.070139in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.070861in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.072064in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.072786in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.073026in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.074229in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.074710in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.075913in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.077116in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.078078in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.079040in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.080484in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.080724in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.081687in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.084092in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.085295in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.086258in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.087460in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.088182in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.088423in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.089144in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.089866in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.090347in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.091550in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.092031in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.092753in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.093234in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.093715in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.094196in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.094918in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.095159in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.095399in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.096121in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.096602in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.097083in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.097324in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.097805in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.098286in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.098527in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.098767in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.099248in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.099489in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.100211in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.101173in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.101895in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.102135in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.102616in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.103579in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.104782in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.105263in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.105744in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.105984in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.106706in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.106947in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.107909in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.109352in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.110315in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.110796in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.111518in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.111999in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.112239in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.112480in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.112720in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.113442in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.114404in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.114645in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.115126in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.115848in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.116088in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.116329in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.117051in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.117772in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.118494in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.118254in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.118735in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.119456in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.119697in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.119938in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.120659in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.120419in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.120900in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.121862in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.123065in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.124027in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.124268in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.124990in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.125230in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.125952in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.126193in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.126433in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.126914in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.128117in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.128358in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.128839in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.129320in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.130523in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.131004in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.131485in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.131966in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.133169in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.134613in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.135815in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.136297in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.136537in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.136778in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.137018in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.137259in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.137499in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.137740in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.137981in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.138221in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.138462in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.139424in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.139905in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.140627in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.141830in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.142551in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.143754in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.144717in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.144957in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.145438in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.145679in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.146401in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.147122in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.146882in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.147363in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.148085in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.148325in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.150009in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.150250in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.150490in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.150971in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.151212in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.152415in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.153137in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.153377in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.153858in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.154339in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.154821in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.155302in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.156505in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.157707in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.157948in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.158670in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.158910in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.159151in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.159391in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.159632in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.160113in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.160354in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.160594in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.160835in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.161316in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.161557in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.161797in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.162038in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.162519in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.162759in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.163241in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.163962in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.165165in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.165646in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.166368in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.166609in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.166849in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.167330in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.167571in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.168052in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.168774in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.169255in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.170458in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.170939in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.171179in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.171661in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.171901in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.172142in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.172623in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.173104in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.174307in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.175269in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.177194in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.177915in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.178637in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.178397in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.178878in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.179359in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.180562in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.181765in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.182005in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.182486in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.182727in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.182968in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.183208in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.184411in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.184652in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.184892in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.185854in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.186576in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.187538in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.188741in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.188982in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.189704in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.189463in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.189944in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.191147in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.192109in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.192831in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.192590in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.193072in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.193312in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.194515in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.194756in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.194996in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.195958in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.196680in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.197642in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.198605in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.198845in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.199086in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.199326in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.200048in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.200289in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.200770in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.201492in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.202454in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.203176in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.202935in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.203416in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.204378in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.205581in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.207025in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.207506in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.208468in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.209190in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.209430in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.209671in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.210152in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.210874in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.211596in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.211836in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.212798in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.213039in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.214242in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.215445in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.215685in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.216648in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.217129in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.217369in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.217850in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.218332in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.218813in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.219053in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.219534in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.219775in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.220016in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.220256in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.220737in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.220978in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.222181in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.222662in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.223624in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.224346in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.224586in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.225068in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.226270in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.227473in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.227714in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.228195in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.228917in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.230360in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.231322in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.231563in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.232766in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.233488in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.233969in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.234209in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.234931in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.235172in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.235653in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.236374in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.236615in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.237096in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.237337in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.238540in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.238780in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.239261in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.239502in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.239983in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.241186in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.241427in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.241667in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.242389in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.243351in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.244554in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.244795in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.245516in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.245276in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.245757in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.245997in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.246719in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.247200in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.247441in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.248163in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.249125in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.249365in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.250087in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.250809in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.251771in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.252493in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.252974in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.253455in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.253936in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.254658in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.255139in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.255380in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.256101in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.256583in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.256823in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.257304in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.257785in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.258026in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.259229in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.260191in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.260432in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.260913in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.261875in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.262116in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.262837in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.263078in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.263319in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.263800in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.264762in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.266205in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.266927in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.267168in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.267889in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.268852in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.270055in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.271498in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.272220in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.272460in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.273663in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.274385in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.275347in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.276069in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.276550in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.277753in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.277993in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.279196in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.280399in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.280880in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.281121in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.281843in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.282083in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.282324in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.283286in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.284008in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.285211in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.286413in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.286895in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.287857in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.289060in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.289541in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.290022in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.290744in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.290984in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.291225in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.292187in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.293390in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.294352in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.294593in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.295555in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.296277in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.296518in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.296999in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.297720in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.297961in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.298923in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.299404in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.299886in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.300367in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.300607in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.301329in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.301810in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.302532in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.303735in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.304216in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.304938in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.305178in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.305900in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.307343in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.307824in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.308546in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.309749in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.309990in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.310471in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.310711in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.311192in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.311433in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.312155in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.312636in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.313117in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.313358in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.313598in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.313839in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.314320in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.315042in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.315763in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.316004in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.316244in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.317207in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.317928in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.318169in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.318410in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.319612in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.321056in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.322499in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.322740in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.323702in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.323943in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.324183in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.325386in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.326830in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.327311in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.328032in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.328514in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.328995in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.329957in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.331160in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.331641in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.332363in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.332603in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.333084in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.333325in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.333566in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.334768in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.335009in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.335490in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.335731in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.336212in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.336693in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.337896in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.338618in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.339099in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.339339in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.340061in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.340302in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.340542in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.341023in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.342226in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.342948in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.343188in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.343429in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.344872in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.346075in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.347278in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.348481in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.349203in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.349443in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.349684in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.350165in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.350646in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.351368in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.351849in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.352571in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.352811in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.353052in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.354255in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.354495in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.354736in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.355217in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.355458in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.355698in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.356179in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.356901in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.357142in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.358585in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.359066in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.359788in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.360029in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.360510in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{0.980842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.544030in}}{\pgfqpoint{3.007000in}{0.813649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353359in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.354562in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.355284in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.355524in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.355765in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.356727in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.357449in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.357690in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.358411in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.358652in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.358892in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.359374in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.360095in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.359855in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.360336in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.360817in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.361298in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.361779in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.362020in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.362982in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.364185in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.364666in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.365388in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.365628in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.366831in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.368034in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.369237in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.369718in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.370199in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.370440in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.370680in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.371162in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.371402in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.371883in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.372124in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.373808in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.374289in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.374530in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.375251in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.375733in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.376214in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.376695in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.377176in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.377898in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.379101in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.380303in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.380785in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.381266in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.381506in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.382228in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.382469in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.383431in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.383671in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.383912in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.384153in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.384393in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.384634in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.385837in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.386558in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.386799in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.387280in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.388483in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.389686in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.389926in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.390648in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.390889in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.391610in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.392813in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.394016in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.394257in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.395219in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.395700in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.396181in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.397143in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.398346in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.398827in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.399549in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.400511in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.401233in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.402677in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.403398in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.403639in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.404361in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.404842in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.405804in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.406526in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.407007in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.408210in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.408450in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.408691in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.409172in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.409413in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.409653in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.410134in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.410856in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.411097in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.411337in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.411578in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.412059in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.412299in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.412540in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.413502in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.414224in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.414465in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.415186in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.415427in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.416149in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.417351in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.417592in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.418554in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.418795in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.419035in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.419276in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.420479in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.421922in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.422163in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.422885in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.423366in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.423606in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.424087in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.424569in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.425531in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.426734in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.426974in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.428177in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.429380in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.430583in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.430823in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.432026in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.432989in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.433951in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.434432in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.434913in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.435154in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.435635in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.435876in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.436116in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.436357in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.436597in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.436838in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.437078in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.437319in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.437800in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.438041in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.438281in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.439244in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.440206in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.440687in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.441168in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.441890in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.443093in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.444055in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.444296in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.445498in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.446701in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.446942in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.447664in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.448145in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.449107in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.449348in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.449588in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.449829in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.451032in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.451994in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.452956in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.453437in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.453918in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.455121in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.455362in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.455602in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.456324in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.456805in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.457768in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.458730in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.459211in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.459933in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.460173in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.461136in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.461376in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.462579in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.462820in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.463541in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.463782in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.464985in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.465706in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.467150in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.467631in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.468112in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.468593in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.469074in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.470277in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.471240in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.471721in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.471961in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.472202in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.473164in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.473405in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.473886in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.474367in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.475089in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.475570in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.475810in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.476292in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.477013in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.477254in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.477976in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.478216in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.479900in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.480622in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.482065in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{0.482787in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{0.483028in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{0.484712in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{0.484952in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{0.485193in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{0.485674in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{0.485914in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{0.486155in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{0.487358in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{0.489042in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.489283in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.489523in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.489764in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.490004in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.491207in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.491448in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.491929in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.492891in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.493132in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.494094in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.494335in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.494575in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.494816in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.495056in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.496019in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.496740in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.496981in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.497221in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.497462in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.497703in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.498184in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.498665in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.499387in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.499627in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.500349in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.501311in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.502514in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.503717in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.504920in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.505882in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.506844in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.507325in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.507807in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.508528in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.508769in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.509250in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{0.509731in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.510453in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.511175in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.511415in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{0.511896in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.512137in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.512377in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.512618in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.514783in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{0.515986in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.516467in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.517189in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.517429in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.517670in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.519113in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.519595in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{0.520076in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.520316in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.521519in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{0.522963in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{0.523925in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{0.526812in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{0.528496in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{0.528736in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{0.529217in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{0.529458in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{0.530420in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{0.530661in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{0.531142in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{0.531623in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{0.531864in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{0.532345in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{0.532585in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{0.533067in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{0.534269in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.534510in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{0.535472in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{0.536675in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.537397in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{0.538840in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.539321in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.540524in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.541005in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.542208in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.542689in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.543892in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.544133in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.544855in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.545336in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.546298in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.546539in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.546779in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.547982in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.548704in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.549666in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.549907in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.550869in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.551110in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.551350in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.551831in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.553034in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{0.553515in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.553756in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{0.554478in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.554718in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{0.555921in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{0.556883in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{0.557364in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{0.557846in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{0.558086in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{0.559048in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{0.560492in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.560973in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.561695in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{0.561935in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.562416in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.562657in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{0.563379in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.563619in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.564822in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{0.565544in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.565784in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.566987in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{0.567228in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.568190in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{0.569393in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.569634in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.569874in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{0.570596in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.571318in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{0.571558in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.572761in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.573964in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{0.575167in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.576129in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{0.577091in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.578054in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{0.579256in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.579738in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.580940in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{0.582384in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{0.583346in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{0.583587in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.583827in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{0.584308in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.584549in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.586233in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{0.586714in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{0.587195in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{0.587917in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.589120in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{0.589842in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{0.590804in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.591526in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{0.591766in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{0.592247in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{0.592488in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.592728in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{0.593450in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.593691in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.593931in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{0.594653in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.594894in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.596096in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{0.597540in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{0.598743in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{0.600427in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{0.600667in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.601630in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{0.601870in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{0.603554in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.603795in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{0.604035in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{0.605238in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.605479in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.606682in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.607885in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.608125in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.609569in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.610531in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.611974in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.612696in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.613418in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.613658in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.614139in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.614621in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.614861in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.615102in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.615342in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.616786in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.618229in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.619191in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.619673in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.620154in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.620394in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.620875in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.621116in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.621357in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.621597in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.622800in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.624003in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.624965in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.626168in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.626409in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.627611in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.628814in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.629055in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.629777in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.630979in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.631220in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.632182in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.633145in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.633385in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.633866in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.634107in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.634588in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.634829in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.635550in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.636031in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.637234in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.638197in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.640362in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.640602in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.641565in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.642527in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.642767in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.643730in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.643970in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.644692in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.645654in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.646617in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.647098in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.647819in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.649263in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.650466in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.650706in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.650947in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.651187in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.651669in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.651909in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.653112in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.654074in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{0.655037in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.655277in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.656480in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.657442in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.658405in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.659607in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.659848in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.661051in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.662254in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.662494in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.663457in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.663697in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.664660in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.665622in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{0.665862in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.666103in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.667306in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.668509in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.668749in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.669952in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.670193in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.670914in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.671155in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.671877in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.673080in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.674282in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{0.676688in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.677650in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.678613in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.679334in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.679575in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.679816in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.680056in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.680778in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.681018in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.682221in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.683184in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.684386in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.685349in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.686552in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.686792in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.687514in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.688476in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.689679in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.690160in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.691363in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.691604in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.691844in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.692085in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.692566in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.692806in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.693288in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.693528in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.694250in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.694972in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.696174in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.696415in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.697377in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.697858in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.698340in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.698821in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.699302in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.700024in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.701226in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.701948in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.702910in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.704113in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.704354in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.704835in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.705316in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.705557in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.706519in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.707241in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.707481in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.708203in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.708444in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.708925in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.709165in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.709406in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.710609in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.711812in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.713255in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.713496in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.714217in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.714698in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.714939in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.715180in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.718067in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.718307in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.718548in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.719269in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.720472in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.721675in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.721916in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.722878in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.724081in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.725524in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.726005in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.726727in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.726968in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.727449in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.727689in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.727930in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.728171in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.728892in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.729133in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.730336in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.731298in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.731779in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.732020in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.732741in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.733704in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.733944in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.734666in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.734907in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.735388in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.735869in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.736109in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.736591in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.736831in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.737553in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.737793in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.738275in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.738515in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.739237in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{0.739477in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.740199in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.740440in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.740680in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.741883in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.742124in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.742364in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.742845in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.743086in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.743327in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.744048in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.744529in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.745251in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.745492in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.746213in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.746454in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.746695in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.747416in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.748138in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.748619in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.749822in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.750063in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.750784in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.751025in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.751987in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.752468in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.752949in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.753190in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.754393in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.755836in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.757039in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.757761in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.758001in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.758723in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.758964in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.760167in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.760407in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.760648in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.761129in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.761369in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.761610in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.762813in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.763053in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.764256in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.764497in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.765459in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.765700in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.766903in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.767143in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.767865in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.768587in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.769789in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.770511in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.770992in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.771473in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.771714in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.771955in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.772195in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.772917in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.773157in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.773879in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.774120in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.774360in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.775323in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.776285in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.776766in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.777247in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.778691in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.779894in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.780375in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.780856in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.781818in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.782059in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.783262in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.783743in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.783983in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.784224in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.784464in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.784705in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.785908in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.787351in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.788554in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.789035in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.790238in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.791682in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.792884in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.793125in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.793847in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.794087in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.794328in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.795290in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.795771in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.796252in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.796493in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.797455in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.797936in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.798418in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.798899in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.799380in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.799620in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.801064in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.802267in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.802748in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.803229in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.803470in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.803951in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.804191in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.805394in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.805635in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.807800in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.808281in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.808522in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.810446in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.810687in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.811408in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.811649in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.811890in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.812130in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{0.812611in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.813814in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.814536in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.815017in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.815258in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.815979in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.816701in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.817182in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.817663in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.818385in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.819347in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.820550in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.820791in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.821994in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.822956in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.823678in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.823918in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.824399in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.824880in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.825362in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.825602in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.826564in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.827046in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.827767in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.828008in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.828970in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.829211in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.829451in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.832098in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.832338in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.833541in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.834022in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.834503in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.834744in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.835947in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.837150in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.838353in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.839074in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.839555in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.840518in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.841239in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.841480in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.842202in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.843164in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.843405in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.843645in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.844126in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.844607in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.845089in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.845329in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.845570in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.846051in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.847975in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.848697in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.848938in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.849178in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.849419in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.849659in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.849900in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.850141in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.850622in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.851343in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.852306in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.853509in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.854230in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.855433in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.856155in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.856636in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.857598in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.857839in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.858561in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.859282in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.860245in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.860726in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.861207in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.861688in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.862169in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.863372in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.863613in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.864575in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.865056in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.865778in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.866018in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.866740in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.868183in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.869627in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.869867in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.870349in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.871792in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.872033in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.872995in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.873235in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.873717in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.873957in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.874198in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.875160in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.876122in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.876363in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.877085in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.876844in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.877325in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.878047in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.879490in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.880453in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.880693in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.880934in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.882137in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.883339in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.883580in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.884542in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.885745in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.886948in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.887670in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.887910in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.888873in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.889113in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.889354in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.889835in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.890316in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.890557in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.891278in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.891519in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{0.892241in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.892481in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.893925in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.894165in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.895128in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.895849in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.896090in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.896571in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.897293in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.897774in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.898255in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.899217in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.899458in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.900180in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.900420in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.901142in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.902345in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.902826in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.903548in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.904991in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.905953in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.907156in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.907637in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.907878in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.908600in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.909081in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.909562in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.911005in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.911486in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.912689in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.912930in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.913652in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.913892in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.914854in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.915095in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.916298in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.916779in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.917982in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.918222in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.918944in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.919185in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.920388in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.921350in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.922553in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.922793in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.923515in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.923756in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.923996in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.924718in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.924477in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.925199in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.926402in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.927364in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.928567in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.928808in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.929048in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.929289in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.929770in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.930973in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.931935in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.932657in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.932897in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.933138in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.933378in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.934100in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.934341in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.935303in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.936025in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.936265in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.936746in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.936987in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.937949in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.938912in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.939393in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.940114in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.941317in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.942520in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.943964in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.944926in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.946129in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.947091in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.947572in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.948053in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.948775in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.949978in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.950940in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.951903in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.952865in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.954068in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.954549in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.954789in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.955271in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.955752in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.956473in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.956955in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.957676in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.957917in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.958157in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.958879in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.959120in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.959360in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.959841in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.960323in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.960563in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.960804in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.961044in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.962007in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.962728in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.962969in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.963691in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.964172in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.964653in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.965856in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.967059in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.968743in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.968983in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.969464in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.969705in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.970186in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.970427in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.970667in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.971148in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.971629in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.972111in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.972832in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.973795in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.974276in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.974516in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.974757in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.975479in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.975719in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.975960in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.976441in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.976681in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.976922in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.977403in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.977644in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.977884in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.978125in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.979087in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.980290in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.981252in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.982936in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.983658in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.984861in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.985342in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.985823in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.986545in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.987507in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.988469in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.988710in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.989432in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.989913in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.991116in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.991356in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.992078in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.992319in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.993040in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.993762in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.994243in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.995446in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.995687in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{0.996408in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.996889in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.997130in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.997611in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{0.998092in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{0.998333in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{0.999055in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.000017in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.000257in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.000498in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.000979in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.001220in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.002423in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.003625in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.004588in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.004828in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.005310in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.006031in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.006272in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.006994in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.007956in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.008918in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.009399in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.009880in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.010362in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.010602in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.011324in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.011564in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.012286in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.012527in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.013248in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.014211in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.014932in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.015173in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.015654in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.015895in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.016376in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.016616in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.018541in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.018782in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.019022in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.020466in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.021668in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.021909in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.023112in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.023352in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.023593in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.024315in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.024555in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.024796in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.025518in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.026239in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.026480in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.027202in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.027683in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.027923in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.028164in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.028645in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.028886in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.030088in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.030570in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.030810in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.031532in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.032013in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.032735in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.032975in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.033216in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.033938in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.034178in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.035862in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.036103in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.037306in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.037787in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.038268in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.038990in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.039230in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.040433in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.040674in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.041876in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.043079in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.043560in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.044282in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.044763in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.045004in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.045244in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.045726in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.046688in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.046928in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.047891in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.048612in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.048853in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.049094in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.049334in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.049815in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.050056in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.050296in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.050537in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.050778in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.051018in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.052221in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.053424in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.054627in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.054867in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.055348in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.055830in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.057273in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.058716in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.059438in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.059198in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.059919in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.060160in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.060882in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.062085in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.063287in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.063528in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.063769in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.064490in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.065693in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.065934in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.067377in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.067618in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.067858in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.068580in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.069302in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.069061in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.069542in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.069783in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.070986in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.072429in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.072910in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.073151in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.073873in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.074835in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.075797in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.076038in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.076278in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.076519in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.077000in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.077241in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.077481in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.078203in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.078443in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.079646in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.080127in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.080849in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.081090in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.082052in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.082293in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.084939in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.085661in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.086623in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.087826in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.089029in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.089269in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.089991in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.090472in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.091915in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.092156in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.092397in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.093359in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.094081in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.094321in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.095043in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.095283in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.096246in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.097208in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.098651in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.099614in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.100817in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.101298in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.102260in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.102501in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.103463in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.104666in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.104906in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.105628in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.105869in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.106350in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.107312in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.107553in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.107793in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.108274in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.108755in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.109477in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.109718in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.110199in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.110921in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.112123in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.113326in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.114289in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.114770in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.115491in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.116935in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.117175in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.118138in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.119341in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.120062in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.120544in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.121746in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.122949in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.123912in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.124152in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.124633in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.124874in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.125596in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.126558in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.127039in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.127761in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.128001in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.128723in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.129445in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.129685in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.130166in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.130407in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.130648in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.130888in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.131610in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.131850in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.132332in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.132572in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.133294in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.133534in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.134256in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.135700in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.135940in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.136662in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.137143in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.137624in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.138105in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.138346in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.139068in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.139308in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.140270in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.140752in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.141714in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.141954in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.142917in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.143157in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.143879in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.144120in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.144841in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.145082in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.145563in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.146044in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.146766in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.147006in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.147247in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.147969in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.148209in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.148450in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.148690in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.149653in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.150615in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.151818in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.152299in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.153021in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.154464in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.155667in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.157110in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.157351in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.158554in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.159035in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.159276in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.159516in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.159757in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.159997in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.160478in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.160960in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.161441in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.162162in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.163125in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.163365in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.164087in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.164809in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.165049in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.166493in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.166733in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.167696in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.167936in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.169620in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.170342in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.171304in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.172507in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.173950in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.175153in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.175394in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.176837in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.178281in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.179484in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.179724in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.180446in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.181649in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.182130in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.184295in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.185257in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.185498in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.186220in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.187182in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.187904in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.188144in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.188385in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.188866in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.189107in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.189588in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.189828in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.190791in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.191031in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.191993in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.192715in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.192956in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.194399in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.195121in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.195361in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.196324in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.198729in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.199451in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.200173in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.200413in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.201616in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.202579in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.203541in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.204984in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.205947in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.206187in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.207631in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.208833in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.209796in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.210036in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.210517in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.210758in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.210999in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.211720in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.212683in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.213404in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.213645in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.213885in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.214126in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.214367in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.215569in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.217013in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.218216in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.218456in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.219659in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.219900in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.220140in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.220621in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.221584in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.222305in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.222546in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.223268in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.223508in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.224471in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.226395in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.227117in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.227598in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.228079in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.229041in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.230004in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.230725in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.231207in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.231928in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.232169in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.232409in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.232650in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.232891in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.233131in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.234334in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.235537in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.236740in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.237221in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.238424in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.239386in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.239627in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.239867in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.240108in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.240348in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.240830in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.241792in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.242273in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.242514in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.242754in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.242995in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.243957in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.244438in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.245160in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.245400in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.246363in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.246603in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.246844in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.247325in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.247566in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.248287in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.250212in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.250452in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.251174in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.251415in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.252618in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.253580in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.255023in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.255745in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.256226in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.257910in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.258632in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.258872in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.259113in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.260556in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.262722in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.262962in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.263443in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.263924in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.264887in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.265849in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.266330in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.266811in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.267774in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.268014in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.268976in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.270179in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.271142in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.271382in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.271623in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.272826in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.273788in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.274028in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.274750in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.275472in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.277156in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.277396in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.277637in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.278359in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.279080in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.278840in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.279321in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.280043in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.281246in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.282448in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.283170in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.283411in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.283651in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.285335in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.285816in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.287019in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.288463in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.288703in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.290147in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.290628in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.291350in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.292312in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.293515in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.293755in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.294477in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.294237in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.294958in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.295921in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.297123in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.297605in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.297845in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.298567in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.299289in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.299529in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.300010in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.300732in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.301454in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.302657in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.303859in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.304822in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.305062in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.306265in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.307468in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.307949in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.308430in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.309393in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.309633in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.310836in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.311077in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.311558in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.311798in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.312039in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.313001in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.313242in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.314204in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.314685in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.315407in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.316610in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.317572in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.317813in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.318775in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.319015in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.319978in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.320459in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.321662in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.322865in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.323346in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.324308in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.324549in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.324789in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.325751in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.325992in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.326233in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.327435in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.327676in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.328879in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.329841in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.330803in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.331285in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.331766in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.332247in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.332728in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.333450in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.333931in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.334653in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.335134in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.335615in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.336096in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.336577in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.337058in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.337780in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.338742in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.338502in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.338983in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.339223in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.339705in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.340426in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.341870in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.342591in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.342832in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.343073in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.343313in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.344275in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.344757in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.345959in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.346922in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.347162in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.347884in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.348606in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.348846in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.349087in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.350049in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.350290in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.350530in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.351252in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.351493in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.352214in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.352696in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.353898in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.355342in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.356064in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.356545in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.356785in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.357026in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.357748in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.358950in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.359672in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.361116in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.362318in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.363281in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.366168in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.367130in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.367370in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.367611in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.368333in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.368573in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.369536in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.370257in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.370738in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.370979in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.371701in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.371941in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.372182in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.372422in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.373144in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.373385in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.374588in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.374828in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.378196in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.379399in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.380361in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.379880in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.381324in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.381564in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.382286in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.383489in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.383970in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.384210in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.384692in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.384932in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.385173in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.385654in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.386616in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.387819in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.388541in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.388781in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.389022in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.389744in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.390225in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.391668in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.392630in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.393352in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.393593in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.393833in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.395036in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.395758in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.395998in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.396720in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.396961in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.397682in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.397923in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.398164in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.398404in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.399366in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.399848in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.400329in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.400569in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.401291in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.401532in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.402494in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.403697in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.404178in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.404900in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.405381in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.405621in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.405862in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.406343in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.406584in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.406824in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.407546in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.407787in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.408027in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.408749in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.409230in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.409711in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.410192in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.410433in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.410673in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.411155in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.411395in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.411636in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.412357in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.413079in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.413320in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.413560in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.414282in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.414523in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.414763in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.415485in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.415725in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.415966in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.416207in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.416928in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.417169in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.418131in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.419334in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.420777in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.421499in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.421980in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.423183in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.424145in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.424867in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.425108in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.425589in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.425829in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.426792in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.427032in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.427513in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.428235in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.429438in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.430160in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.430400in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.431363in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.432565in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.433528in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.434490in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.435693in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.435933in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.437136in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.437377in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.437617in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.437858in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.439301in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.440264in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.441226in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.441707in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.441948in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.443632in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.444113in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.447962in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.448684in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.449165in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.450127in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.450608in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.452292in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.453976in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.455179in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.455901in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.456382in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.457104in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.457585in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.458307in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.459028in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.460231in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.460712in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.461675in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.462878in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.463118in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.464321in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.465283in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.465524in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.465764in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.466005in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.466486in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.467448in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.467930in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{1.468411in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.469373in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.469614in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{1.470335in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.471298in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.472019in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.472741in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.472982in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.474184in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.474425in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{1.474666in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.474906in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.475147in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.475387in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.476109in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.476350in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.477071in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.476831in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.477312in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.478034in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{1.478274in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.478515in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.480920in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.481883in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.483086in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{1.484048in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.484288in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.484529in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.485491in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.485732in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.487897in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.488378in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.489100in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.489581in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{1.490784in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.491024in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.492227in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.492708in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.493671in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.493911in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{1.494633in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.494874in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.495355in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.495836in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.496076in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{1.496558in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.497279in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.497760in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{1.498001in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.498242in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.498482in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.499926in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.501128in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.502331in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.502812in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.503534in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.504978in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.505218in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.505699in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.505940in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.507143in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.508586in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.509308in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.509789in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.510030in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.510270in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.510751in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.511473in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.512676in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.512916in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.513879in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.516525in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{1.516766in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.517487in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{1.518209in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{1.519412in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{1.520615in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{1.521337in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.521577in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{1.522299in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{1.523261in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{1.523502in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.524705in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{1.524945in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{1.525907in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.526148in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{1.526629in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.526870in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.528073in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.528794in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.529275in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.529757in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.530238in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.530478in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.530719in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.531200in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.532162in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.532403in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.533125in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.533846in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.534568in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.534809in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.535530in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.535771in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.536252in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.536974in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.537214in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.537695in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.539139in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.539379in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.540342in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.540582in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.541545in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.541785in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.542026in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.542507in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.543469in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.543950in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.544431in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.545394in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.545634in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.546837in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.548762in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.549243in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.549965in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.550686in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.551167in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.551408in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.551649in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{1.552370in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.552851in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.553573in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{1.553814in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.554054in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.555257in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{1.556219in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.556460in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.557663in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.558866in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{1.559106in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{1.560069in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{1.561271in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{1.561993in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.562234in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{1.563437in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.564639in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{1.564880in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{1.566323in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.566805in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{1.567526in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.568729in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.569210in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.569932in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.570173in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.571857in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.572097in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.573541in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.573781in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.574022in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.574262in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.575465in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.576668in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.577871in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.579074in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.579555in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.580277in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.580517in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.581239in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.581720in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.582682in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.582923in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.583645in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.584126in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.585329in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.585810in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.586532in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.587734in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.588937in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.590140in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.590381in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.590621in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.591584in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.591824in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.592546in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.592786in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.593268in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.593749in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.594952in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.595192in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.597357in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.598560in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.599041in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.599282in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.600004in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.600244in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.600485in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.600725in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.601206in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.602409in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.603372in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.604334in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.605296in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.605777in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.606499in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.606740in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.607702in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.608183in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.609145in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.609867in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.610348in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.611310in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.611551in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.612513in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.613716in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.614678in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.614919in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.615881in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.616844in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.617565in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.618046in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.618768in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.619009in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.619490in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.619730in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.620452in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.620693in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.620933in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.621414in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.621655in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.622377in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.622617in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.623098in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.623339in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.624061in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.624542in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.625023in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.625745in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.625985in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.626466in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.627188in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.627669in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.628150in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.629113in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.630075in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.630316in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.631278in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.631518in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.632240in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.632481in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.632721in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.633443in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.633684in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.634646in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.637292in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.639939in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.640179in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.641382in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.642585in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.642825in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.645472in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.647396in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.647637in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.647877in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.648840in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.650283in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.651486in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.651727in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.652448in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.652689in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.653170in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.653892in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.654132in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.654373in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.654613in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.655095in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.655576in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.656297in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.656538in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.656779in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.657981in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.658944in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.661109in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.661590in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.661831in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.662071in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.662793in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.663515in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.664717in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.665920in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.666642in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.667123in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.668567in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.669769in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.670491in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.671213in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.671453in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.672175in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.672656in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.672897in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.673137in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.673859in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.674100in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.674340in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.674821in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.675303in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.675543in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.675784in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.676265in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.676505in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.676987in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.677227in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.678189in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.679633in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.680114in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.680595in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.681798in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.683001in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.683241in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.683963in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.683723in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.684204in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.684444in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.685647in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.686609in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.687091in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.687572in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.687812in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.688053in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.688293in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.690459in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.691421in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.691662in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.692143in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.692383in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.692864in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.693586in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.693827in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.694067in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.694789in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.694548in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.695030in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.695270in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.696473in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.697676in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.697916in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.698638in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.698879in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.699119in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.699360in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.699600in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.699841in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.701284in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.701766in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.702487in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.702728in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.702968in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.703209in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.703690in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.704652in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.704893in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.705615in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.705855in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.706577in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.707780in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.709223in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.710186in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.710426in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.711148in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.712351in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.712591in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.713554in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.714035in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.714516in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.714997in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.715238in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.715478in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.717162in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.717884in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.718124in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.719327in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.719568in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.719808in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.720771in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.721252in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.721974in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.722214in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.723417in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.723898in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.725101in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.726063in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.727266in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.728228in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.728469in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.728950in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.729191in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.729431in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.730394in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.731356in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.731596in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.732318in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.732559in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.732799in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.733280in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.734483in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.735205in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.735686in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.736408in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.736648in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.736889in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.737611in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.737851in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.738332in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.739535in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.740257in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.741219in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.742182in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.742422in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.743384in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.743625in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.746031in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.746993in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.747234in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.747955in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.748196in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.749158in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.749399in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.750121in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.750361in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.750842in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.751323in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.752767in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.753007in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.753970in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.754691in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.755173in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.756857in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.757338in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.758059in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.758541in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.759984in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.760225in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.760946in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.761187in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.761668in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.762630in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.763833in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.764074in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.765277in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.765758in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.766961in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.767201in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.767682in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.768163in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.768885in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.769126in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.770088in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.770569in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.771050in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.771291in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.772013in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.772253in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.773697in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.775140in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.775381in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.776583in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.777305in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.777546in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.777786in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.778267in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.778508in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.778989in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.779470in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.780673in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.781395in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.781876in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.782117in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.782598in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.782838in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.784041in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.784282in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.785003in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.785244in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.785725in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.786206in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.786447in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.787650in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.788131in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.788853in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.789574in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.790055in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.790537in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.791499in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.792942in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.794145in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.794386in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.795107in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.796310in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.796791in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.797032in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.797513in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.797754in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.797994in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.799197in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.799438in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.799919in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.800641in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.801122in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.801843in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.803046in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.803527in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.804009in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.804249in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.804971in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.805211in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.806174in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.806414in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.806896in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.807136in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.807377in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.808098in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.808339in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.808820in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.809301in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.809782in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.810264in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.810745in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.811226in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.811466in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.811707in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.811948in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.812188in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.812669in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.813150in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.813632in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.814113in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.814353in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.814594in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.815075in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.815316in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.815797in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.816278in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.817481in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.818684in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.818924in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.819405in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.819886in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.820368in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.820849in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.821330in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.821570in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.821811in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.822773in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.823014in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.823495in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.823736in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.823976in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.825179in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.826141in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.826863in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.827585in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.828066in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.828306in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.828547in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.829269in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.830231in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.830472in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.830953in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.831434in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.832156in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.832396in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.832877in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.833599in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.833840in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.834802in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.835042in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.835283in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.836005in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.836245in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.836967in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.837208in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.837448in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.837689in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.838410in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.838651in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.839132in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.840816in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.841778in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.842019in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.842260in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.843462in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.844906in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.845868in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.846109in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.846349in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.847071in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.848274in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.848514in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.849477in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.850680in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.850920in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.851642in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.851882in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.853085in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.853807in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.854048in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.854288in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.855250in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.855491in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.856453in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.857416in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.858618in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.858859in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.860062in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.861265in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.862227in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.862949in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.863430in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.863671in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.864392in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.864633in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.865114in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.866317in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.866557in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.867279in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.867520in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.868723in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.869204in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.870407in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.871609in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.872812in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.874737in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.874977in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.875459in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.876421in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.877624in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.878586in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.879308in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.879548in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.879789in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.880992in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.881713in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.882916in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.884119in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.885322in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.886044in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.887006in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.888209in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.888449in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.889652in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.889893in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.890855in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.891577in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.892058in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.892539in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.893742in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.894945in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.896388in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.897351in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.897832in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.898553in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.899997in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.901681in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.901921in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.902162in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.903846in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.904327in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.904808in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.905049in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.905289in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.906252in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.906492in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.906733in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.908176in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.909620in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.910101in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.911063in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.912266in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.912507in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.913709in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.914431in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.914672in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.915393in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.915634in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.916596in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.916837in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.917559in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.917799in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.919002in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.919483in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.920686in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.920927in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.921408in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.921889in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.922611in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.922851in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.924295in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.924535in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{1.926700in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.927663in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.928866in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.929347in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.929587in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.930790in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.931752in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.932955in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{1.933677in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{1.934880in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{1.935602in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{1.935842in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{1.936083in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{1.936564in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.936804in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.937526in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{1.937767in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.938488in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.939210in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{1.939451in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.940172in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{1.940413in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.941375in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.942819in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.944262in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.944984in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.945465in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.946668in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.947871in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.948592in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.949555in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.949795in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.950276in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.950758in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.951479in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.951720in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.952201in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.952442in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{1.952682in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.952923in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.953163in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.953885in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.954366in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.955810in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.956050in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.956291in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.957012in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.957494in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.958215in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.957975in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.958456in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.958696in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{1.958937in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.959178in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{1.959418in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.959899in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.960140in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{1.960621in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{1.960862in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{1.962064in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{1.963267in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{1.963989in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{1.964470in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{1.965192in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{1.965432in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{1.966395in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{1.967116in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{1.967357in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{1.967838in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.969041in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.969282in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.970244in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.970484in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.970725in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.971206in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{1.972409in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.972890in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.973612in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.975296in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.976018in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{1.976499in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.976739in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{1.977220in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.978183in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{1.978423in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{1.978664in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.979867in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{1.980107in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{1.980589in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{1.980829in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{1.981310in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{1.982032in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{1.982754in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{1.984438in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.985159in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.985400in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.986362in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.986603in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{1.987084in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.987565in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.987806in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.988046in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.988527in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.988768in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.989971in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.990211in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.990452in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.990693in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.991174in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.992617in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.993820in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.995023in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{1.995504in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.995985in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{1.997429in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.997669in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.998150in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{1.998872in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{1.999594in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{1.999834in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.000556in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.000797in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.001037in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.001999in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.002240in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.002721in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.004165in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.005127in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.005608in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.006330in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.007533in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.008254in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.008495in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.008735in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.008976in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.009698in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.011863in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.012103in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.012344in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.012825in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.014028in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.014750in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.014990in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.015712in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.016193in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.016674in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.017877in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.020764in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.021967in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.023170in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.023891in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.024132in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.024373in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.025575in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.025816in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.027019in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.028222in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.029906in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.030868in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.031109in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.031590in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.031830in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.032552in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.033033in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.033514in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.034477in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.034717in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.035920in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.036642in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.037123in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.037604in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.039529in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.039769in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.040491in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.040732in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.041453in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.042656in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.042897in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.043137in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.043378in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.043618in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.044821in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.046024in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.046265in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.046505in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.046746in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.046986in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.047227in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.047708in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.047949in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.049152in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.049633in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.050114in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.051317in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.051798in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.052520in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.052760in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.053963in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.054204in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.054444in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.054925in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.055166in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.055888in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.056369in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.057331in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.058293in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.058534in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.058774in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.059496in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.060218in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.060699in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.061421in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.061661in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.062383in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.062624in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.063345in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.063586in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.065029in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.065751in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.066713in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.066954in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.067676in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.067916in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.068397in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.068638in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.068878in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.069119in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.069600in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.069841in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.070562in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.070803in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.071044in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.072246in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.073209in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.073690in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.074652in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.075855in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.077058in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.077539in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.078501in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.079223in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.079464in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.079704in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.079945in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.080185in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.081148in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.081629in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.082110in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.082591in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.082832in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.083072in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.083313in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.083794in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.084034in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.084275in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.084997in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.086440in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.087162in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.087643in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.088365in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.088605in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.089327in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.089568in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.089808in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.091011in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.091252in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.091492in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.092214in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.092455in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.093176in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.093417in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.093657in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.094139in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.094379in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.094620in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.094860in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.096063in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.096544in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.097266in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.097507in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.097988in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.098228in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.099431in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.099672in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.099912in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.100153in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.100634in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.101596in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.101837in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.104002in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.106408in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.107611in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.108332in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.109054in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.109776in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.109535in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.110497in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.110979in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.111460in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.111700in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.112663in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.112903in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.113144in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.113384in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.114106in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.114347in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.115549in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.116752in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.117233in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.118196in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.118677in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.119158in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.119880in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.120601in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.121804in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.123007in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.123488in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.123969in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.124210in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.124451in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.124932in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.126135in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.127337in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.128781in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.129503in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.129743in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.129984in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.130465in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.130705in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.130946in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.131187in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.131668in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.132389in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.134314in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.134555in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.135998in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.136479in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.136960in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.137682in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.137923in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.138404in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.138644in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.138885in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.139607in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.140088in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.140328in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.141050in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.141291in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.142253in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.143215in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.143456in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.144177in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.144418in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.144659in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.145140in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.146343in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.147305in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.147545in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.148267in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.148508in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.148989in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.150192in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.150432in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.151395in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.152116in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.152357in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.152838in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.153079in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.153800in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.154041in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.155003in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.155244in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.155966in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.156206in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.156928in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.157409in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.157650in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.158612in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.158852in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.159334in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.160777in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.161018in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.162220in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.162942in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.164386in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.164626in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.165107in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.166310in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.166551in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.166791in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.167032in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.167272in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.168716in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.168956in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.169678in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.171122in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.171362in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.171843in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.172324in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.174008in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.177136in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.177376in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.178579in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.179060in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.180263in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.180504in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.180744in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.181466in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.181707in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.181947in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.182910in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.183391in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.183872in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.185315in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.186278in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.187480in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.187962in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.188202in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.188443in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.188683in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.188924in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.189164in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.189886in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.190127in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.190608in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.190848in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.191570in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.191811in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.193014in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.193495in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.193976in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.194216in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.195179in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.195660in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.196141in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.196622in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.197584in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.198306in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.199509in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.199990in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.200471in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.200952in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.201434in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.201674in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.202636in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.202877in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.203358in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.204802in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.206004in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.206726in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.207448in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.208410in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.208651in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.209373in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.210575in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.211778in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.212741in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.212981in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.213222in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.213943in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.214184in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.214425in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.214665in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.214906in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.215146in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.215627in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.216109in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.217552in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.218274in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.219236in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.219477in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.219717in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.221161in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.221401in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.222123in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.222363in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.223807in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.224288in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.225010in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.226213in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.227175in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.227656in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.228378in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.228618in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.229099in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.229581in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.230302in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.230543in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.230783in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.231024in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.231265in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.231986in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.232227in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.232467in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.232708in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.234151in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.234392in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.234633in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.235354in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.236076in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.236317in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.236557in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.236798in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.238001in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.238241in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.238963in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.239685in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.240406in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.240647in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.240887in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.241128in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.241369in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.242571in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.243774in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.244015in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.244737in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.244977in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.245939in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.246661in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.246902in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.247142in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.247864in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.248105in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.248826in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.249067in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.249307in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.249548in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.250270in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.251473in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.251713in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.252435in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.252916in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.253157in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.253878in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.255803in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.256525in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.256765in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.257006in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.257727in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.258449in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.259171in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.259411in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.259652in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.260374in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.260614in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.260855in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.261336in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.261577in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.262058in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.262539in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.263020in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.263501in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.264223in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.264464in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.264704in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.265666in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.266869in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.267110in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.267832in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.268072in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.269275in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.270478in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.270959in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.271681in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.271921in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.273124in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.273605in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.274086in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.274327in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.275049in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.275289in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.275530in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.276492in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.276973in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.277454in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.277695in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.278898in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.279620in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.279860in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.280822in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.281063in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.281785in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.282266in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.283469in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.284912in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.285153in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.285874in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.286837in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.288040in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.289483in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.289724in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.290205in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.290686in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.291167in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.291408in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.291889in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.292129in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.293573in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.294535in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.295257in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.295738in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.296460in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.297662in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.297903in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.298625in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.299106in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.300309in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.301030in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.301752in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.302233in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.303436in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.304880in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.306323in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.307766in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.308969in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.309210in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.309450in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.309932in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.310172in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.310413in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.311134in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.311375in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.312097in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.312578in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.313781in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.314021in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.314743in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.315705in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.316186in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.316668in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.316908in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.317149in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.317630in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.318352in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.318592in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.319795in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.320036in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.320276in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.321238in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.321479in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.322201in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.322441in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.323163in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.323885in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.324125in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.324366in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.325328in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.325809in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.326531in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.326772in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.327493in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.327734in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.328215in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.328937in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.330140in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.331343in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.332545in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.333748in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.333989in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.334229in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.334951in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.335673in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.336154in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.336395in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.336876in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.337116in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.337357in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.337838in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.338560in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.339041in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.339763in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.340484in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.340725in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.341687in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.342168in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.342409in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.342649in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.343131in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.343371in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.344093in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.344333in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.344574in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.345296in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.346499in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.346739in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.346980in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.347461in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.347942in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.348183in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.348904in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.349145in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.349385in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.350107in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.350588in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.351551in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.351791in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.352513in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.352753in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.353235in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.353716in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.354437in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.354678in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.354919in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.355159in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.355400in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.355640in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.356121in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.356843in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.358046in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.359008in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.359971in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.360211in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.360692in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.360933in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.361895in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.362136in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.362376in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.363339in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.364301in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.365263in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.365504in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.365744in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.366947in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.367188in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.368150in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.368872in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.370075in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.371277in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.371518in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.371759in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.371999in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.372961in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.373443in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.374645in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.375127in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.375367in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.376089in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.376811in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.377292in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.377532in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.377773in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.378735in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.379938in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.380179in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.380660in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.381141in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.382344in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.383066in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.383306in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.384028in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.384268in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.385471in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.385712in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.386674in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.386915in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.387155in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.387636in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.388118in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.388599in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.388839in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.390042in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.390283in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.390523in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.391004in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.391726in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.392688in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.392929in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.393891in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.394372in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.394613in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.395335in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.395575in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.395816in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.396056in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.396297in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.396538in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.396778in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.397259in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.398462in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.399665in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.400627in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.400868in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.401108in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.401349in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.401590in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.401830in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.403274in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.403755in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.404476in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.404958in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.405439in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.407123in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.407363in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.408807in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{2.410010in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.411453in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.413859in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.414580in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.414821in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.415783in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.416024in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.417227in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.418430in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.419873in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.420595in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.421076in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.422519in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.423241in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.423482in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.424203in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.424925in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.425406in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.426368in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.426850in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.427331in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.428052in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.428293in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.429015in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.429255in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.429977in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.430218in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.430699in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.431902in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.432864in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.433104in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.434548in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.435991in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.436473in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.437194in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.438638in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.439600in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.440322in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.440803in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.441284in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.442727in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.442968in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.443690in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.444411in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.445614in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.445855in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.447298in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.448261in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.449463in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{2.450185in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.450426in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{2.450666in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{2.452110in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.454756in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.454997in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.455237in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.455959in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.456440in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.457402in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.457643in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.457883in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.458124in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.458605in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.459808in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.460770in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.462214in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.462454in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.462935in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.463176in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.463417in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.463657in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.464379in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.464860in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.465582in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.466785in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.467025in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.467266in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.467747in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.467987in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.468469in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.469912in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.471115in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.472558in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.473039in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.475205in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.476407in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.476889in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.477851in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.478091in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.478813in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.479775in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.480497in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.480738in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.481700in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.481941in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.483865in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.484346in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.484587in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.485309in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.485549in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.486271in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.486993in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.487714in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.487955in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.488917in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.489398in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.489879in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.490120in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.490842in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.491082in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.492526in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.493729in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.494691in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.494932in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.495653in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.495894in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.496616in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.496856in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.497578in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.498300in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.498540in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.499502in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.499984in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.500705in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.501186in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.502149in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.503111in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.503352in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.504314in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.505517in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.506720in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.507201in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.507441in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.507682in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.507922in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.508644in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.508885in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.509125in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.509606in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.510328in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.510569in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.511290in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.511531in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.512253in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.514658in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.515140in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.515621in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.515861in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.517305in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.518508in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.519710in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.519951in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.520913in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.521154in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.521876in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.522357in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.523560in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.524522in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.525725in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.526206in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.526687in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.526928in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.528130in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.528612in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.528852in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.529093in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.529814in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.530055in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.530536in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.531258in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.531980in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.532942in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.533182in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.533664in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.534385in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.534866in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.535107in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.536310in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.537513in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.538716in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.538956in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.539197in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.539918in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.540640in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.541362in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.541602in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.542805in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.544008in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.544489in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.544730in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.544970in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.545211in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.545692in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.545933in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.546654in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.546895in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.548098in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.549541in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.550022in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.550504in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.550744in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.552188in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.553391in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.554353in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.554593in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.555315in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.556277in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.556518in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.557480in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.557961in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.558443in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.558924in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.559405in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.560848in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.561570in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.561811in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.562051in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.562532in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.563013in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.563735in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.564938in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.566141in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.566863in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.567103in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.567584in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.567825in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.568547in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.569028in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.569990in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.570471in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.571193in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.571674in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.572155in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.573599in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.574080in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.574320in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.576004in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.576245in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.576967in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.577207in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.578169in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.579613in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.580575in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.580816in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.581056in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.581778in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.582019in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.582259in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.583462in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.583703in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.584184in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.584905in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.585627in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.586108in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.586589in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.587792in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.588033in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.588995in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.590198in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.591401in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.592363in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.592604in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.593566in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.594047in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.594288in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.595009in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.595972in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.596934in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.598137in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.598618in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.599340in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.599580in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.600061in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.600783in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.601264in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.601745in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.602227in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.602467in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.602948in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.603189in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.603911in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.604151in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.604632in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.605113in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.605835in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.606316in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.607038in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.608000in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.608241in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.608482in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.609203in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.609925in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.610647in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.611609in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.612331in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.613293in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.613774in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.614255in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.614496in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.614736in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.614977in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.615458in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.615699in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.616180in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.616420in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.617142in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.617383in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.618586in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.619788in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.620991in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.621232in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.621954in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.622194in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.623156in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.624359in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.625562in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.626043in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.626284in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.626765in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.627246in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.628449in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.629171in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.629411in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.629892in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.630374in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.630614in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.631576in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.632779in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.633982in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.634223in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.635185in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.635426in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.636388in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.636628in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.637110in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.637831in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.639034in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.639756in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.639996in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.640718in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.641680in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.641921in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.642402in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.642643in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.643846in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.645530in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.646011in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.647695in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.647935in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.649860in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.650341in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.650582in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.650822in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.651303in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{2.652747in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.653709in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.655393in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.656115in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.656355in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.656596in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.656836in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.658039in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.658280in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.658520in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.658761in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.659242in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.659964in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.660926in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.661167in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.661888in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.662370in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.662851in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.663572in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.663813in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.664054in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.664294in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.665016in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.665738in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.666219in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.666941in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.667662in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.668143in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.668865in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.669106in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.669827in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.670549in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.671271in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.671511in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.671752in}{1.110786in}}%
\pgfpathlineto{\pgfqpoint{2.673195in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.674398in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.674879in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.675361in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.676082in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.677045in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.677526in}{1.105788in}}%
\pgfpathlineto{\pgfqpoint{2.678007in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.678488in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.679210in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.679450in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{2.679931in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.680172in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.681375in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.681615in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.682578in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.684021in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.684262in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.684502in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.684983in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{2.685224in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.685705in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{2.686667in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.686908in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.687149in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{2.688592in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.689554in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.690998in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.691479in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{2.692682in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.693885in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.695328in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.695809in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.696531in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.696771in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.697734in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.697974in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.698455in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.699418in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.699658in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.700139in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.701342in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.701583in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.702786in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.703026in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.703748in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.703989in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.704229in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.704470in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.704710in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.705673in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.705913in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.706875in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.708319in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.710725in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.710965in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.711687in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.711927in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.712168in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.713371in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.713611in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.714814in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.715055in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.715536in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.715777in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.716017in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.717220in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.717942in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.718182in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.718904in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.719626in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.720347in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.721069in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.721310in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.721550in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.722994in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.723475in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.724197in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.725159in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.725881in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.726121in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.727324in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.727565in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.728286in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.729249in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.729730in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.730452in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.731654in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.731895in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.732136in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.732617in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.733820in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.734541in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.735022in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.735263in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.735744in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.736225in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.737669in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.737909in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.738872in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.739353in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.740074in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.740315in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.740556in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.740796in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.742240in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.743442in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.743683in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.744886in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.745126in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.745608in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.745848in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.747292in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.748254in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.748494in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.749216in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.749457in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.750660in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.751141in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.752344in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.752584in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.753787in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.754749in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.754990in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.755230in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.755471in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.756433in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.757396in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.758117in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.758358in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.758839in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.759801in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.760042in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.760282in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.760523in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.761726in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.762207in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.763169in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.764372in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.764613in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.765334in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.765575in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.766297in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.766537in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.767259in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.768221in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.768462in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.769184in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.770146in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.771349in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.772311in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.772552in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.773033in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.773273in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.773754in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.774476in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.775198in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.776160in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.777363in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.777844in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.778085in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.778566in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.779288in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.779528in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.780491in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.780731in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.781693in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.781934in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.782175in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.782656in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.783618in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.783859in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.784340in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.784821in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.785302in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.785783in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.786264in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.787467in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.787948in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.788189in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.788911in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.788670in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.789151in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.789873in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.790113in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.790595in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.790835in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.791076in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.792038in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.792760in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.793000in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.793722in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.794444in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.794684in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.795165in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.795406in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.795887in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.796849in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.799015in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.799255in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.799977in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.800458in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.800699in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.801180in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.801420in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.802142in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.802864in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.803104in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.803826in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.805029in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.806232in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.807435in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.808878in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.809600in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.810081in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.810803in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.811284in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.811765in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.812487in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.813449in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.814171in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.814652in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.815855in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.816095in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.817298in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.817779in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.818741in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.819704in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.819944in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.820666in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.821628in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.823072in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.824034in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.824275in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.825237in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.825718in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.826680in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.827161in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.827402in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.827643in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.827883in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.829086in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.829327in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.829808in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.830529in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.830770in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.831492in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.831973in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.832213in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.833176in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.834138in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.834619in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.835100in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.837025in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.838228in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.838468in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.839431in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.840634in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.840874in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.842077in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.842318in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.843520in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.844483in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.844723in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.846407in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.847370in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.848332in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.849054in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.849535in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.850738in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.851940in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.852181in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.853143in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.853624in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.854587in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.856030in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.857474in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.858917in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.859879in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.861082in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.861563in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.862044in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.863488in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.864931in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.865172in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.865894in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.866615in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.866856in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.867337in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.867578in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.868299in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.868540in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.869743in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.870464in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.870946in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.871667in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.872389in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.872148in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.873111in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.874314in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.874795in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.875276in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.875998in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.876238in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.877200in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.878403in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.878884in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.879606in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.879847in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.880568in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.880809in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.881050in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.881290in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{2.882734in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.882974in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.883455in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.884658in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.884899in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.886342in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.886823in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.887064in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{2.887304in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.889229in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.889710in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.890913in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.891154in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.891394in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.892356in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.892597in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.892838in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.893559in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.894762in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.895243in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.896446in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.897649in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.898371in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.899574in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.900777in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.902220in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.902701in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.903182in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.903423in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.904626in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.905829in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.906069in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.906310in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{2.907031in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.907994in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.908956in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.910159in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.910399in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.911121in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.911362in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.912083in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.913286in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.913527in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.914008in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.914489in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.914730in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.914970in}{0.875887in}}%
\pgfpathlineto{\pgfqpoint{2.915211in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.915692in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.916895in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.917135in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.917376in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.918098in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.919060in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.919782in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.920022in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.920263in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.920744in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{2.921225in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.921466in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.922428in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.923150in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{2.924353in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.924834in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.925315in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.926037in}{0.900876in}}%
\pgfpathlineto{\pgfqpoint{2.926758in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.928202in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.928442in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.928683in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.929164in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.929886in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.930607in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.931329in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.931810in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.932291in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{2.932532in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{2.933254in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{2.934697in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.935419in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{2.936862in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.937584in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.937825in}{0.945857in}}%
\pgfpathlineto{\pgfqpoint{2.939268in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{2.940471in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.942155in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.942877in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.943117in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.943598in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{2.944561in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.944801in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.945523in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.946966in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.947207in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.947447in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{2.947929in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.948169in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.949131in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.949372in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.949613in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.950575in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.950815in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{2.951537in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.952259in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.952500in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{2.952981in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{2.953702in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.955386in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{2.955627in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.956589in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.957792in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.958033in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{2.958273in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.958514in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.959476in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.959717in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{2.960198in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.960679in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.960920in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.961160in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.961641in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.961882in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.962604in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{2.962844in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.963566in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.963806in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.964047in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.964288in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{2.965009in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.966212in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.966693in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.967656in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.968618in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.968858in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.969099in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.970061in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.970302in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.971505in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.972226in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.972467in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.972708in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.973429in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.974632in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.976076in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.977278in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.978000in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.978241in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.978722in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.978962in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.979684in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.980165in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.980887in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.980646in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.981128in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.981368in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.981609in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.982330in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.982571in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.983052in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.983293in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.984736in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.984977in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.985458in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.986661in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.987864in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.988104in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.988826in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.989548in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.990510in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.990991in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{2.991232in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.992434in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.993637in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{2.994840in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.996043in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.996284in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.997486in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.998208in}{1.035818in}}%
\pgfpathlineto{\pgfqpoint{2.998449in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{2.999411in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{3.000373in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{3.000614in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{3.000854in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{3.001095in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{3.001336in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{3.001817in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{3.002057in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{3.003260in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{3.003501in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{3.003982in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{3.004222in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{3.005425in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{3.006628in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{3.007109in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{3.008312in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{3.009034in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{3.009515in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{3.009996in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{3.010237in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.010959in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{3.011680in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{3.012643in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.012883in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.013364in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{3.013605in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.013845in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.014808in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.015529in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.016011in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.017454in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.017695in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.018416in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.019619in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.019860in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.020100in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.020581in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.021784in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.022506in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.022987in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.024190in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.024431in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.025152in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.026355in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.026836in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.027317in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.028520in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.028761in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.029964in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.030926in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.031167in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.031407in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.032129in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.032369in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.032610in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.033332in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.033813in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.034535in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.034775in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.035016in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.035737in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.035978in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.036459in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.036940in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.038384in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.038624in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.039587in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.039827in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.040789in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.041752in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.041992in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.042955in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.043195in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.043917in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.044157in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.044879in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.045120in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.045601in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.045841in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.046082in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.047285in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.047525in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{3.048247in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.049691in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.050653in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.051615in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.051856in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.053059in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.054261in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.055224in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.055464in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.055705in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.056186in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.056427in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.057148in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.057389in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.058111in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.058351in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.058592in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.058832in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.059073in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.059313in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.059554in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.060516in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.060757in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.061719in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.062681in}{0.960850in}}%
\pgfpathlineto{\pgfqpoint{3.063403in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.063884in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.064847in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.065809in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.066050in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.066531in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{3.068696in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.069177in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.069899in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.070139in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.070861in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.071823in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.072786in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.073988in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.075191in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.075432in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{3.076154in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.077356in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.078078in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.078319in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.078559in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.080484in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.080724in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.081446in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.082649in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.082890in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.083130in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.083371in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.083852in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.085055in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.085295in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.085536in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.085776in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.086258in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.087701in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.088904in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.089385in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.089866in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.090107in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.090347in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.090588in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.091069in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.091550in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.092994in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.094196in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.094437in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.094918in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.095399in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.095880in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.096362in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.096602in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.097805in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.099248in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.100451in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.101173in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.102135in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.103098in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.103338in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.103579in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.104060in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.104300in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.104541in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.104782in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.105022in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.105503in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.106225in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.106466in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.107428in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.107668in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.107909in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.108390in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.108631in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.109834in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.110555in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.110796in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.111758in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.112239in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.112480in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{3.113442in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.113923in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.114645in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{3.114886in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.116088in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.116329in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.117532in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.118735in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.119456in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.119697in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.120178in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.120419in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{3.121622in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.121862in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.123065in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.123306in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.124509in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.125711in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.125952in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.126674in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.126914in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.127395in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.127877in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.128117in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{3.128839in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.129320in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.129801in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{3.130042in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.131004in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.131966in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.132207in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.132688in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{3.133169in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.133410in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{3.134131in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.134372in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.135575in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.136056in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.136537in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.137499in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.138221in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.137981in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.138462in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.138702in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.139905in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.141108in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.142311in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.142551in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.142792in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.143514in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.143754in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.144476in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.144717in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.144957in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.146160in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.146401in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.147363in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.148085in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.149287in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.150250in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.151453in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.153377in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.153618in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.154099in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.154580in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.154821in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.155061in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.156023in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.156745in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.157226in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.158189in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.158429in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.158910in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.160113in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.160354in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.161557in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.162519in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.163241in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.163481in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.164203in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.164684in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.165406in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.165646in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.165887in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.166609in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.166849in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.167330in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.167811in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.168774in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.169014in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.169255in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.169495in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.170458in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.171661in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.172142in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.172623in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.173826in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.174066in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.175269in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.175510in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.175991in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.176231in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.176953in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.177675in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.178397in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.178156in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.178637in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.179359in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.179118in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.179599in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.179840in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.181043in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.181765in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.182005in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.182246in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.183208in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.184652in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.185614in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.185854in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.186336in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.186576in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.187298in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.187538in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.189944in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.190666in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.190906in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.191388in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.192109in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.192350in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.192831in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.193072in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.193312in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.194034in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.194274in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.194756in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.195958in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.197161in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.197883in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.198124in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.198364in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.198605in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.199086in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.199326in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.200048in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.200529in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.201732in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.201973in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.202694in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.202935in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.203176in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.204138in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.204378in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.205581in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.206062in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.207265in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.208228in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.209430in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.209912in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.210633in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.211355in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.211836in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.212317in}{0.975844in}}%
\pgfpathlineto{\pgfqpoint{3.212558in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.213280in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.214001in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.213761in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.214242in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.214964in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.215445in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.216648in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.217369in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.217850in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.218091in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.218572in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.218813in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.219775in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.220016in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.220497in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.220737in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.220978in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.221218in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.221700in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.222662in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.223865in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.224586in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.225789in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.226511in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.227473in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.227954in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.228676in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.229638in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.229879in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.230601in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.230841in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.231804in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.232766in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.233006in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.233247in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.233728in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.234450in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.235172in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.235412in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.235653in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.236374in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.236615in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.236856in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.237577in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.237818in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.238540in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.238780in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.239261in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.239743in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.240224in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.240945in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.241186in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.241908in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.242148in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.242629in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.242870in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.243111in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.243592in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.244073in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.245035in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.246238in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.247441in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.248644in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.248884in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.249847in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.250568in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.251049in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.251290in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.251531in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.252012in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.252252in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.252493in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.253455in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.254658in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.256101in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.257064in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.257304in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.257545in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.258026in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.258267in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.260672in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.261153in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.261394in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.262116in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.263319in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.264040in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.264281in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.265003in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.265243in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.265484in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.266205in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.266446in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.267408in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.267649in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.268611in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.269814in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.270055in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.271017in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.271498in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.271979in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.272220in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.272701in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.272941in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.273904in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.274144in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.274625in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.275347in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.275588in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.276550in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.277753in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.278475in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.278715in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.279677in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.280399in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.280640in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.281121in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.282324in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.283767in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.284489in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.285211in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.285451in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.285932in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.286173in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.286413in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.286895in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.287616in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.287857in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.288338in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.288579in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.288819in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.290022in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.291465in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.292428in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.292668in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.293149in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.293390in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.293631in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.293871in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.294112in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.295074in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.296036in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.297239in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.298683in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.299404in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.299886in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.301088in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.301810in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.302051in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.302291in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.303735in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.304216in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.304938in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.305900in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.306140in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.306622in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.306862in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.307584in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.308065in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.309268in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.309749in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.310471in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.311192in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.311914in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.312155in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.313358in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.313839in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.315042in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.316244in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.316966in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.317688in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.317928in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.319372in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.319853in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.320334in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.320575in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.321537in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.321778in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.322740in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.322980in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.323462in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.323702in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.324183in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.324664in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.325386in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.326348in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.326589in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.326830in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.327551in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.327792in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.328995in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.329235in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.330438in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.330679in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.331160in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.331400in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.332363in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.333566in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.333806in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.335009in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.335490in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.335971in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.336212in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.337174in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.338377in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.338858in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.339580in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.340061in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.340302in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.340542in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.340783in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.341023in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.341264in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.342226in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.342707in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.343910in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.344632in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.344872in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.345354in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.346316in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.346556in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.347278in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.348240in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.349203in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.348962in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{3.349443in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.350887in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.351127in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.351608in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.351849in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.352090in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.353293in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.353533in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.354736in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.355458in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.355698in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.355939in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.356420in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.356901in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.357142in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.357863in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.358585in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.359066in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.359307in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.359547in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{3.360269in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{3.360510in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{0.990837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{0.544030in}}%
\pgfpathlineto{\pgfqpoint{0.353558in}{1.357679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360558in}{0.544030in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.357679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{0.544030in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{0.544030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{1.357679in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{1.357679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763009in}{0.824181in}}%
\pgfpathlineto{\pgfqpoint{0.821342in}{0.824181in}}%
\pgfpathlineto{\pgfqpoint{0.879676in}{0.824181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918564in,y=0.790153in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R_{\rm D}{\approx}8\,\Omega$ $(\zeta{\approx}5)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763009in}{0.717237in}}%
\pgfpathlineto{\pgfqpoint{0.821342in}{0.717237in}}%
\pgfpathlineto{\pgfqpoint{0.879676in}{0.717237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918564in,y=0.683209in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R_{\rm D}{\approx}40\,\Omega$ $(\zeta{\approx}1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763009in}{0.610292in}}%
\pgfpathlineto{\pgfqpoint{0.821342in}{0.610292in}}%
\pgfpathlineto{\pgfqpoint{0.879676in}{0.610292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918564in,y=0.576264in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R_{\rm D}{\approx}200\,\Omega$ $(\zeta{\approx}0.2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{0.283919in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{0.283919in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{0.519449in}}%
\pgfpathlineto{\pgfqpoint{0.353558in}{0.519449in}}%
\pgfpathlineto{\pgfqpoint{0.353558in}{0.283919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.283919in}}{\pgfqpoint{3.007000in}{0.235530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473838in}{0.283919in}}%
\pgfpathlineto{\pgfqpoint{0.473838in}{0.519449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473838in}{0.283919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473838in,y=0.207531in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.283919in}}{\pgfqpoint{3.007000in}{0.235530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954958in}{0.283919in}}%
\pgfpathlineto{\pgfqpoint{0.954958in}{0.519449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954958in}{0.283919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954958in,y=0.207531in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.283919in}}{\pgfqpoint{3.007000in}{0.235530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436078in}{0.283919in}}%
\pgfpathlineto{\pgfqpoint{1.436078in}{0.519449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436078in}{0.283919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436078in,y=0.207531in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.283919in}}{\pgfqpoint{3.007000in}{0.235530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917198in}{0.283919in}}%
\pgfpathlineto{\pgfqpoint{1.917198in}{0.519449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917198in}{0.283919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917198in,y=0.207531in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.283919in}}{\pgfqpoint{3.007000in}{0.235530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398318in}{0.283919in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.519449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398318in}{0.283919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398318in,y=0.207531in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.283919in}}{\pgfqpoint{3.007000in}{0.235530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879438in}{0.283919in}}%
\pgfpathlineto{\pgfqpoint{2.879438in}{0.519449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879438in}{0.283919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879438in,y=0.207531in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.283919in}}{\pgfqpoint{3.007000in}{0.235530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360558in}{0.283919in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{0.519449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360558in}{0.283919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.360558in,y=0.207531in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857058in,y=0.107222in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Measured time $t$ ($\mu$s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.283919in}}{\pgfqpoint{3.007000in}{0.235530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{0.310198in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{0.310198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353558in}{0.310198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221806in, y=0.276440in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.283919in}}{\pgfqpoint{3.007000in}{0.235530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{0.515394in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{0.515394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353558in}{0.515394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221806in, y=0.481637in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159306in,y=0.401684in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RXD (V)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.283919in}}{\pgfqpoint{3.007000in}{0.235530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353359in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.354081in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.355284in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.355524in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.356727in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.357690in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.358892in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.360576in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.361539in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.362742in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.363704in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.364426in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.364666in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.365628in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.366110in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.366591in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.367312in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.367553in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.368275in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.369237in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.370440in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.371643in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.372846in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.373086in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.373808in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.374770in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.375733in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.375973in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.376695in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.376935in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.377657in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.380785in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.381025in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.381747in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.383912in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.384153in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.384874in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.385115in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.385355in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.385596in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.386077in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.386558in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.387761in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.388002in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.389205in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.390407in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.390648in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.391851in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.392091in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.392813in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.393294in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.393775in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.394257in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.394738in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.395700in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.396903in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.399790in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.400030in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.400752in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.401233in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.401474in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.405323in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.406526in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.406766in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.407729in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.407969in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.408691in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.409172in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.409653in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.410134in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.410615in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.411818in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.413021in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.413743in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.414224in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.414705in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.416149in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.416389in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.417111in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.417592in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.418554in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.419757in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.420479in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.421682in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.422885in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.423366in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.423847in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.424328in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.425290in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.426493in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.427937in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.428177in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.428899in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.429861in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.430102in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.430823in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.433470in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.434673in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.435876in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.436597in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.436838in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.439003in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.440206in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.441168in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.441890in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.442130in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.442612in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.442852in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.443574in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.447904in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.448145in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.452475in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.452956in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.454159in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.456565in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.458730in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.460173in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.461136in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.461617in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.462098in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.462579in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.463782in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.466188in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.466909in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.468834in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.470037in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.471240in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.471721in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.471961in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.472683in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.473164in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.473645in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.474126in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.475089in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.476292in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.476532in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.477735in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.477976in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.479178in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.479900in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.480862in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.481825in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.482546in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.482787in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.483028in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.484230in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.485193in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.485433in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.486155in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.487839in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.488080in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.488801in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.489283in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.490004in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.490245in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.491688in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.492891in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.493372in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.494094in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.495297in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.496259in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.496500in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.497221in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.498905in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.499146in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.499868in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.501792in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.502514in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.502755in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.503236in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.503957in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.504198in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.504679in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.504920in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.505641in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.506363in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.506604in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.507325in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.507566in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.507807in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.508288in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.508528in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.508769in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.509009in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.509731in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.512377in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.512618in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.512859in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.513580in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.514783in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.515986in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.516227in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.517189in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.518392in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.519835in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.520797in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.522000in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.522722in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.522963in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.523684in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.523925in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.524647in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.525849in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.526571in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.526812in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.527052in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.528255in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.529458in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.530661in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.531864in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.533067in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.533548in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.534510in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.535713in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.535953in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.536194in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.536916in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.537156in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.537878in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.538119in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.540043in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.540284in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.541005in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.542689in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.542930in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.543171in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.543652in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.544133in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.545336in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.545576in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.546779in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.547982in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.548223in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.548944in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.551110in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.551350in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.552072in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.553275in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.553515in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.554237in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.558086in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.559289in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.559770in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.560251in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.560732in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.562176in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.563379in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.564582in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.565303in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.565544in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.566266in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.566987in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.567228in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.567950in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.568190in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.568912in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.569152in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.569393in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.570355in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.571558in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.572761in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.573002in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.576610in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.576851in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.577572in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.578054in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.578294in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.579016in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.580940in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.581181in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.581662in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.582865in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.583106in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.584308in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.586474in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.588158in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.588879in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.589842in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.590082in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.590804in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.592488in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.593691in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.594894in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.599946in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.600427in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.600908in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.601148in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.601389in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.602111in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.602351in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.603073in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.605238in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.605479in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.606201in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.611493in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.612696in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.613899in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.615583in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.616786in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.618229in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.618470in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.619191in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.620154in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.621357in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.621597in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.622800in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.623281in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.623762in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.624243in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.626168in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.627371in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.628093in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.628333in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.628574in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.629295in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.629536in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.629777in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.630979in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.631220in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.632423in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.633626in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.633866in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.634107in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.634829in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.635069in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.636031in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.637234in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.637475in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.638197in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.641083in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.641324in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.642046in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.644451in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.645654in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.646857in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.647098in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.648301in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.650466in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.651669in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.652871in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.654074in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.654555in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.655037in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.657202in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.657683in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.658164in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.658645in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.659126in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.659607in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.662254in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.663216in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.664419in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.665622in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.665862in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.666344in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.666584in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.666825in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.667065in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.667787in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.668268in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.668509in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.669230in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.669952in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.670674in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.670914in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.671396in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.671877in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.672358in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.676448in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.678613in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.680537in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.680778in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.681500in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.687754in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.688717in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.689920in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.690882in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.692325in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.693047in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.693528in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.693769in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.694731in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.695934in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.696174in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.696415in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.697137in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.697377in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.697618in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.698340in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.698821in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.699061in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.700745in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.701226in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.701708in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.701948in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.702910in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.704113in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.706038in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.707000in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.708203in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.710368in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.710609in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.711330in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.712293in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.713496in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.714698in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.714939in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.715180in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.715901in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.716623in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.717104in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.717585in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.719029in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.719269in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.719751in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.719991in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.720232in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.721435in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.721675in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.722878in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.723600in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.723840in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.726246in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.727208in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.729373in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.730576in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.732260in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.732501in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.732741in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.732982in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.733704in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.733944in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.734907in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.736350in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.737553in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.737793in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.738996in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.739477in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.739718in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.740440in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.741402in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.741643in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.742364in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.744529in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.745251in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.745492in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.745973in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.746213in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.746935in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.749581in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.750063in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.750544in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.754393in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.754633in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.755355in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.756317in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.757280in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.758483in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.758964in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.759445in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.759926in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.760167in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.760407in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.761129in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.762332in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.762572in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.763294in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.766421in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.766662in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.767384in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.769068in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.769789in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.770030in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.772195in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.773398in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.774601in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.774841in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.775082in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.775804in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.777007in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.778210in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.778450in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.778691in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.779412in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.779894in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.780615in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.780856in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.782059in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.783262in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.786870in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.787111in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.787832in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.789757in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.790960in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.792163in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.792884in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.793125in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.793847in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.795050in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.796252in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.797455in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.798177in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.798418in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.799139in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.801786in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.802267in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.802748in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.803951in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.804191in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.804913in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.805875in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.807559in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.808762in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.809243in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.809965in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.810206in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.812611in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.813814in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.814295in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.815498in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.815979in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.816220in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.816942in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.817182in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.817423in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.818144in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.819347in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.820310in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.821272in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.822475in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.823678in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.824399in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.824640in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.825362in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.825843in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.826083in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.828248in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.828730in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.829211in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.829932in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.830895in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.832098in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.834263in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.834744in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.835225in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.835706in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.839074in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.839796in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.840037in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.840277in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.840518in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.841239in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.843886in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.845089in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.845570in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.845810in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.846532in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.848216in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.848938in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.849178in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.850141in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.850622in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.851103in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.852306in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.853027in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.853268in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.853749in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.854952in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.856155in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.856636in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.856877in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.857598in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.858561in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.859282in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.859523in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.861447in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.862650in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.863853in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.864334in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.864815in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.865297in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.866018in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.866740in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.866981in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.870349in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.871311in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.873717in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.874679in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.875882in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.876363in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.877325in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.877806in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.878047in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.878769in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.882377in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.882858in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.883339in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.884302in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.885264in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.886467in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.886707in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.887429in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.887910in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.888151in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.888873in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.889354in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.889594in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.890316in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.892481in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.892722in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.897774in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.898496in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.898977in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.899458in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.899939in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.900420in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.900661in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.901382in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.901623in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.902345in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.902585in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.902826in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.903307in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.903788in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.904750in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.904991in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.905713in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.906194in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.906675in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.907156in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.907878in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.908600in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.909321in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.910524in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.911727in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.912689in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.913892in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.915095in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.915817in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.916779in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.917501in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.917741in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.917982in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.918222in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.918944in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.920388in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.921590in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.925199in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.926402in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.927605in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.928326in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.929289in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.930492in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.930732in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.931935in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.932897in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.933138in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.933860in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.936746in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.936987in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.939152in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.940114in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.940836in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.941077in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.941317in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.942520in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.944445in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.945407in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.946610in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.946851in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.947091in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.947813in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.949737in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.950459in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.950700in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.952624in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.953346in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.953587in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.954549in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.955030in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.955511in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.955752in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.956473in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.956714in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.957676in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.958639in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.961285in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.961525in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.962247in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.962728in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.962969in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.963691in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.966577in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.966818in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.967540in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.968743in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.969705in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.970908in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.971389in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.971870in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.972351in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.972592in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.972832in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.973554in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.974997in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.975238in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.975960in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.977644in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.977884in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.978606in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.979809in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.980049in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.980771in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.981974in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.982936in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.983658in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.983899in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.984139in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.985342in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.985583in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.986545in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.988710in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.989672in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.990635in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.993040in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.995687in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.996889in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.998092in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.998573in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.998814in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.999536in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.000257in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.000498in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.001220in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.001460in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.001701in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.002423in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.003385in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.004588in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.005310in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.005550in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.005791in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.006994in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.007715in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.007956in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.008678in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.008918in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.011083in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.011564in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.012286in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.012527in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.012767in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.013489in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.014211in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.015654in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.016857in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.017098in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.018300in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.022150in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.023112in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.023352in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.023834in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.024315in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.025277in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.026239in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.026961in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.027202in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.027442in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.028645in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.030088in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.030329in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.031051in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.033216in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.033456in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.034178in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.034900in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.036103in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.036343in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.037546in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.038749in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.039952in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.040192in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.041395in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.043560in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.044042in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.044763in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.045726in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.046688in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.047650in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.048853in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.049094in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.049575in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.050056in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.050296in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.051259in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.052462in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.052702in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.053664in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.054867in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.056070in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.056311in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.057032in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.058957in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.059679in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.059919in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.060882in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.061603in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.061844in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.062085in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.062806in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.063047in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.063287in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.064009in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.066415in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.066655in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.067377in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.068580in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.069783in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.070986in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.071707in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.071948in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.072670in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.073873in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.074113in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.074835in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.075316in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.076519in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.077241in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.077481in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.078925in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.080127in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.081330in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.081571in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.082293in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.083014in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.083255in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.083977in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.085661in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.086623in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.087826in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.088788in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.089269in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.089750in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.091434in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.092156in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.092397in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.094081in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.094321in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.095043in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.095524in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.096486in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.099133in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.099373in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.100576in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.100817in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.101538in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.102501in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.102741in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.103944in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.104666in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.104906in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.106350in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.106590in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.107312in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.110921in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.111161in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.111883in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.113807in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.114048in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.114770in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.116213in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.117175in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.118138in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.118860in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.119341in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.119822in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.120062in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.120303in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.121025in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.123912in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.124152in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.124874in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.127761in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.128964in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.129926in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.130166in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.130888in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.131610in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.131850in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.132332in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.132572in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.134016in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.135218in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.136181in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.136421in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.137143in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.137624in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.137865in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.138586in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.138827in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.140030in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.140270in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.141233in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.142436in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.143638in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.144120in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.144601in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.144841in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.145082in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.145804in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.153261in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.154224in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.155186in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.156148in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.157110in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.158073in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.158313in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.159276in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.160478in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.160960in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.161200in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.161922in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.162162in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.162403in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.163125in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.163846in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.164087in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.164809in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.165290in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.166012in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.166252in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.167214in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.167936in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.169380in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.170582in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.170823in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.172026in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.172266in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.172507in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.174191in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.175394in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.176597in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.178040in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.179243in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.179484in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.180687in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.180927in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.181649in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.181889in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.182130in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.184055in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.184295in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.186220in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.186460in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.187182in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.187663in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.188385in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.188625in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.188866in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.189107in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.189828in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.190791in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.191512in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.194399in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.195361in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.196564in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.197767in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.198970in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.199692in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.200173in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.200654in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.202097in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.203060in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.204263in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.204503in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.205225in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.205465in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.206428in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.207631in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.208833in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.209074in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.209315in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.210036in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.210277in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.211480in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.213164in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.213404in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.213645in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.214367in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.214848in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.215810in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.217494in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.218697in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.219900in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.221103in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.222065in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.222787in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.223027in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.223749in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.224230in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.225192in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.226395in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.227117in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.227357in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.230725in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.231688in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.232891in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.234815in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.235056in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.235778in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.236980in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.237702in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.237943in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.240348in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.240589in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.242754in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.243957in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.245160in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.245882in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.247084in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.248047in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.248287in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.249490in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.250212in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.250452in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.251174in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.253820in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.254783in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.255745in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.257670in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.258872in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.260075in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.261519in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.262722in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.263924in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.267292in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.267774in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.268255in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.268495in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.269458in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.271623in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.272585in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.273788in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.274269in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.274991in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.275231in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.275472in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.276434in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.277637in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.279321in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.280283in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.281005in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.281246in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.281967in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.282689in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.283651in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.284854in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.285576in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.287982in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.288222in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.289184in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.291109in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.291350in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.291590in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.292793in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.293034in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.293996in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.294958in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.295680in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.296402in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.296642in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.297123in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.297364in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.297845in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.299048in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.299289in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.301454in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.302416in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.302897in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.303859in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.304822in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.306506in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.306987in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.308190in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.309393in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.310595in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.312039in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.313001in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.313963in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.315166in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.316369in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.318294in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.318534in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.319256in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.319978in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.320940in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.322383in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.323105in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.324067in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.324549in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.324789in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.325270in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.325751in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.326233in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.327195in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.329601in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.329841in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.331285in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.331525in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.332247in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.332728in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.333690in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.334893in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.336096in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.336577in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.337058in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.337539in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.338502in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.339464in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.339705in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.340426in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.342110in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.342591in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.343073in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.343554in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.344275in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.344757in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.345959in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.346200in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.346441in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.347162in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.347644in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.348846in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.350049in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.351012in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.352214in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.353417in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.353658in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.354380in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.356304in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.357026in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.357266in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.358710in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.359191in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.359432in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.359672in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.360394in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.360875in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.362078in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.363281in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.363521in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.364243in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.368092in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.368333in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.369054in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.370498in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.371701in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.372904in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.373144in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.374347in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.375309in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.376512in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.376993in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.377956in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.379640in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.379880in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.381564in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.382526in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.383008in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.383729in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.384451in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.384692in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.388781in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.389022in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.389744in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.390465in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.390706in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.392149in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.393593in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.394555in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.395758in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.396961in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.397923in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.398164in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.398885in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.400329in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.401291in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.402494in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.403697in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.404900in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.405381in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.405621in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.406103in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.406343in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.406824in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.407065in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.407787in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.408508in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.408749in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.409711in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.410914in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.412117in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.413320in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.413560in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.414282in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.414763in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.415725in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.415966in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.416447in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.416928in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.417409in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.417891in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.418372in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.419334in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.422461in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.422702in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.423424in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.425348in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.425589in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.426311in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.429438in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.429679in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.430160in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.431363in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.431603in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.432806in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.433047in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.433768in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.435212in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.435452in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.436174in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.437377in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.438580in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.438820in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.440023in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.441948in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.442188in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.442910in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.446519in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.447721in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.447962in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.448684in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.452773in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.453736in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.453976in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.454698in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.454939in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.456141in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.456382in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.457585in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.458788in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.459991in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.460472in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.461675in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.462878in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.463840in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.464802in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.467448in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.469614in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.469854in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.470576in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.472019in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.473222in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.473463in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.473944in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.474425in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.476109in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.476350in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{1.477071in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.477312in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.478755in}{0.317335in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{0.317335in}}%
\pgfpathlineto{\pgfqpoint{1.480920in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{1.481161in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{1.483086in}{0.333556in}}%
\pgfpathlineto{\pgfqpoint{1.483567in}{0.333556in}}%
\pgfpathlineto{\pgfqpoint{1.486454in}{0.362754in}}%
\pgfpathlineto{\pgfqpoint{1.486694in}{0.359510in}}%
\pgfpathlineto{\pgfqpoint{1.487175in}{0.365998in}}%
\pgfpathlineto{\pgfqpoint{1.497520in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.497760in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.499204in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.500407in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.501369in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.501610in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.502572in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.503534in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.504256in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.504496in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.505218in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.506421in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.506662in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.507624in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.508586in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.509789in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.510030in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.510751in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.510992in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.512676in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.513879in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.515322in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.516525in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.517487in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.518690in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.519653in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.523502in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.524223in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.524945in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.525186in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.526870in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.528073in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.529275in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.529516in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.529757in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.530478in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.531200in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.532162in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.533125in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.534327in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.535771in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.536011in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.536974in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.538177in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.538417in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.538658in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.539379in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.539620in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.540582in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.541545in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.542747in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.543229in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.543710in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.543950in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.545153in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.545875in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.547078in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.550686in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.551889in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.552130in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.552851in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.553573in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.554535in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.555498in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.556701in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.556941in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.557663in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.557903in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.559106in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.559347in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.559587in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.560309in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.560790in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.561993in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.563196in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.563437in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.563677in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.564399in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.564639in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.566564in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.567045in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.567286in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.567526in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.568248in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.568970in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.570173in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.570654in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.571857in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.572097in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.574743in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.574984in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.575706in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.577390in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.577630in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.578352in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.579314in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.579796in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.580277in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.581239in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.582201in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.583164in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.583404in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.584126in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.584607in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.585810in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.587013in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.587253in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.588216in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.589178in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.590140in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.590621in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.590862in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.591584in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.591824in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.592065in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.592786in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.593989in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.594952in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.596876in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.597117in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.598801in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.599763in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.600966in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.602650in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.603131in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.603853in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.605056in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.605537in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.606740in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.607461in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.608424in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.609626in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.609867in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.611551in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.612032in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.612273in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.613716in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.614678in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.615881in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.619971in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.620212in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.620933in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.622377in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.624782in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.625264in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.625504in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.626707in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.627910in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.628872in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.630075in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.631278in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.633684in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.633924in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.634646in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.634887in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.635849in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.637052in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.638255in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.639457in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.639939in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.640660in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.641623in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.642585in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.643307in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.643547in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.645231in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.646434in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.647637in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.648359in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.648599in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.648840in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.650043in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.651245in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.652208in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.653170in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.654373in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.654613in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.654854in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.655576in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.656538in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.657500in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.658703in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.661349in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.661590in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.662552in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.663515in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.663996in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.665199in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.666401in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.667364in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.668085in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.668326in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.669529in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.670491in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.671694in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.672175in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.672416in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.673137in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.673378in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.674581in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.675784in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.676505in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.676746in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.677468in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.679392in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.680355in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.681076in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.681317in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.682039in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.683241in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.684444in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.684685in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.685407in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.685888in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.687091in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.688293in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.688534in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.689737in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.689977in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.691180in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.691662in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.692624in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.693827in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.694789in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.695030in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.695270in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.696473in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.697676in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.699841in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.700082in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.704652in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.705615in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.706818in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.713313in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.714035in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.714516in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.714756in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.715478in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.716440in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.717403in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.718606in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.718846in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.719568in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.719808in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.720049in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.721011in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.721252in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.721492in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.722214in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.723658in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.724139in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.724620in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.725823in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.726785in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.727266in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.727747in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.727988in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.729191in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.729672in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.730634in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.731837in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.732799in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.733762in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.734964in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.735205in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.736408in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.736648in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.737851in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.738092in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.738332in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.739054in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.742422in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.743625in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.746271in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.746512in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.746752in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.746993in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.747715in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.749639in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.750361in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.750602in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.751323in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.751564in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.752286in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.756135in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.757338in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.757578in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.759262in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.759743in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.762630in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.762871in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.766479in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.767682in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.768885in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.769607in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.770329in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.770569in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.771050in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.771291in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.772013in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.777546in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.777786in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.778508in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.780914in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.782117in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.784041in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.784763in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.785003in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.785244in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.787890in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.789093in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.790296in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.790777in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.791499in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.791739in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.792461in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.792702in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.793423in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.793664in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.794867in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.796551in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.797754in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.798235in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.798957in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.800159in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.800881in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.801122in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.801843in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.804249in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.804730in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.805211in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.805933in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.806896in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.808098in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.808580in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.809542in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.810745in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.813632in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.813872in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.814594in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.815075in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.816037in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.817240in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.817962in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.818684in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.820368in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.821330in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.822533in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.823495in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.823736in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.824457in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.825420in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.828547in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.829028in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.829509in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.830231in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.830472in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.831193in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.833599in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.834321in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.834802in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.836005in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.836245in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.837448in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.838892in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.840094in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.840335in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.841297in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.842260in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.843462in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.844906in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.845387in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.845868in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.846590in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.847793in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.848996in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.849236in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.849477in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.850198in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.850680in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.851882in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.852123in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.853326in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.853807in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.854288in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.855010in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.855250in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.855972in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.856453in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.856694in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.857416in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.857656in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.857897in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.858618in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.861265in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.862227in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.863189in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.863430in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.864152in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.866798in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.867520in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.868241in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.868482in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.869204in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.870166in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.870407in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.871128in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.871850in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.872091in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.872812in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.874737in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.875459in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.880270in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.881473in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.882676in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.883879in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.885081in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.885322in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.886044in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.887968in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.888690in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.891096in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.892058in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.893261in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.894464in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.894704in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.895426in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.897351in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.897591in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.898313in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.898794in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.899275in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.899756in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.901921in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.902162in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.902884in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.904808in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.905049in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.905771in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.906011in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.906252in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.906973in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.908417in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.908657in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.909379in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.912988in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.914191in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.915393in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.920446in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.920686in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.921408in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.922611in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.923814in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.925016in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.926941in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.928144in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.928384in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.929587in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.931752in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.932474in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.932715in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.933436in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.933677in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.935361in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.936564in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{1.937526in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{1.938970in}{0.482790in}}%
\pgfpathlineto{\pgfqpoint{1.939210in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{1.939691in}{0.479546in}}%
\pgfpathlineto{\pgfqpoint{1.939932in}{0.482790in}}%
\pgfpathlineto{\pgfqpoint{1.941616in}{0.473057in}}%
\pgfpathlineto{\pgfqpoint{1.941856in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{1.942338in}{0.469813in}}%
\pgfpathlineto{\pgfqpoint{1.942578in}{0.473057in}}%
\pgfpathlineto{\pgfqpoint{1.944743in}{0.456836in}}%
\pgfpathlineto{\pgfqpoint{1.944984in}{0.456836in}}%
\pgfpathlineto{\pgfqpoint{1.946668in}{0.440615in}}%
\pgfpathlineto{\pgfqpoint{1.956531in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{1.957012in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{1.958937in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.959659in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.959899in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.960140in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.960862in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.961343in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.962546in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.964470in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.964711in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.965432in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.966154in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.966395in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.967116in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.967838in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.968079in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.970484in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.971447in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.972650in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.972890in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.974093in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.974574in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.975536in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.976739in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.976980in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.977942in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.978183in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.979386in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.979626in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.980589in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.981791in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.982994in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.983716in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.984197in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.985159in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.986362in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.988287in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.989249in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.990452in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.990693in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.991414in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.992136in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.993339in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.993579in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.994782in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.995504in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.996707in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.997669in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.997910in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.998631in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.999113in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.000075in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.001278in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.001759in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.001999in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.002721in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.002962in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.003683in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.003924in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.004886in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.006089in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.006570in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.006811in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.007533in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.009457in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.009698in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.010419in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.010901in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.012103in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.013547in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.014750in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.016193in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.016434in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.017155in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.021005in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.021245in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.021967in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.022207in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.022448in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.023170in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.023891in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.024613in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.024854in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.026778in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.027741in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.028943in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.029665in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.030387in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.031349in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.034477in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.034717in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.035439in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.035680in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.036882in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.038085in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.039769in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.040010in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.040732in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.041453in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.042656in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.042897in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.043859in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.044100in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.044340in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.045062in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.045302in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.045543in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.046265in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.051317in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.051557in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.052279in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.055166in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.055406in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.056128in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.059256in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.059496in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.059737in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.060218in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.060458in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.060699in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.061421in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.062864in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.063345in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.063826in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.065992in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.067194in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.068397in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.078261in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.078501in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.079223in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.083553in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.083794in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.084516in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.085478in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.086681in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.087884in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.088365in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.088605in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.089327in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.089568in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.090049in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.090530in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.090770in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.091011in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.095341in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.095823in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.096304in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.096544in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.097025in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.097507in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.097747in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.098709in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.099912in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.100393in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.100634in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.101356in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.103040in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.106648in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.107611in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.110979in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.111219in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.111941in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.112181in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.112422in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.113144in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.114106in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.115309in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.115549in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.116031in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.116512in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.117715in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.118436in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.118677in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.119399in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.120120in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.120361in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.121564in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.126856in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.127097in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.127819in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.130946in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.131187in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.131908in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.135036in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.135276in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.135998in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.142975in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.143215in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.143696in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.143937in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.144659in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.145140in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.146343in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.147545in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.150432in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.150673in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.151395in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.151876in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.152116in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.152838in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.156687in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.157409in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.157650in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.158371in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.158612in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.159334in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.162461in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.163664in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.164867in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.166310in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.167032in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.167272in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.167754in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.168475in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.168956in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.169678in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.173046in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.174249in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.175211in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.176414in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.177617in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.178820in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.179060in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.179782in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.180023in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.180504in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.181466in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.182669in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.183631in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.184834in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.186037in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.187240in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.187721in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.188924in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.190127in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.191089in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.192051in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.192292in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.193014in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.195660in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.195900in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.196622in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.198066in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.199268in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.200471in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.201915in}{0.317335in}}%
\pgfpathlineto{\pgfqpoint{2.202636in}{0.317335in}}%
\pgfpathlineto{\pgfqpoint{2.204080in}{0.323823in}}%
\pgfpathlineto{\pgfqpoint{2.204320in}{0.323823in}}%
\pgfpathlineto{\pgfqpoint{2.206245in}{0.336800in}}%
\pgfpathlineto{\pgfqpoint{2.206486in}{0.336800in}}%
\pgfpathlineto{\pgfqpoint{2.210575in}{0.378975in}}%
\pgfpathlineto{\pgfqpoint{2.210816in}{0.378975in}}%
\pgfpathlineto{\pgfqpoint{2.220439in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.220679in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.222123in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.222845in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.223085in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.224047in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.224288in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.225010in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.226213in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.226694in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.227175in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.231265in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.232227in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.233189in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.233430in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.234151in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.234392in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.235595in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.235835in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.236317in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.236798in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.238001in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.238241in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.238963in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.240406in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.241609in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.242090in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.242812in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.243053in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.243534in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.243774in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.244496in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.244737in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.245699in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.246661in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.247864in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.248105in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.249307in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.249548in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.250751in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.251232in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.251713in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.252194in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.252435in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.253638in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.253878in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.254600in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.254841in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.255562in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.256284in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.256525in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.261577in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.261817in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.262539in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.262779in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.266869in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.267591in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.267832in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.268553in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.269275in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.269516in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.270237in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.275049in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.276011in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.277214in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.278417in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.279379in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.280341in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.281544in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.282747in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.283709in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.283950in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.284672in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.288521in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.289242in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.289964in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.290205in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.290926in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.291167in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.292370in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.293573in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.293813in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.294535in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.294776in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.295016in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.295738in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.296700in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.297662in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.298625in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.298865in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.299587in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.301752in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.301993in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.302714in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.312818in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.313059in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.313781in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.316908in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.317149in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.317389in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.317870in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.319314in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.319554in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.320276in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.323404in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.323644in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.324366in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.325088in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.325809in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.326050in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.326291in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.327493in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.330861in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.331824in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.333027in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.333508in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.333748in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.334470in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.338560in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.339041in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.339763in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.340965in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.341687in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.341928in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.342168in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.343371in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.346258in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.347461in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.347701in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.348904in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.355640in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.355881in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.356603in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.359008in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.359730in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.359971in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.363098in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.363579in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.367188in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.367428in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.368150in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.371037in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.371277in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.371999in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.375848in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.376089in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.376811in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.377532in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.377773in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.378495in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.379216in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.379457in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.380179in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.383066in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.384268in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.385471in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.386674in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.387396in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.390283in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.390523in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.391245in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.392448in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.392688in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.393410in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.394132in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.394372in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.395094in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.395575in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.395816in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.396538in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.398943in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.399184in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.399906in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.400146in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.400387in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.401108in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.402552in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.403514in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.404236in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.404476in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.404717in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.405920in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.406882in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.407604in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.408566in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.409769in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.410972in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.413618in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.414821in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.415302in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.415543in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.416264in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.418911in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.419873in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.420595in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.420835in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.432864in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.433826in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.435029in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.436232in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.436954in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.437194in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.441043in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.441284in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.442006in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.442487in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.443690in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.444411in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.444893in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.445855in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.446336in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.446817in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.447298in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.448501in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.448742in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.449223in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.450907in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{2.451147in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{0.460080in}}%
\pgfpathlineto{\pgfqpoint{2.453553in}{0.460080in}}%
\pgfpathlineto{\pgfqpoint{2.464860in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{2.465101in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{2.467025in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.468228in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.469431in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.472077in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.473280in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.473521in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.474723in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.475205in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.475686in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.476167in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.476648in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.477129in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.477851in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.478573in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.478813in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.479535in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.480497in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.480978in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.481459in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.481700in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.482903in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.483625in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.483865in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.484827in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.485068in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.485790in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.486030in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.486993in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.487955in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.488677in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.488917in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.489398in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.490601in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.491082in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.491804in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.493007in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.493248in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.493969in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.494932in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.495894in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.496856in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.497337in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.497818in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.498781in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.499984in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.500224in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.500465in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.501186in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.501427in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.501908in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.502149in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.502870in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.503111in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.503833in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.504073in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.507922in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.508163in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.508404in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.508885in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.512012in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.512253in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.512974in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.516583in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.517305in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.517545in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.517786in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.518026in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.518748in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.518989in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.519229in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.519951in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.520432in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.521876in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.523078in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.523319in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.523560in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.524281in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.526687in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.526928in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.527409in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.527649in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.528371in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.530536in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.530777in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.531498in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.531739in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.532220in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.532701in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.532942in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.533182in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.533904in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.538716in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.538956in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.539678in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.539918in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.540159in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.540881in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.541121in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.542084in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.543286in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.544008in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.544249in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.544970in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.545452in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.545692in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.546414in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.549060in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.548820in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.549301in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.553150in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.553391in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.554112in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.554353in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.554593in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.555315in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.561811in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.562051in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.562773in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.564938in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.565179in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.565900in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.570952in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.571193in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.571915in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.572155in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.574080in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.574320in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.575042in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.577207in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.577448in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.578169in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.580094in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.580335in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.581056in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.583221in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.583462in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.583943in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.584184in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.585627in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.586830in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.588033in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.588514in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.588755in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.589476in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.589717in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.589957in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.590679in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.594769in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.595009in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.595731in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.595972in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.596212in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.596934in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.598618in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.598859in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.599340in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.599580in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.600061in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.600302in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.601024in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.602467in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.602948in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.603429in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.603670in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.603911in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.604632in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.605595in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.605835in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.610166in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.610406in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.611128in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.617623in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.618586in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.619548in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.619788in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.620270in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.620510in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.622916in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.623638in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.624600in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.625562in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.626765in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.630374in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.631576in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.632779in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.633020in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.633260in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.633982in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.634223in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.634704in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.635185in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.635426in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.636628in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.636869in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.637831in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.638072in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.638312in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.638794in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.639275in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.639996in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.640237in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.641440in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.641680in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.642402in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.642643in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.643124in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.643605in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.644327in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.645289in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.646492in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.646973in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.647695in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.647935in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.650822in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.651544in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.651784in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.652025in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.652987in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.653709in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.653950in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.654671in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.655874in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.656355in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.657558in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.657799in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.658520in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.658761in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.659002in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.659723in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.659964in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.661167in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.661888in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.662129in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.662370in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.663332in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.664294in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.665016in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.665257in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.665738in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.666459in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.666700in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.667662in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.667903in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.668625in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.669587in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.670790in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.671752in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.672955in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.673195in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.674398in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.675601in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.675842in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.676563in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.677526in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.678007in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.678488in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.678729in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.679691in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.679931in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.680653in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.681134in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.681856in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.683299in}{0.317335in}}%
\pgfpathlineto{\pgfqpoint{2.683540in}{0.317335in}}%
\pgfpathlineto{\pgfqpoint{2.685224in}{0.327068in}}%
\pgfpathlineto{\pgfqpoint{2.685465in}{0.323823in}}%
\pgfpathlineto{\pgfqpoint{2.685946in}{0.330312in}}%
\pgfpathlineto{\pgfqpoint{2.686186in}{0.330312in}}%
\pgfpathlineto{\pgfqpoint{2.688592in}{0.349777in}}%
\pgfpathlineto{\pgfqpoint{2.688833in}{0.349777in}}%
\pgfpathlineto{\pgfqpoint{2.700139in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.700380in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.702064in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.702305in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.702786in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.703989in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.710243in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.710965in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.712649in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.713852in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.715055in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.716498in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.716739in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.717461in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.718182in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.718904in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.719145in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.720347in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.721550in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.725159in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.726362in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.728286in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.729489in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.730692in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.730933in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.731895in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.733098in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.734060in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.735263in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.736706in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.736947in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.737669in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.738150in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.739353in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.740556in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.741518in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.741999in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.743202in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.743924in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.744164in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.745608in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.745848in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.754749in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.758117in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.758358in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.759080in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.759320in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.760282in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.761726in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.761966in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.762688in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.762929in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.764132in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.765334in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.770868in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.771830in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.773033in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.773514in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.774717in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.775920in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.779528in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.780491in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.781693in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.782415in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.782656in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.783137in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.783377in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.784099in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.786986in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.787467in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.787948in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.789151in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.790354in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.791557in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.793000in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.793241in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.793963in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.795406in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.795647in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.796368in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.798293in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.799736in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.800939in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.803585in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.803826in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.804548in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.808156in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.808397in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.809119in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.810081in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.810321in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.811043in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.813449in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.813689in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.814411in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.814652in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.815373in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.818020in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.818260in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.821388in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.821628in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.822350in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.823072in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.823312in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.824034in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.825959in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.826199in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.826921in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.828124in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.828364in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.829086in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.832935in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.833176in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.833897in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.837266in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.837506in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.837987in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.838228in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.838950in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.848813in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.849054in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.849294in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.849775in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.855790in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.856030in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.856752in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.857714in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.858195in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.858676in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.871667in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.871908in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.872870in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.873111in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.873351in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.873832in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.874795in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.875516in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.876479in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.876719in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.877441in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.880328in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.880809in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.881290in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.882493in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.882734in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.883455in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.884899in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.885139in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.885861in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.886102in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.886823in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.887064in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.887786in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.890191in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.890432in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.891154in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.891394in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.892116in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.894522in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.895484in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.896206in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.896446in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.899814in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.900536in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.900777in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.901017in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.902220in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.902461in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.903663in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.903904in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.905107in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.912083in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.912565in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.913046in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.914970in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.915211in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.915933in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.916173in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.917376in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.918579in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.919782in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.923631in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.924834in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.925074in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.926518in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.928202in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.928442in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.930126in}{0.482790in}}%
\pgfpathlineto{\pgfqpoint{2.930607in}{0.482790in}}%
\pgfpathlineto{\pgfqpoint{2.932532in}{0.469813in}}%
\pgfpathlineto{\pgfqpoint{2.933013in}{0.469813in}}%
\pgfpathlineto{\pgfqpoint{2.936381in}{0.437371in}}%
\pgfpathlineto{\pgfqpoint{2.936622in}{0.437371in}}%
\pgfpathlineto{\pgfqpoint{2.946726in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{2.946966in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{2.948410in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.949131in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.950334in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.955146in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.956349in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.956589in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.957792in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.958033in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.958273in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.958995in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.959236in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.960438in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.960920in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.961882in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.962604in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.962844in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.963806in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.964769in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.965972in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.966212in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.966693in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.967174in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.967415in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.967656in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.968377in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.969340in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.969821in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.970302in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.970542in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.971024in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.971505in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.972226in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.973429in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.974392in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.975113in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.975354in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.976797in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.977278in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.977760in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.978481in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.978722in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.979444in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.980165in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.981368in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.982330in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.983293in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.984496in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.987382in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.987623in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.988345in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.990991in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.991232in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.991953in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.992194in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.992434in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.993156in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.997486in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.997727in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.998208in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.998449in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.999170in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.000373in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.000614in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.001336in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.009275in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.009515in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.010237in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.011680in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.012883in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.014086in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.015048in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.015529in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.016011in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.016251in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.016492in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.017213in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.021063in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.021303in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.022025in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.022506in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.022987in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.023468in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.023709in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.024431in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.024671in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.025393in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.026596in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.027799in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.033572in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.033813in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.034535in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.038624in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.039827in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.041030in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.045841in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.046082in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.046804in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.048969in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.049209in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.049931in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.051615in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.051856in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.054021in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.054261in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.054983in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.056667in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.057389in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.057629in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.058592in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.058832in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.059313in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.060276in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.061479in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.061719in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.061960in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.062441in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.062681in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.068455in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.069418in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.069658in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.072786in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.073026in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.073748in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.075672in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.075913in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.076635in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.084092in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.084814in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.085055in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.086017in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.087460in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.087701in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.088423in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.089385in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.089626in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.090347in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.091550in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.092753in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.093234in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.093956in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.094437in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.094678in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.095399in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.097324in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.097564in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.097805in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.098286in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.098527in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.099248in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.100692in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.100932in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.101173in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.101414in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.101654in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.102376in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.107909in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.108150in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.108871in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.112720in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.112961in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.113683in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.113923in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.114645in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.114886in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.115126in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.115848in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.118254in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.120419in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.124509in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.125471in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.126433in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.127636in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.127877in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.130282in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.131485in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.132688in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.132929in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.134131in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.135334in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.135575in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.135815in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.136537in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.137499in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.137740in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.138462in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.139905in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.140867in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.143754in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.143995in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.144717in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.146160in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.146401in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.147122in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.149528in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.149769in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.150250in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.150490in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.150971in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.151212in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.151453in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.153618in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.153858in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.164925in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.165165in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.165646in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.165887in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.166609in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.167330in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.168533in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.169736in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.169977in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.170698in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.171420in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.171661in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.172382in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.173104in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.173345in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.174066in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.175750in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.176953in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.177675in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.177915in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.178637in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.181043in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.181284in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.181765in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.182005in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.183449in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.183689in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.184411in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.185854in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.186095in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.186817in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.187779in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.188501in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.188741in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.189463in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.189704in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.190425in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.191388in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.191628in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.191869in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.192350in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.195958in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.196199in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.196921in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.198364in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.198605in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.199326in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.201732in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.202935in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.203897in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.204378in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.204860in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.206784in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.207025in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.207746in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.210152in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.210393in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.211114in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.216648in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.216888in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.217369in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.217610in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.218332in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.218572in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.218813in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.219534in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.221459in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.221700in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.222421in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.225068in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.225308in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.226030in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.234450in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.234690in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.235412in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.237096in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.237337in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.242629in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.243111in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.243592in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.245035in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.245276in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.245997in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.247441in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.247681in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.247922in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.248163in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.248403in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.249125in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.250328in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.250568in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.251049in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.251290in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.252252in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.252733in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.253215in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.254417in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.254658in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.255380in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.257064in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.257304in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.258026in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.271017in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.271979in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.273423in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.273663in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.274385in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.278715in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.278956in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.279677in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.280159in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.280640in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.281361in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.282083in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.282324in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.282564in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.283767in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.284970in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.286173in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.287376in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.289541in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.290744in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.291947in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.294352in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.294593in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.295315in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.297720in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.297961in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.298683in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.301329in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.302532in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.303735in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.304697in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.305659in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.305900in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.306140in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.306862in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.307824in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.308065in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.308787in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.310471in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.311433in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.312636in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.317447in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.317688in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.318410in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.318650in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.319131in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.319612in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.320334in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.320575in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.321296in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.322980in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.323702in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.324664in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.324905in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.327070in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.327311in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.328032in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.334047in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.334287in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.335009in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.335731in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.335971in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.336693in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.336934in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.337415in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.337896in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.339820in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.340061in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.340783in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.341264in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.341745in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.342226in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.347038in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.347278in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.348000in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.349924in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.350165in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.350887in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.351127in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.351368in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.352090in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.354495in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.355698in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.356901in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.357623in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.357863in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.358104in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.358585in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.359066in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.359307in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.360029in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.360269in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{0.304358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.283919in}}{\pgfqpoint{3.007000in}{0.235530in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353359in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.354562in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.355524in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.356246in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.356487in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.358411in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.358652in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.359374in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.359614in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.359855in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.360576in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.362982in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.363223in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{0.363944in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.366591in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.367553in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.368756in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.368996in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.369718in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.375733in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.376454in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.376695in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.378619in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.379582in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.380785in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.381025in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.381266in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.381987in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.384634in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.384874in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.385596in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.386318in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.386558in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.387280in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.389686in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.390648in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.391851in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.393535in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.394257in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.394497in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.394978in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.396181in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.397143in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.397625in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.398106in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.399790in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.400030in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.400752in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.401233in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.402195in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.402677in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.403158in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.403398in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.403639in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{0.404361in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.404601in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.404842in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.407729in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.407969in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.408691in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.410134in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.411097in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.412299in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.413021in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.413502in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.413983in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.415908in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.416149in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.416870in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.417351in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.417592in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.418314in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.419757in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.419998in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.420719in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.425050in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.425290in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.426012in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.426974in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.427937in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.429139in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.431064in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.432267in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.433470in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.435394in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.436116in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.436357in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.437078in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.438281in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.439484in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.441409in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.441649in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.442371in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.443814in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.444536in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.444777in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.445017in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.445739in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.445980in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.446942in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.447423in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.447904in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.450550in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.451753in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.452475in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{0.452956in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.454159in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.454640in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.455121in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.455602in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.455843in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.456565in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.459452in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.460414in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.461617in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.462820in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.464022in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.467390in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.467872in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.468353in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.470758in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.470999in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.471721in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.473645in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.474367in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.474608in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.476292in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.477254in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{0.477494in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{0.478457in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.480622in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{0.481825in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{0.482306in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{0.483268in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{0.483509in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{0.484230in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{0.484471in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{0.485914in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{0.486155in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{0.489042in}{0.460080in}}%
\pgfpathlineto{\pgfqpoint{0.489283in}{0.460080in}}%
\pgfpathlineto{\pgfqpoint{0.495056in}{0.395196in}}%
\pgfpathlineto{\pgfqpoint{0.495297in}{0.395196in}}%
\pgfpathlineto{\pgfqpoint{0.497462in}{0.365998in}}%
\pgfpathlineto{\pgfqpoint{0.497703in}{0.365998in}}%
\pgfpathlineto{\pgfqpoint{0.502514in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{0.502755in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{0.504439in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.504920in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.505882in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.506123in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.506844in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.507566in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.507807in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.508528in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.509250in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.510453in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.511415in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.511656in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.512377in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.512859in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.514302in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.514783in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.515024in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.515505in}{0.294625in}}%
\pgfpathlineto{\pgfqpoint{0.516227in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.518151in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.518873in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.519113in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.520797in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.521760in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.522963in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.523203in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.524406in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.525849in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.526331in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.526812in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.527052in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.528255in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.528496in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.528977in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.529458in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.529939in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.530901in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.532104in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.532345in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.533548in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.534751in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.534991in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.535713in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.535953in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.536916in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.538119in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.539321in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.540524in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.540765in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.541968in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.542689in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.543892in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.544133in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.544855in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.545095in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.545576in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.546779in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.547501in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.548704in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.548944in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.550147in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.551350in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.552553in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.553034in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.553996in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.555199in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.555440in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.556162in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.556643in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.557364in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.557605in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.558327in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.558567in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.559289in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.559530in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.559770in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.560492in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.560973in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.561695in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.561935in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.562176in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.563138in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.564341in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.564582in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.565063in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.565544in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.567468in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.567709in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.567950in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.568190in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.568912in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.571077in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.571318in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.572039in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.573483in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.573723in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.574445in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.574686in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.575407in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.575648in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.575888in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.576610in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.579016in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.579256in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.579978in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.580459in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.580700in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.581422in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.581662in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.582624in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.583827in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.584549in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.584790in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.585271in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.585511in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.586233in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.587195in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.587436in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.587676in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.588158in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.588879in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.588639in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.589120in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.597540in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.597780in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.598502in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.600186in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.600427in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.600667in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.601148in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.601870in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.602111in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.602832in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.604035in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.604276in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.604998in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.605238in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.605479in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.605719in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.606201in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.607644in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.607885in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.608606in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.611734in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.611974in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.612455in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.612696in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.613177in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.614139in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.615342in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.619191in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.620154in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.621357in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.621838in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.623041in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.623522in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.624003in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.624484in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.624965in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.625927in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.627130in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.627852in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.628093in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.628814in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.633145in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.633626in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.634107in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.635310in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.637475in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.639640in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.640362in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.642767in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.643008in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.643730in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.645414in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.645654in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.646376in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.647338in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.647819in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.648301in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.650947in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.651187in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.651909in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.653593in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.654796in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.655999in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.657683in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.657923in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.658645in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.662494in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.662735in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.663457in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.663697in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.664419in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.664660in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.664900in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.665622in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.666103in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.666344in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.666825in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.667065in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.667787in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.668749in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.668990in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.669712in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.670914in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.672117in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.672358in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.673320in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.676448in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.677650in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.678853in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.679334in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.679575in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.679816in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.682221in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.682702in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.683184in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.685349in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.685830in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.686311in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.690882in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.691122in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.691844in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.693047in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.693288in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.694009in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.694972in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.695693in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.695934in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.700986in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.702189in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.703392in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.703632in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.703873in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.704594in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.706278in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.707000in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.707241in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.710368in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.710609in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.711330in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.712774in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.713255in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.713736in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.714217in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.715420in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.716623in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.716864in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.717826in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.719269in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.719510in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.720232in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.726246in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.726727in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.726968in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.727208in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.727689in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.728892in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.730095in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.730576in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.731057in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.737312in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.737553in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.738034in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.738275in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.738756in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.738996in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.739718in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.740680in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.741402in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.741643in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.742845in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.743567in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.743808in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.744529in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.744770in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.745492in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.748379in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.748619in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.749341in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.752949in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.753190in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.758483in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.758723in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.759445in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.759926in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.760648in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.760888in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.761610in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.762572in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.763775in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.769789in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.770030in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.770752in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.773398in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.773639in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.774360in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.778691in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.778931in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.780615in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.781818in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.782059in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.783262in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.784224in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.784464in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.784946in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.786148in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.786870in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.787351in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.787592in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.787832in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.788554in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.789998in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.790238in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.790960in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.791922in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.792163in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.792884in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.793125in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.793847in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.795050in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.795771in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.803470in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.803710in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.804432in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.804672in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.805154in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.805394in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.806116in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.806597in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.807800in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.809003in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.809243in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.809484in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.810206in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.810927in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.811890in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.815017in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.815258in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.815498in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.815979in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.817423in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.818144in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.818626in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.818866in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.819828in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.822234in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.822475in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.823196in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.824159in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.828248in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.828489in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.829211in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.829451in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.829692in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.834263in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.835225in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.836428in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.837631in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.839796in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.840037in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.840518in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.840758in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.841480in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.842202in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.842442in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.844367in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.844607in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.845329in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.848697in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.848938in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.849659in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.853268in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.853509in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.854230in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.856155in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.856395in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.857117in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.858561in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.858801in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.859523in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.860245in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.860726in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.860966in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.866981in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.867221in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.867943in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.868424in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.869386in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.872754in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.873476in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.876363in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.877566in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.878047in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.879009in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.879490in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.879971in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.880453in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.881415in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.882618in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.887910in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.888151in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.888873in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.889354in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.889594in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.890316in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.894646in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.894887in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.895609in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.897293in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.898496in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.899698in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.901623in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.902104in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.902585in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.904510in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.904991in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.909802in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.911005in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.912208in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.912449in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.913170in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.914373in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.915336in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.916538in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.916779in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.917260in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.917741in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.921109in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.921350in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.922072in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.923756in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.923996in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.924718in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.930010in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.930251in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.930973in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.931935in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.933138in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.934341in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.935303in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.936025in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.937468in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.938190in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.938430in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.945166in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.945407in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.946129in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.946610in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.947572in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.948775in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.949978in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.951181in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.952624in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.953346in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.953827in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.954068in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.955030in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.956233in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.956473in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.957195in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.964653in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.964893in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.965615in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.969705in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.969945in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.970667in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.971629in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.972832in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.973554in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.973795in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.974516in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.975479in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.975719in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.976441in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.977884in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.978847in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.980049in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.981733in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.982455in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.987267in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.987507in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.988229in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.989191in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.990394in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.991597in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.993762in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.994965in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.996168in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.996408in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.996649in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.997371in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.004107in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.004828in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.005069in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.006753in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.006994in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.007715in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.010362in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.010602in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.011324in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.016376in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.016616in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.017338in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.017579in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.018782in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.019022in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.019984in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.020466in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.020947in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.023352in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.024315in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.025277in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.025518in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.025999in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.026239in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.026961in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.027202in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.027923in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.028164in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.029126in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.029607in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.030088in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.030570in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.031772in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.032975in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.033697in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.033938in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.035622in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.036343in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.036584in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.038268in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.039471in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.039952in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.041155in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.042117in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.043079in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.044282in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.045966in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.046928in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.048131in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.048612in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.049815in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.051018in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.052221in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.053424in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.053664in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.054627in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.056070in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.057032in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.058235in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.058476in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.059438in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.061844in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.063047in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.063287in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.063528in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.064250in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.064731in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.065693in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.067137in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.068339in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.069542in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.070264in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.070505in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.071226in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.071467in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.072189in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.072670in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.072910in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.073632in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.074113in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.074354in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.075557in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.075797in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.076519in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.076759in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.077962in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.079165in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.079406in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.080127in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.080368in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.080609in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.080849in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.081571in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.082293in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.083014in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.083255in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.084458in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.085420in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.085661in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.086382in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.087104in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.087585in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.088066in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.088307in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.089269in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.090231in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.092156in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.092637in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.093118in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.093359in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.093599in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.094321in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.094562in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.095283in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.095524in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.097208in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.098170in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.099133in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.100095in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.101057in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.101298in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.102019in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.102982in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.104185in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.107312in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.107553in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.107793in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.108034in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.108755in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.108996in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.109958in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.110199in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.110921in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.111161in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.111402in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.112123in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.113326in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.113567in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.114289in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.116454in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.117657in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.118860in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.119100in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.119581in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.120062in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.120303in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.120544in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.121265in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.122468in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.125114in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.126317in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.128001in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.129204in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.130407in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.135218in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.135700in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.136181in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.137384in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.138105in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.138346in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.138586in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.138827in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.139549in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.142195in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.143398in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.144601in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.145563in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.146525in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.147728in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.148450in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.149653in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.151096in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.152058in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.153261in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.154945in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.155667in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.156870in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.158073in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.159276in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.159516in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.161922in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.162162in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.162884in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.164087in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.165049in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.166252in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.167214in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.167455in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.168658in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.169861in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.170342in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.170582in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.171304in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.171785in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.172748in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.173950in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.174191in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.174672in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.175394in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.176116in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.176356in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.178040in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.179003in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.180205in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.180446in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.181649in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.182852in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.184055in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.185257in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.186220in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.186460in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.187182in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.188385in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.189588in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.189828in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.191031in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.191512in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.192715in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.192956in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.194159in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.194399in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.195121in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.195361in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.196564in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.198729in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.198970in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.199692in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.202819in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.203060in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.203781in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.204022in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.204263in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.204984in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.208833in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.209555in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.209796in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.210036in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.210999in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.212201in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.216051in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.217253in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.218937in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.219178in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.219900in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.222546in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.223508in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.223989in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.224711in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.225914in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.226155in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.227357in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.227598in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.227839in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.228560in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.229041in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.230004in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.230966in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.231207in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.231928in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.232409in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.232650in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.233372in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.234094in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.234815in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.235056in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.238183in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.239146in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.240348in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.242514in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.242754in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.243957in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.244679in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.245400in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.245882in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.246363in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.246844in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.248047in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.249250in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.249490in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.250452in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.251415in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.252136in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.252377in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.253099in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.254302in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.255023in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.255745in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.255986in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.258151in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.258391in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.259113in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.260556in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.261759in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.264406in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.265849in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.267052in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.268255in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.268495in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.268736in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.269458in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.269698in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.270179in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.270660in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.271142in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.271623in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.272104in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.272585in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.272826in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.273547in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.274269in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.274991in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.275231in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.278118in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.278599in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.279080in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.279802in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.280524in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.281005in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.282208in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.283170in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.285816in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.286057in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.286779in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.287019in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.287982in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.289906in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.290147in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.292553in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.293755in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.294958in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.295921in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.297123in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.297364in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.299289in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.300010in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.302416in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.302897in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.303378in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.303619in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.303859in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.305303in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.306265in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.307709in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.308190in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.309393in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.310114in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.310355in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.311077in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.311317in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.311558in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.312761in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.313242in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.313723in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.313963in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.315166in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.316369in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.317572in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.318294in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.319015in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.319256in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.319978in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.321181in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.322865in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.323105in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.323346in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.324549in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.324789in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.325751in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.326714in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.327195in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.327676in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.328157in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.329360in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.329601in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.330803in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.331044in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.332247in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.332487in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.333690in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.333931in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.335134in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.335374in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.336577in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.336818in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.337058in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.337780in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.338021in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.339223in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.339464in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.340667in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.341629in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.342832in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.343073in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.344275in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.344516in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.345478in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.346441in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.347403in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.349087in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.349568in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.350049in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.350530in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.350771in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.351012in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.351733in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.351974in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.352696in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.352936in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.354620in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.354861in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.355582in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.355823in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.356785in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.357988in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.360875in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.361356in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.361837in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.362078in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.363281in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.363521in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.364724in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.365205in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.366168in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.367370in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.367852in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.368814in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.370017in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.370257in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.370498in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.371220in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.372182in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.373144in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.374347in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.375069in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.375790in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.376512in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.377715in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.378677in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.379158in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.379640in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.379880in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.380361in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.381083in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.381324in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.381805in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.383008in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.384210in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.384451in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.385413in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.386616in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.387819in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.388060in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.388781in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.390946in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.392149in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.393112in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.394314in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.394555in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.395517in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.395758in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.396480in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.396720in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.397923in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.399848in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.400329in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.401050in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.401291in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.401532in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.402734in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.404178in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.404900in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.405140in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.405621in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.406824in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.408027in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.409230in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.409711in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.410914in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.411395in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.412117in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.412357in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.412839in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.413801in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.415004in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.415966in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.416207in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.416928in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.417169in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.417891in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.418131in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.418853in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.421018in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.421259in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.421980in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.422461in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.422702in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.423424in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.423664in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.424386in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.424627in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.424867in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.425348in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.425829in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.426551in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.428235in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.428957in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.429197in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.429679in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.430881in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.431122in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.432325in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.432565in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.433287in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.433528in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.434009in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.435212in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.435452in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.435693in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.436415in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.437617in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.438339in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.438580in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.440264in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.441467in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.442669in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.443391in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.443632in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.443872in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.444835in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.445316in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.447000in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.447240in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.447962in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.448203in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.449405in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.449646in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.452773in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.453976in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.455179in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.455901in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.456141in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.457585in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.458547in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.459509in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.459750in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.460472in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.460712in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.461675in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.462878in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.464080in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.466246in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.466727in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.467208in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.467689in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.467930in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.470816in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.472019in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.472500in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.473703in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{1.474184in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{1.475628in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{1.476109in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{1.478034in}{0.333556in}}%
\pgfpathlineto{\pgfqpoint{1.478274in}{0.333556in}}%
\pgfpathlineto{\pgfqpoint{1.481161in}{0.359510in}}%
\pgfpathlineto{\pgfqpoint{1.481402in}{0.359510in}}%
\pgfpathlineto{\pgfqpoint{1.491987in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{1.492468in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{1.494152in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.496076in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.497279in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.498482in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.499444in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.500647in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.501610in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.502812in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.503053in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.504256in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.509067in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.509548in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.510030in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.510751in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.511954in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.513157in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.514119in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.514600in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.516525in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.517487in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.519893in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.520134in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.521096in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.522058in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.523261in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.525667in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.526629in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.527832in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.528073in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.528794in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.535290in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.535530in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.536252in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.541304in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.541545in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.547078in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.547318in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.548040in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.553573in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.553814in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.554535in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.555017in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.555257in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.555979in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.557903in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.558866in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.561753in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.561993in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.562715in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.565121in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.565361in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.565842in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.566083in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.566805in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.567045in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.567767in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.568007in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.568248in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.568970in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.575465in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.575706in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.576427in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.577871in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.578112in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.578833in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.579555in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.579796in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.580517in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.581239in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.581480in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.582201in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.582442in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.583645in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.584848in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.590621in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.590862in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.591584in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.593989in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.594470in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.594952in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.595192in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.595673in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.601688in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.602650in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.607702in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.607942in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.608183in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.608424in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.609145in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.610589in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.610829in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.611551in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.611792in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.612032in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.612754in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.613957in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.614197in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.614919in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.615641in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.615881in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.616603in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.621414in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.621896in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.622377in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.623820in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.624542in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.625023in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.625264in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.625985in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.626466in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.627188in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.630316in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.630556in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.631278in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.635127in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.635368in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.636089in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.637052in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.637773in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.638736in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.638976in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.639698in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.640420in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.641623in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.643547in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.644509in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.645712in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.647396in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.647637in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.647877in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.648599in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.648840in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.649080in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.650283in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.651486in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.652689in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.653892in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.654132in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.654854in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.655335in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.655816in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.656297in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.656538in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.657019in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.657500in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.658463in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.659425in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.662071in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.663274in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.663515in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.664717in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.664958in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.666161in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.667364in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.668567in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.668807in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.670010in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.670732in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.670972in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.671694in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.672897in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.674100in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.674340in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.675543in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.676024in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.676505in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.678671in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.679873in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.681076in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.681798in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.682279in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.682760in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.685888in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.686128in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.686850in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.687331in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.688534in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.689737in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.690459in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.691662in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.692624in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.693827in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.695030in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.703931in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.704171in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.704893in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.705134in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.705374in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.706096in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.707058in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.707299in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.708020in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.715719in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.716681in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.720290in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.720530in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.721252in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.724379in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.724620in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.725342in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.726063in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.726304in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.727026in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.728950in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.729672in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.731356in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.732559in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.733040in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.733280in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.734002in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.739054in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.740016in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.740257in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.741460in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.742182in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.742663in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.745790in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.746031in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.746752in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.746993in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.747234in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.747955in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.748436in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.748677in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.749399in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.750602in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.750842in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.751083in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.751564in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.752767in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.753729in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.754691in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.754932in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.756857in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.757819in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.759503in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.759743in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.760465in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.761909in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.762149in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.762871in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.763352in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.764074in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.772494in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.772734in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.773456in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.773697in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.773937in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.774659in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.775140in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.775862in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.777305in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.778508in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.779230in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.780673in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.780914in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.781635in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.786687in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.787650in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.788853in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.790055in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.790777in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.791018in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.791499in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.791980in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.792461in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.803527in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.803768in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.804490in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.805933in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.806655in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.806896in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.807136in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.808098in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.809782in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.810504in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.810985in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.812188in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.812429in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.813150in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.813391in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.813632in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.814353in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.815316in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.816278in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.817481in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.818202in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.818443in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.820127in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.821330in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.821570in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.822773in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.823254in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.824457in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.824938in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.826141in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.826863in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.827104in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.827825in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.829509in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.830712in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.832877in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.833118in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.834321in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.835042in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.835283in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.835524in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.836005in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.836726in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.837208in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.837689in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.837929in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.838170in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.838892in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.839373in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.840335in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.841778in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.842019in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.842741in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.844665in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.845868in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.847071in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.850680in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.850920in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.851642in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.853807in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.855010in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.856213in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.858859in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.859100in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.859821in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.861024in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.861265in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.868001in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.868723in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.868963in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.869685in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.870647in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.871128in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.871609in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.872091in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.873293in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.874737in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.875699in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.876902in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.877143in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.878345in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.878827in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.880029in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.880511in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.881713in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.882676in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.883638in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.884841in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.886044in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.888209in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.889412in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.889893in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.890374in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.890615in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.891817in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.893020in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.893501in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.894704in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.895907in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.896148in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.897110in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.898313in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.898553in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.899756in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.901440in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.902162in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.903124in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.903365in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.903846in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.904327in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.905289in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.906492in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.907695in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.909139in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.909620in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.910101in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.913709in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.913950in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.914672in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.919002in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.919964in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{1.920686in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.920927in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{1.921167in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{1.921408in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.922130in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{1.922611in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{1.924295in}{0.479546in}}%
\pgfpathlineto{\pgfqpoint{1.924535in}{0.482790in}}%
\pgfpathlineto{\pgfqpoint{1.925016in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{1.925498in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{0.440615in}}%
\pgfpathlineto{\pgfqpoint{1.929347in}{0.440615in}}%
\pgfpathlineto{\pgfqpoint{1.936804in}{0.353021in}}%
\pgfpathlineto{\pgfqpoint{1.937045in}{0.353021in}}%
\pgfpathlineto{\pgfqpoint{1.939210in}{0.323823in}}%
\pgfpathlineto{\pgfqpoint{1.939451in}{0.323823in}}%
\pgfpathlineto{\pgfqpoint{1.941135in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.941375in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{1.941856in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.942578in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.943781in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.944022in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.945224in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.946187in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.946427in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.947149in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.949314in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.949555in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.949795in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.950517in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.950998in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.951239in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.951960in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.952201in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.953163in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.954366in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.954607in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.955328in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.955569in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.956531in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.957494in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.958696in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.959659in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.959899in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.960621in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.960862in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.961824in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.963027in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.963508in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.964470in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.966154in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.966876in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.967598in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.968079in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.968560in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.969282in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.970244in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.971447in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.973131in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.974334in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.975536in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.976499in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.978664in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.978905in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.979626in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.981551in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.981791in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.987325in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.987565in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.988287in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.989730in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.990452in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.992377in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.993098in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.993339in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.993579in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.993820in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.994542in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.994782in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.995023in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.995263in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{1.995745in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.999113in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.999594in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.000075in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.001037in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.001278in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.001999in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.004165in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.004405in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.005127in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.006330in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.006570in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.007051in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.007292in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.008495in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.009457in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.014028in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.014269in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.014990in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.015471in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.016193in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.016434in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.017877in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.018118in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.020283in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.021005in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.021486in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.022207in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.022448in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.023651in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.024854in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.026057in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.026297in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.027019in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.027259in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.029184in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.030627in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.030868in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.031349in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.031590in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.032793in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.033514in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.033995in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.034477in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.041694in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.041934in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.042656in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.043378in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.043618in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.044340in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.044821in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.045784in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.046986in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.050354in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.050595in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.051317in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.051798in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.052279in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.052760in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.058293in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.058534in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.059015in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.059256in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.061661in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.061902in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.062624in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.063105in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.063826in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.064067in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.064789in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.065029in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.065751in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.065992in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.066713in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.066954in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.067194in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.068397in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.069360in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.070562in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.072006in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.072246in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.073930in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.074171in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.074893in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.081869in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.082110in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.082832in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.083794in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.084034in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.084756in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.086440in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.087162in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.087643in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.087884in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.088605in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.090049in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.090289in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.090770in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.091011in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.092214in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.093417in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.093657in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.094379in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.096304in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.096544in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.097266in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.097507in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.098709in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.099912in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.100153in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.101115in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.102318in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.104002in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.104724in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.108332in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.108573in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.109054in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.109535in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.110257in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.111460in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.112663in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.115068in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.115549in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.116031in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.116271in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.116512in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.116993in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.117233in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.117955in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.120361in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.120601in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.121323in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.123007in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.123729in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.123969in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.125653in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.125894in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.126616in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.127097in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.128300in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.129021in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.130224in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.131187in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.132149in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.132389in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.135036in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.135276in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.135998in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.141531in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.141772in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.142493in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.142975in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.143215in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.143937in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.144177in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.145380in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.146583in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.146824in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.148027in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.148267in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.149470in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.150673in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.151876in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.153319in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.154282in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.155484in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.155725in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.156687in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.157650in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.158612in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.159815in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.160777in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.161739in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.162702in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.163664in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.165107in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.166310in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.167994in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.168235in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.168956in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.169919in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.171122in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.172565in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.173046in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.173527in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.175211in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.175452in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.177617in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.177858in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.178579in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.178820in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.179060in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.179782in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.180504in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.181707in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.182910in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.183631in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.184594in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.185556in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.185796in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.187962in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.188202in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.188924in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.189405in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.190608in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.191330in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.192292in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.193495in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.193735in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.194938in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.195419in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.196622in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{2.197344in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{2.198787in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{2.201434in}{0.340044in}}%
\pgfpathlineto{\pgfqpoint{2.201915in}{0.340044in}}%
\pgfpathlineto{\pgfqpoint{2.205283in}{0.372487in}}%
\pgfpathlineto{\pgfqpoint{2.205523in}{0.372487in}}%
\pgfpathlineto{\pgfqpoint{2.207448in}{0.395196in}}%
\pgfpathlineto{\pgfqpoint{2.215627in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.215868in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.216590in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.217793in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.218514in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.219717in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.221882in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.222123in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.222845in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.225731in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.226213in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.226694in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.228378in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.228618in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.229340in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.229821in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.230062in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.230783in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.234392in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.234633in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.235354in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.238001in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.238241in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.238963in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.239444in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.240166in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.240647in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.240887in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.241609in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.243774in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.244015in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.244737in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.247623in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.248826in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.249307in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.250029in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.253638in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.253878in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.254600in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.258690in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.259411in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.259652in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.260614in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.260855in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.261577in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.261817in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.262539in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.262779in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.264223in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.264464in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.265185in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.265907in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.266869in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.267350in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.267591in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.268313in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.269756in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.269997in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.270718in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.273124in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.273365in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.274086in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.282988in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.283228in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.283950in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.284190in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.284912in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.285153in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.285393in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.286115in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.287558in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.288280in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.310653in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.310894in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.311616in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.313540in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.313781in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.314502in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.315946in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.316186in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.316908in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.320998in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.321720in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.324366in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.324607in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.325328in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.326291in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.326531in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.326772in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.327253in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.328456in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.329418in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.331583in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.331824in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.332545in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.335673in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.335913in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.336635in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.336876in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.337116in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.337838in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.340484in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.340725in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.341447in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.343131in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.343371in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.344093in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.344815in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.345055in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.345777in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.354197in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.355159in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.356362in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.357084in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.357805in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.358046in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.358527in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.359730in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.360692in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.361655in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.362617in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.363579in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.364301in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.364541in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.364782in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.365263in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.365744in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.365985in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.366947in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.368150in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.368631in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.369112in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.369593in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.371277in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.371759in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.372240in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.372480in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.373443in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.374645in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.374886in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.376089in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.376329in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.377292in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.378013in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.378495in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.380419in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.380900in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.381382in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.381622in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.382825in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.383066in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.383787in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.385471in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.385712in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.386193in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.387155in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.387636in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.387877in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.388599in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.388839in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.389080in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.393651in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.393891in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.394613in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.395094in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.395575in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.396056in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.396297in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.396778in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.397259in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.397500in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.398943in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.399665in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.399906in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.401108in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.402311in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.402552in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.403995in}{0.482790in}}%
\pgfpathlineto{\pgfqpoint{2.404717in}{0.482790in}}%
\pgfpathlineto{\pgfqpoint{2.406401in}{0.473057in}}%
\pgfpathlineto{\pgfqpoint{2.406642in}{0.473057in}}%
\pgfpathlineto{\pgfqpoint{2.410250in}{0.437371in}}%
\pgfpathlineto{\pgfqpoint{2.410491in}{0.437371in}}%
\pgfpathlineto{\pgfqpoint{2.418670in}{0.340044in}}%
\pgfpathlineto{\pgfqpoint{2.418911in}{0.340044in}}%
\pgfpathlineto{\pgfqpoint{2.422038in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.422279in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.423482in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.423722in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.424925in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.425166in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.425887in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.426128in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.426368in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.427571in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.428774in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.429255in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.429977in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.430218in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.431420in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.432383in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.433826in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.435029in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.435270in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.436473in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.437675in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.438157in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.438878in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.439119in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.439600in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.440803in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.441525in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.442487in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.443449in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.444171in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.444411in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.444652in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.445855in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.446336in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.447539in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.448982in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.449223in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.449945in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.452110in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.452591in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.452831in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.453794in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.454275in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.454997in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.455237in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.455478in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.455718in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.456440in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.462454in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.462695in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.463417in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.463657in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.464138in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.465341in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.465582in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.466303in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.473761in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.474002in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.474723in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.476648in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.476889in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.477610in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.477851in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.478091in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.478813in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.480497in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.480738in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.481459in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.484106in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.484346in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.485068in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.485790in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.486030in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.486752in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.487233in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.487474in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.488195in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.490601in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.490842in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.491563in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.492766in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.493007in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.493729in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.499743in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.500705in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.501908in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.502149in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.502389in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.503111in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.503592in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.504314in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.504554in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.504795in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.505757in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.507441in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.508163in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.508404in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.508885in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.509125in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.509847in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.513215in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.514177in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.515380in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.515621in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.515861in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.516583in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.517305in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.517786in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.518267in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.519470in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.519710in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.520432in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.522357in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.523319in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.524522in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.527409in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.527890in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.528371in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.529333in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.530296in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.531739in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.531980in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.532701in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.533182in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.534385in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.535588in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.537032in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.539437in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.539918in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.540640in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.540881in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.541121in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.541362in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.542084in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.542324in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.542565in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.543286in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.543527in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.543768in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.544489in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.546895in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.547136in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.547617in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.547857in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.548579in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.549301in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.550263in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.550504in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.551225in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.551466in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.551707in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.552428in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.553391in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.554112in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.554353in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.554593in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.555315in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.556037in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.556999in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.558443in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.559886in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.561089in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.562051in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.562532in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.562773in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.563495in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.563735in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.564697in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.565900in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.567103in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.568065in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.568306in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.569028in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.569268in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.570471in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.571674in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.573599in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.574080in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.574561in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.574801in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.575523in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.577688in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.577929in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.578651in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.580575in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.580816in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.581537in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.582019in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.582259in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.582981in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.585627in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.586589in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.587792in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.588033in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.588273in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.588995in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.589717in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.590198in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.590679in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.592844in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.593085in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.593807in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.594528in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.594769in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.595491in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.595731in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.596453in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.596934in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.597656in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.597896in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.598618in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.598859in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.599580in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.602227in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.603429in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.604151in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.604632in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.605595in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.605835in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.608482in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.608722in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.609444in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.609925in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.610406in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.611128in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.611368in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.612331in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.613293in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.614736in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.614977in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.615699in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.616180in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.616420in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.617142in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.620510in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.621232in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.621472in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.621954in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.622194in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.622675in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.622916in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.625322in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.626043in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.626284in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.626524in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.626765in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.627487in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.629171in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.630133in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.631336in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.631576in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.632298in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.636869in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.637110in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.637831in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.638072in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.638794in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.639515in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.640237in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.640478in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.641921in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.642402in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.642883in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.646732in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.647935in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.648898in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.654190in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.655152in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.656115in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.657318in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.657558in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.658280in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.661167in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.662370in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.663572in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.663813in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.664054in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.665978in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.666219in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.666941in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.668143in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.668384in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.668625in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.669587in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.670549in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.671511in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.671752in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.672474in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.675601in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.675842in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.676563in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.676804in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{2.678969in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{2.680653in}{0.323823in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{2.681375in}{0.327068in}}%
\pgfpathlineto{\pgfqpoint{2.681615in}{0.323823in}}%
\pgfpathlineto{\pgfqpoint{2.683059in}{0.333556in}}%
\pgfpathlineto{\pgfqpoint{2.685946in}{0.359510in}}%
\pgfpathlineto{\pgfqpoint{2.686186in}{0.359510in}}%
\pgfpathlineto{\pgfqpoint{2.697012in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.697493in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.697734in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.698696in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.698937in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.699177in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.700380in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.700861in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.701583in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.701823in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.702305in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.703507in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.708319in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.708559in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.709281in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.709522in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.709762in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.710484in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.711446in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.712409in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.713611in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.716017in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.716739in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.716979in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.718663in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.718904in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.719626in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.720588in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.720829in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.721550in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.721791in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.723716in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.723956in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.724197in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.724437in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.725159in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.725400in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.725640in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.726362in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.730211in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.730452in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.731173in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.733098in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.734060in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.735263in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.741037in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.741277in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.741999in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.747051in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.747292in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.748013in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.749216in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.749457in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.750178in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.751141in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.751381in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.752103in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.753546in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.753787in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.754509in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.754749in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.754990in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.755712in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.756433in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.757396in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.760042in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.760282in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.761004in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.761245in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.762207in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.765094in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.765334in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.765816in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.766056in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.766778in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.767740in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.768462in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.768702in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.769665in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.769905in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.770386in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.770627in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.771589in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.772792in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.775920in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.776160in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.776882in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.781453in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.781693in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.782415in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.782656in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.782896in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.783618in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.791557in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.792519in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.797090in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.797331in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.798052in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.799255in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.799736in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.800217in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.800939in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.801180in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.801901in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.805510in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.805751in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.806472in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.807194in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.807916in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.815855in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.816817in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.818020in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.819463in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.820666in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.821628in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.821869in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.822591in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.824756in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.825959in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.827161in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.828364in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.828605in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.829327in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.830529in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.831492in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.832213in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.832454in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.832695in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.833657in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.833897in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.834619in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.835100in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.835581in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.836063in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.836544in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.837747in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.837987in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.839190in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.840393in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.841596in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.841836in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.843039in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.844723in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.845445in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.845686in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.846648in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.851219in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.852422in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.853143in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.853384in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.854587in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.854827in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.855068in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.855549in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.856271in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.857233in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.857474in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.858195in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.859879in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.860120in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.860842in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.863247in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.863488in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.864210in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.864691in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.865653in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.866375in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.866615in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.867096in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.867578in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.868059in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.868299in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.869262in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.870464in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.874314in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.875516in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.875757in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.876719in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.877922in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.878644in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.878884in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.879606in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.880087in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.881050in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{2.882252in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.883215in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.884658in}{0.479546in}}%
\pgfpathlineto{\pgfqpoint{2.884899in}{0.482790in}}%
\pgfpathlineto{\pgfqpoint{2.885380in}{0.479546in}}%
\pgfpathlineto{\pgfqpoint{2.887304in}{0.466569in}}%
\pgfpathlineto{\pgfqpoint{2.887786in}{0.466569in}}%
\pgfpathlineto{\pgfqpoint{2.891394in}{0.430882in}}%
\pgfpathlineto{\pgfqpoint{2.891635in}{0.430882in}}%
\pgfpathlineto{\pgfqpoint{2.897890in}{0.356265in}}%
\pgfpathlineto{\pgfqpoint{2.898130in}{0.359510in}}%
\pgfpathlineto{\pgfqpoint{2.898371in}{0.353021in}}%
\pgfpathlineto{\pgfqpoint{2.902220in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{2.902461in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{2.903904in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.904385in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.905588in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.907031in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.908475in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.909918in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.910640in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.910881in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.911602in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.912565in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.912805in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.913286in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.914008in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.914249in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.915211in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.916173in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.917376in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.918098in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.918338in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.918819in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.920022in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.920503in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.921706in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.922428in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.922669in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.922909in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.923871in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.925074in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.926037in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.926758in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.927721in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.928683in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.929886in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.930126in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.930367in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.931089in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.931329in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.932291in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.933494in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.933735in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.934938in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.936141in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.937343in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.937825in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.938306in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.939268in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.939509in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.940230in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.940471in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.940711in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.941433in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.941674in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.942395in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.942636in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.950815in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.951056in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.951778in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.953943in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.954184in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.954905in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.955386in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.955868in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.956349in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.958754in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.958995in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.959717in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.960438in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.960920in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.961401in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.964528in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.965009in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.965490in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.967174in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.967415in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.968137in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.969821in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.970061in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.970783in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.975354in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.975594in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.976316in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.977760in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.978000in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.978722in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.978962in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.979203in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.979925in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.980165in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.981368in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.982571in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.983052in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.983293in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.986420in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.986661in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.987382in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.988345in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.989548in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.990510in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.992675in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.994359in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.995081in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.995562in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.996524in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.996765in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.997486in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.997727in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.997968in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.998208in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.998689in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.998930in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.999170in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.999892in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.000373in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.000614in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.001336in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.003982in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.004222in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.004944in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.005185in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.005425in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.006147in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.006388in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.006628in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.007350in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.008072in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.008793in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.009034in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.009756in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.009996in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.010718in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.011199in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.011921in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.012161in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.012643in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.012883in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.013605in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.014567in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.015289in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.015529in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.015770in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.016732in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.017935in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.019379in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.019860in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.021063in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.021544in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.022025in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.022987in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.023228in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.023949in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.024431in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.025152in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.025393in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.025874in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.026115in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.026836in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.029001in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.030204in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.030445in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.031648in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.032610in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.033813in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.034775in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.035497in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.035737in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.036940in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{3.037903in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.039105in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.042714in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.042955in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.043676in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.045601in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.045841in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.046563in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.050653in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.051615in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{3.052818in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.057148in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.058111in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.059313in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.060997in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.061238in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.061960in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.063644in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.064606in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.065809in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.066290in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.068696in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.069418in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.069658in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.070139in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{3.070380in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.073026in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.073267in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.073748in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.073988in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{3.074710in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.075913in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.077116in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.077356in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{3.078319in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.079281in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.080243in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.081446in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.081687in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.082408in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.082649in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.083611in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.084574in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.085055in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.085536in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.086258in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.086498in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.087220in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.087701in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.088904in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.089144in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.090347in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.090588in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.091310in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.092512in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.092753in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.093475in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.093715in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.094196in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.094678in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.095880in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.096362in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.096843in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.097083in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.097564in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.098046in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.098767in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.099489in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.099730in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.099970in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.100451in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.100932in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.101895in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.102135in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.102857in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.104300in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.104541in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.105263in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.108390in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.109112in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.109352in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.111277in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.111518in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.112239in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.113683in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.114645in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.115607in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.116810in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.118013in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.118254in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.118975in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.119938in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.120178in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.120900in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.121622in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.122343in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.122584in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.123065in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.123787in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.124027in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.124268in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.124509in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.125230in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.125471in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.125711in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.126433in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.126674in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.126914in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.127636in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.127877in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.128117in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.128839in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.129320in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.130042in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.131966in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.133169in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.134372in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.134613in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.135575in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.136778in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.137259in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.137981in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.138221in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.138702in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.138943in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.139665in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.141349in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.142070in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.142311in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.142792in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.143033in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.143754in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.145919in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.146401in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.146882in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.147844in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.148566in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.148806in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.151693in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.151934in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.152655in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.154099in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.155061in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.156264in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.157467in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.157707in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.158429in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.159151in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.159391in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.160113in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.162759in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.163241in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.163481in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.163722in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.164443in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.167330in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.168533in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.168774in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.169977in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.171420in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.172142in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.172382in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.173345in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.174788in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.175991in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.176472in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.177434in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.178156in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.178878in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.179118in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.180081in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.181284in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.182005in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.183208in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.186095in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.186336in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.187057in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.187298in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.188501in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.188741in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.189222in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.189704in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.191628in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.191869in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.192590in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.193793in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.194034in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.194756in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.195237in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.196440in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.198124in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.198364in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.198605in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.199808in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.200289in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.201492in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.201973in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.202454in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.202935in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.204138in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.204619in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.205100in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.207265in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.208228in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.209190in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.210152in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.211355in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.212317in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.213520in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.214723in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.214964in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.216166in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.217129in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.217850in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.218091in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.218332in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.219053in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.219294in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.219534in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.220737in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.221940in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.222181in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.222902in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.224105in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.224827in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.225068in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.228436in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.228917in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.229398in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.230120in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.230360in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.231082in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.232525in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.233488in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.234690in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.235412in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.235653in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.236374in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.236856in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.237818in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.239021in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.239983in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.240224in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.240945in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.242870in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.243351in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.243832in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.245757in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.246719in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.247681in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.248403in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.248644in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.249125in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.249847in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.250087in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.250809in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.251049in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.251771in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.254177in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.255380in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.255861in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.256101in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.256823in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.257064in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.258267in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.258507in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.259229in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.259469in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.260191in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.260432in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.261394in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.262597in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.263800in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.264040in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.265243in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.265724in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.266205in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.266446in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.267649in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.268852in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.269814in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.271017in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.271979in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.272941in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.274144in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.275347in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.275828in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.276309in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.277272in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.278475in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.279677in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.280640in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.281843in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.283286in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.284008in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.285692in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.286895in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.287135in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.288097in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.289060in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.289781in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.290022in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.290744in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.291947in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.292428in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.293631in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.294833in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.295315in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.295555in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.296277in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.296999in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.297239in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.297961in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.298202in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.298442in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{3.298923in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.299404in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.300367in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.300607in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.301329in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.301810in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.302532in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.302772in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.304697in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.304938in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.305659in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.306622in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.307103in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.307584in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.308546in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.309268in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.309508in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.309990in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.311192in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.312395in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.314079in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.314560in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.315763in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.316004in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.317207in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.318169in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.318650in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.319131in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.319612in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.320815in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.321056in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.322259in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.323462in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.324664in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.324905in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.325146in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.325867in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.328032in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.328995in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.329716in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.329957in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.330198in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.331160in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.332122in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.333084in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.334287in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.334528in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.335250in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.335490in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.336452in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.337655in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.337896in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.338858in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.340061in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.340302in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.341264in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.342467in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.342948in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.343188in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.343910in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.344151in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.344632in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.345354in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.346075in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.346316in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.346556in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.347759in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.348962in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.350165in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.350646in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.351127in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.351608in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.352571in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.353774in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.354014in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.354255in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.354977in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.355698in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.356661in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.357623in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.357863in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.358585in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.359307in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.359547in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.360269in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.360510in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{0.304358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353558in}{0.283919in}}{\pgfqpoint{3.007000in}{0.235530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353359in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.353600in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.354803in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.356006in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.357208in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.358411in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.358652in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.359374in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.360576in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.361779in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.362020in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.362982in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.363223in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.363944in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.364907in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.365147in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.365869in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.368515in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.368756in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.369478in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.369718in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.369959in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.370680in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.371162in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.371883in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.372124in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.372605in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.373327in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.373567in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.374049in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.375011in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.376214in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.376695in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.376935in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.377657in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.378860in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.380063in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.380544in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.381506in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.382709in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.383912in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.384153in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.384634in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.384874in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.385596in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.385837in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.386558in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.388964in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.389205in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.389926in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.390407in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.391610in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.392813in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.393294in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.394257in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.395219in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.396422in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.397384in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.398587in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.399549in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.400511in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.401233in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.401474in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.402917in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.403398in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.403879in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.406766in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.407247in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.407729in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.408450in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.408691in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.409413in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.410375in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.411097in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.411337in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.411818in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.412540in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.412781in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.413743in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.414224in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.414705in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.416630in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.417351in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.417592in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.419035in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.419276in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.419998in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.421201in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.422163in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.423125in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.424087in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.425290in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.426012in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.426253in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.426974in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.427455in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.427696in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.428418in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.428658in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.429621in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.430583in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.431305in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.431545in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.432748in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.433951in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.435154in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.435635in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.436838in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.438041in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.438522in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.439725in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.440928in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.441168in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.441409in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.442130in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.444536in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.445017in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.445498in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.445739in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.446701in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.447904in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.450069in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.451032in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.451994in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.452234in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.452956in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.453197in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.453437in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.454400in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.455602in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.457286in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.457527in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.458249in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.458489in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.459211in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.459452in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.460414in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.460895in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.461376in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.461617in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.462820in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.463060in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.464263in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.464985in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.465466in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.465947in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.469556in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.469796in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.474608in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.475810in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.477254in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.478457in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.478938in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.479900in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.481103in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.482065in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.483028in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.484230in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.484952in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.485193in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.485433in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.486396in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.487598in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.488801in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.489042in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.490245in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.491207in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.492410in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.492651in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.492891in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.493613in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.493853in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.495056in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.495297in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.496500in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.497703in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.497943in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.498665in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.499868in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.500589in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.500830in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.502033in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.502755in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.502995in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.503236in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.503717in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.504198in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.505160in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.506363in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.506604in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.507325in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.507566in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.507807in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.508769in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.509250in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.509731in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.509972in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.510212in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.510934in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.511415in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.511656in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.512377in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.513580in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.514302in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.516948in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.517189in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.517911in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.522000in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.522241in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.522481in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.522963in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.525368in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.526331in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.526571in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.526812in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.527533in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.529939in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.530661in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.530901in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.531623in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.532826in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.534029in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.534510in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.534991in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.535472in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.536675in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.536916in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.537637in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.537878in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.538840in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.540043in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.540284in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.540524in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.541246in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.542689in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.543892in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.545095in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.545817in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.546779in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.547982in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.549185in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.549426in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.550147in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.550388in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.550628in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.551350in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.553034in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.553275in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.553996in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.554237in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.555199in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.556162in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.556402in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.557364in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.558327in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.559289in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.559530in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.560973in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.561214in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.561935in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.562416in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.562657in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.562898in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.563379in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.566987in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.567709in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.569634in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.569874in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.570596in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.574926in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.575167in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.575888in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.578054in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.578294in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.578775in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.579016in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.579738in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.580700in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.580940in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.581422in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.582143in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.582624in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.583587in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.584068in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.584549in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.589601in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.590804in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.591766in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.592969in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.594172in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.594653in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.595615in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.596578in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.597780in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.599464in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.599705in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.600427in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.602111in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.602351in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.603073in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.604276in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.605238in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.606441in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.607644in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.608847in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.609087in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.610050in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.610290in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.611012in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.613418in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.613899in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{0.614380in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.615102in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.615342in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{0.616064in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.616305in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.617267in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.618470in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.618710in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.618951in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{0.619673in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.622800in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.624003in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.624484in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.625446in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.626409in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.627130in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.627371in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.627611in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.628333in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.628574in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.628814in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.630017in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.630979in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.631461in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.631942in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.632904in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.634107in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.635069in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.635791in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.636031in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.636513in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.636994in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.637475in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.637956in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.639159in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.639399in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.640121in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.640362in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.640602in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.641324in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.641565in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.641805in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.643008in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.645173in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.646376in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.647338in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.648301in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.649503in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.650225in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.650466in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.651428in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.651669in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.653593in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.654796in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.655037in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.656239in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.657442in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.658645in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.659367in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.659848in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.660329in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.666825in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.667787in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.668990in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.678853in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.679094in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.679816in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.681018in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.681259in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.681981in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.682702in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.683665in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.684868in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.687514in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.687754in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.688476in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.688717in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.688957in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.689679in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.692806in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.693047in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.693769in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.697377in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.697618in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.698340in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.699783in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.700264in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.700745in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.704113in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.704354in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.704835in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.705076in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.705797in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.708444in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.708925in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.711090in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.711330in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.714458in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.714698in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.715420in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.718307in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.718548in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.719269in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.719751in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.720232in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.720713in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.721194in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.721435in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.722156in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.722397in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.722637in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.723359in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.726727in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.727930in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.731779in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.732501in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.734425in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.736831in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.737072in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.738275in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.739477in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.741402in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.741643in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.742364in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.744529in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.744770in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.745492in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.746695in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.746935in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.747657in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.749100in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.750303in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.751506in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.752709in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.753671in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.754874in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.756558in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.757520in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.757761in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.758242in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.758483in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.759204in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.759445in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.759685in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.760407in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.760888in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.761369in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.761851in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.763535in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.764737in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.765940in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.766903in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.767384in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.767865in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.768346in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.769068in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.769308in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.770752in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.770992in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.771473in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.771714in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.772436in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.774120in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.774360in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.775082in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.775323in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.775563in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.776285in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.779412in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.780375in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.781578in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.781818in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.782299in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.782780in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.783262in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.784224in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.784464in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.785186in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.786870in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.788073in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.788554in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.789276in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.789516in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.789757in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.790960in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.791682in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.792163in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.799380in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.799620in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.800342in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.802267in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.802748in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.803229in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.806116in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.808522in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.810927in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.811890in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.812130in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.812611in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.813814in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.815017in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.816460in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.817663in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.819107in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.820310in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.821512in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.821753in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.821994in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.822715in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.825843in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.826083in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.826564in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.826805in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.827286in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.827527in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.828008in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.828248in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.832579in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.832819in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.833541in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.834503in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.834744in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.836669in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.837871in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.839074in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.839796in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.840037in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.840758in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.842923in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.843405in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.843645in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.843886in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.844126in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.844848in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.845570in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.846051in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.846532in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.847494in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.847735in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.848457in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.855193in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.855433in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.856155in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.856636in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.856877in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.857358in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.857598in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.858320in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.858801in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.859042in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.859763in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.860485in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.861688in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.862891in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.863613in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.864575in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.865778in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.867702in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.867943in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.868665in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.869386in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.869627in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.870349in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.871070in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.871311in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.872033in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.872273in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.872514in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.873235in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.874679in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.875160in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.875641in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.876363in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.877325in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.878047in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.878287in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.879009in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.880693in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.880934in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.881655in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.882137in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.883339in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.884542in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.885986in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.886948in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.887429in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.887670in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.888391in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.888632in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.889113in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.889594in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.890797in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.891519in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.891760in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.892481in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.892722in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.893684in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.893925in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.894646in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.895128in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.895368in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.896090in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.898014in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.898496in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.899939in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.900420in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.900901in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.901623in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.902104in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.902585in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.903066in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.904269in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.904510in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.905713in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.907397in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.908600in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.909562in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.910524in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.911727in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.912208in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.912930in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.913170in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.913411in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{0.914133in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.917020in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.918222in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.920147in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.920869in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.922072in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.924237in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.925199in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.926402in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.927124in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.928326in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.929529in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.930010in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.930251in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.930973in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.932416in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.932657in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.933378in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.933619in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.933860in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.934581in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.935544in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.936265in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.936506in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.936746in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.936987in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.937949in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.939152in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.940355in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.942039in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.942280in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.943001in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.945888in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.946851in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.947813in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.949256in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.950459in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.950700in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.951903in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.954549in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.955752in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.956955in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.957195in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.957436in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.958157in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.959360in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.959601in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.960323in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.960563in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.961766in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.962969in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.967780in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.968983in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.969464in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.970667in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.971629in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.972351in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.972592in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.972832in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.974035in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.974516in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.975238in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.975479in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.975719in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.976200in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.976681in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.977163in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.977403in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.978125in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.979328in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.980290in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.981252in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.981493in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.982215in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.983177in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.983417in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.984139in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.985101in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.985342in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.986064in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.986304in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.987026in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.987267in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.987507in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.988469in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.988710in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.989913in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.990153in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.991356in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.991837in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.992078in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.993040in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.993762in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.994003in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.994724in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.995687in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.996649in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.996889in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.997611in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.997852in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.998092in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{0.998814in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.999295in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{0.999536in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.000257in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.001460in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.001701in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.002423in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.002904in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.003866in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.005069in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.005310in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.006031in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.006272in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.006512in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.007715in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.008918in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.009880in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.011083in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.012286in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.013248in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.014451in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.015654in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.016616in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.016857in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.017579in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.017819in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.018541in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.018782in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.019022in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.019503in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.019984in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.022631in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.023593in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.024796in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.025036in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.025277in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.025999in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.026480in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.026720in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.027442in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.027683in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.028404in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.028645in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.029126in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.029607in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.030810in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.034900in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.035140in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.035862in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.036103in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.037306in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.038508in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.039952in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.040192in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.040674in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.041155in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.041876in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.042117in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.042839in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.043801in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.044523in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.044763in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.046688in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.047650in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.048131in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.048853in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.049094in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.049575in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.050537in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.051740in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.052943in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.055108in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.056311in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.057273in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.057995in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.058235in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.058957in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.059919in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.063287in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.064490in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.065693in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.066655in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.067377in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.067618in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.069783in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.070986in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.071226in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.072189in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.072429in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.073151in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.073632in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.073873in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.074594in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.075557in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.076519in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.077722in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.077962in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.078684in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.079406in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.080127in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.080368in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.080609in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.080849in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.081571in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.081811in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.083014in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.083255in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.084217in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.084698in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.084939in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.085661in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.086382in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.087585in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.088788in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.090231in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.092397in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.092637in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.093118in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.093599in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.093840in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.094802in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.096005in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.096967in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.097449in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.097930in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.100095in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.101298in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.102019in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.102741in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.102982in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.103222in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.103703in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.105628in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.106590in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.107793in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.108034in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.108755in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.109958in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.110199in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.110921in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.116694in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.117175in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.117657in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.118860in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.119581in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.119822in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.122468in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.123671in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.124874in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.125836in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.126077in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.126798in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.128242in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.128482in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.130166in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.131369in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.132572in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.133775in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.134978in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.136181in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.137143in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.138346in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.138586in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.139308in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.139789in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.140752in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.141954in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.142676in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.143879in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.145082in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.145804in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.146044in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.147728in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.147969in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.148690in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.151818in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.153021in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.153261in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.154224in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.155426in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.156629in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.157351in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.159997in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.160960in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.161441in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.162403in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.163606in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.164087in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.165049in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.166252in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.167214in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.167936in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.171064in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.172266in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.174191in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.175153in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.175394in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.176597in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.177800in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.179003in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.179243in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.180446in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.180687in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.181649in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.182852in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.184055in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.184776in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.185017in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.185257in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.185979in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.186220in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.186460in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.187182in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.187423in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.188625in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.189347in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.189588in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.189828in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.190791in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.191031in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.192234in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.192956in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.193196in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.195843in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.196083in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.196805in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.197045in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.198008in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.198489in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.199692in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.200654in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.200895in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.201616in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.201857in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.203060in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.204263in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.204744in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.205465in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.205706in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.206668in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.207631in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.208112in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.208833in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.212201in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.213404in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.214607in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.215810in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.216051in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.216772in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.217253in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.217735in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.218216in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.219659in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.219900in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.220621in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.223989in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.224230in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.224952in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.227117in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.227357in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.228079in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.231207in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.232169in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.233131in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.234334in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.235056in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.235296in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.236018in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.237221in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.237462in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.238183in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.242754in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.242995in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.243716in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.244679in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.245160in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.246603in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.246844in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.247566in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.249971in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.250452in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.250934in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.256226in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.257429in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.257670in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.258872in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.260797in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.261759in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.262240in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.262962in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.264406in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.265368in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.268014in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.270179in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.270420in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.271623in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.272104in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.272585in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.273307in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.273547in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.274269in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.275472in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.276675in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.278118in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.280524in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.281005in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.281727in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.285335in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.285816in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.286298in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.287982in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.288222in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.290147in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.290387in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.291109in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.291350in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.291590in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.292312in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.292553in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.293755in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.294958in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.295680in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.296883in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.297605in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.297845in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.299289in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.299770in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.300010in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.300732in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.305062in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.306265in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.307468in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.308190in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.308430in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.309874in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.310355in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.311558in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.311798in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.312039in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.312761in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.313723in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.313963in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.314685in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.316610in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.316850in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.317572in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.317813in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.319015in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.319256in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.320459in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.320699in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.322865in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.323105in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.323827in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.324549in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.325030in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.325511in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.327435in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.327676in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.330082in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.331285in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.332247in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.332487in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.333209in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.333450in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.334412in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.335374in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.336577in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.338021in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.338983in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.339223in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.340426in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.340667in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.341389in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.341629in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.342351in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.342591in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.343073in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.343313in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.344035in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.345959in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.346922in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.350530in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.351252in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.351493in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.351974in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.353177in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.354139in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.354620in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.355582in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.356545in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.357748in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.358469in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.358950in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.360153in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.361356in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.361597in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.361837in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.365205in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.365446in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.366168in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.366889in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.367611in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.367852in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.370498in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.371701in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.372904in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.375790in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.376753in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.377956in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.378196in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.379158in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.379640in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.380121in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.381324in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.381564in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.382045in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.382286in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.383489in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.383729in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.384451in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.384692in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.385173in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.385413in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.385654in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.385894in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.386376in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.389022in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.389262in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.389984in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.390225in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.390465in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.391187in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.391668in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.391909in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.392630in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.395277in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.396239in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.397201in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.397923in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.398164in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.399366in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.399607in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.400329in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.400810in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.401050in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.401772in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.402013in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.402253in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.403937in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.404659in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.404900in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.405140in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.405381in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.405862in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.406103in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.406343in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.406824in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.408027in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.408268in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.408989in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.409230in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.409471in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.410192in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.410673in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.411636in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.412357in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.412598in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.413079in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.414282in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.414523in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.415485in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.416207in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.416447in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.417409in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.417650in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.418372in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.419334in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.420296in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.420537in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.421259in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.421499in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.422461in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.423183in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.423424in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.424386in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.425348in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.426551in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.427754in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.428957in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.434490in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.435452in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.436655in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.436896in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.437617in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.437858in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.442188in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.442429in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.443151in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.445316in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.445556in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.446278in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.449887in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.452773in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.453495in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.456863in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.457104in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.457825in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.459991in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.460953in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.461193in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.461915in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.464321in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.465043in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.465283in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.466246in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.466486in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.467208in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.467930in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.468892in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.469132in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.470335in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.471057in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.471298in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.472500in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.473463in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.473703in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.474425in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.476109in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{1.477312in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{1.477793in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{1.478996in}{0.317335in}}%
\pgfpathlineto{\pgfqpoint{1.479236in}{0.317335in}}%
\pgfpathlineto{\pgfqpoint{1.480439in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{1.482123in}{0.327068in}}%
\pgfpathlineto{\pgfqpoint{1.482364in}{0.327068in}}%
\pgfpathlineto{\pgfqpoint{1.484048in}{0.340044in}}%
\pgfpathlineto{\pgfqpoint{1.484288in}{0.336800in}}%
\pgfpathlineto{\pgfqpoint{1.484770in}{0.340044in}}%
\pgfpathlineto{\pgfqpoint{1.487175in}{0.359510in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{0.359510in}}%
\pgfpathlineto{\pgfqpoint{1.489822in}{0.378975in}}%
\pgfpathlineto{\pgfqpoint{1.490062in}{0.378975in}}%
\pgfpathlineto{\pgfqpoint{1.491987in}{0.401684in}}%
\pgfpathlineto{\pgfqpoint{1.495595in}{0.437371in}}%
\pgfpathlineto{\pgfqpoint{1.495836in}{0.437371in}}%
\pgfpathlineto{\pgfqpoint{1.498482in}{0.460080in}}%
\pgfpathlineto{\pgfqpoint{1.498723in}{0.460080in}}%
\pgfpathlineto{\pgfqpoint{1.500888in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{1.501128in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{1.503053in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{1.503534in}{0.489278in}}%
\pgfpathlineto{\pgfqpoint{1.505218in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.506180in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.507383in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.508105in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.509308in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.510030in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.510751in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.510992in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.511232in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.512435in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.513638in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.514841in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.516044in}{0.508744in}}%
\pgfpathlineto{\pgfqpoint{1.517247in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.518690in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.518931in}{0.508744in}}%
\pgfpathlineto{\pgfqpoint{1.519653in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.522058in}{0.508744in}}%
\pgfpathlineto{\pgfqpoint{1.523261in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.524223in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.524464in}{0.508744in}}%
\pgfpathlineto{\pgfqpoint{1.525186in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.526629in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.526870in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.527110in}{0.508744in}}%
\pgfpathlineto{\pgfqpoint{1.527591in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.528313in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.529516in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.529757in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.529997in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.530719in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.531681in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.532884in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.533125in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.534327in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.534568in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.535530in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.536733in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.538898in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.539861in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{1.541063in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.541304in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.541545in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.542507in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.542747in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.543469in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.543710in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.544913in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.545634in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.546597in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{1.547559in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.547799in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.548040in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{1.549243in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.549483in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.550686in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.550927in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{1.552611in}{0.482790in}}%
\pgfpathlineto{\pgfqpoint{1.552851in}{0.482790in}}%
\pgfpathlineto{\pgfqpoint{1.554535in}{0.473057in}}%
\pgfpathlineto{\pgfqpoint{1.554776in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{1.555257in}{0.469813in}}%
\pgfpathlineto{\pgfqpoint{1.555498in}{0.469813in}}%
\pgfpathlineto{\pgfqpoint{1.556941in}{0.456836in}}%
\pgfpathlineto{\pgfqpoint{1.557182in}{0.456836in}}%
\pgfpathlineto{\pgfqpoint{1.560069in}{0.430882in}}%
\pgfpathlineto{\pgfqpoint{1.560309in}{0.430882in}}%
\pgfpathlineto{\pgfqpoint{1.562474in}{0.414661in}}%
\pgfpathlineto{\pgfqpoint{1.562715in}{0.414661in}}%
\pgfpathlineto{\pgfqpoint{1.564880in}{0.398440in}}%
\pgfpathlineto{\pgfqpoint{1.565121in}{0.398440in}}%
\pgfpathlineto{\pgfqpoint{1.567045in}{0.385463in}}%
\pgfpathlineto{\pgfqpoint{1.567526in}{0.385463in}}%
\pgfpathlineto{\pgfqpoint{1.569932in}{0.365998in}}%
\pgfpathlineto{\pgfqpoint{1.570413in}{0.365998in}}%
\pgfpathlineto{\pgfqpoint{1.572578in}{0.349777in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{0.353021in}}%
\pgfpathlineto{\pgfqpoint{1.573300in}{0.346533in}}%
\pgfpathlineto{\pgfqpoint{1.573781in}{0.346533in}}%
\pgfpathlineto{\pgfqpoint{1.575946in}{0.330312in}}%
\pgfpathlineto{\pgfqpoint{1.576187in}{0.330312in}}%
\pgfpathlineto{\pgfqpoint{1.577871in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{1.578352in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{1.579796in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{1.580517in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{1.581961in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.585810in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.587013in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.587494in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.588216in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.588456in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.591584in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.591824in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.592546in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.593508in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.593749in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.594470in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.594952in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.595192in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.595914in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.596636in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.596876in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.597598in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.597838in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.598560in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.599041in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.599522in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.600004in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.602890in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.603372in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.603853in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.604574in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.604815in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.605537in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.612513in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.614678in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.620693in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.620933in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.621174in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.621655in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.622858in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.623820in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.625985in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.626948in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.628150in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.628391in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.628632in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.629353in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.630075in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.632240in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.632481in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.633684in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.634646in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.635127in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.635608in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.638976in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.640179in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.640420in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.641141in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.641382in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.641623in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.643307in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.643788in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.644991in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.645231in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.645712in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.645953in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.646915in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.647637in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.651967in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.652689in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.653651in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.654132in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.654613in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.655335in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.655576in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.656297in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.658222in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.658944in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.659425in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.660147in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.661590in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.663755in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.664236in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.664717in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.664958in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.665199in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.665920in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.667123in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.667364in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.668085in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.668326in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.668567in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.669529in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.670732in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.671935in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.675062in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.675303in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.676024in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.676505in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.677227in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.677468in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.684204in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.685166in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.686128in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.687331in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.688293in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.688775in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.689496in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.689737in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.690459in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.691180in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.692383in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.693586in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.693827in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.694789in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.695030in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.695751in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.697916in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.700803in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.701044in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.701766in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.702006in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.702487in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.702968in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.703209in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.703931in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.704171in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.705615in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.706577in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.707780in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.709704in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.710186in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.710667in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.711388in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.711629in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.712351in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.719808in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.720530in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.720771in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.721492in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.722455in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.723658in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.727266in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.730394in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.731356in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.732559in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.732799in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.733521in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.734724in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.734964in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.735686in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.736408in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.737370in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.738573in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.740498in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.740738in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.741460in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.743625in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.744106in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.744587in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.745790in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.746031in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.746752in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.747715in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.748918in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.750121in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.750602in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.750842in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.751564in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.752286in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.753007in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.753489in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.753729in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.754691in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.754932in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.757097in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.757338in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.758059in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.761187in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.762149in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.762871in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.763593in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.763833in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.764555in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.765517in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.766720in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.767923in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.768885in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.770088in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.770569in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.770810in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.771531in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.774659in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.774899in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.775621in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.778267in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.778508in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.779230in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.779470in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.780433in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.780673in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.780914in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.781635in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.781876in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.784282in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.786206in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.786928in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.787169in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.787409in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.788131in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.788612in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.789574in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.790296in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.790537in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.790777in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.791980in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.792221in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.792461in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.793183in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.793423in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.794626in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.795589in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.796791in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.797994in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.799197in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.799678in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.799919in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.800159in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.800881in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.802565in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.803046in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.804730in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.805933in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.807136in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.807377in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.808098in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.809301in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.810023in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.810264in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.811466in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.811948in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.812669in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.813150in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.814353in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.817481in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.818443in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.819165in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.820368in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.821570in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.822533in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.823736in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.823976in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.824457in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.824938in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.826141in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.827104in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.827344in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.827585in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.828306in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.829269in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.829990in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.830231in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.830472in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.831193in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.831434in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.832877in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.834080in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.834802in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.835042in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.837208in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.837448in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.838170in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.841057in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.841297in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.842019in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.842500in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.843222in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.843462in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.843703in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.843944in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.844665in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.846349in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.846830in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.847312in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.849958in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.850198in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.850920in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.852845in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.853085in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.853807in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.854769in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.855010in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.855732in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.856213in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.856934in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.857175in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.858137in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.858378in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.859100in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.860062in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.860543in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.861024in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.865114in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.865355in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.866076in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.869925in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.870888in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.871850in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.873053in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.874256in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.875218in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.877143in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.877383in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.878105in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.879789in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.880029in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.880751in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.883157in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.883397in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.884119in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.885322in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.886044in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.886284in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.887728in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.887968in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.888690in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.888931in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.889171in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.889893in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.890133in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.890374in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.891096in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.892299in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.893261in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.893742in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.894223in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.894464in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.895426in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.896629in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.897832in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.899035in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.900237in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.901200in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.902403in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.903365in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.904087in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.904568in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.905049in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.905289in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.905530in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.906252in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.906492in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.906973in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.907214in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.910101in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.910341in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.911063in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.912025in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.912747in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.913709in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.914912in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.916115in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.917077in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.917318in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.918040in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.918521in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.919002in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.919483in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.920927in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.922130in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.923332in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.926219in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.926460in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.927182in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.928144in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.928625in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.929106in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.929828in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.932234in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.933436in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.933918in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.934399in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.934639in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.935361in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.935602in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.936083in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.936804in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.937045in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.937526in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.938729in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.939932in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.940654in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.941616in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.942578in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.943781in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.944984in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.945224in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.945946in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.948111in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.948352in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.948833in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.949555in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.949795in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.951960in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.952201in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.952923in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.953163in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.954126in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.954366in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.955088in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.960140in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.960380in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.961102in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.961343in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.962305in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.963508in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{1.964711in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.967116in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.968319in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.969282in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.970484in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.971687in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.972890in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.973131in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.973852in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.974574in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.974815in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.975536in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.976499in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.977220in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.977461in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.978183in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.979386in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.980589in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.981551in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.982513in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.983475in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.984678in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.985881in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.988768in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.989730in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.990211in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.990452in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.991174in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.991414in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.991655in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.992377in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.994301in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.994542in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.995263in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.996226in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{1.997188in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.000315in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.000797in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.001278in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.003202in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.004165in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.005367in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.008254in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.008976in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.009698in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.009938in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.011382in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.012103in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.012344in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.013547in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.014509in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.015471in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.016674in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.018118in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.018358in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.019080in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.019561in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.020523in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.025094in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.025335in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.026057in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.026297in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.027500in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.028703in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.029184in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.031590in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.031830in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.032071in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.032552in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.034958in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.035198in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.035920in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.036161in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.036401in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.037123in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.037845in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.038085in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.039529in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.040732in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.040972in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.042175in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.042656in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.043618in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.044821in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.045062in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.046265in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.047227in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.048430in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.049873in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.050114in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.050836in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.051317in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.051557in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.052038in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.055647in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.056609in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.058053in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.058534in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.058774in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.059977in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.060458in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.061661in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.062383in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.062624in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.062864in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.064067in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.064789in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.065029in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.065270in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.067435in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.068638in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.069841in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.070322in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.071525in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.072968in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.074171in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.075374in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.075855in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.077058in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.078020in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.079223in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.079945in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.080907in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.081869in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.082832in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.083794in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.084997in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.085478in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.086440in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.087402in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.088605in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.088846in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.089808in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.090770in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.091011in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.091733in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.092214in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.092455in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.093176in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.096063in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.096304in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.097025in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.097266in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.097507in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.098228in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.103280in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.104483in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.106648in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.107851in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.108332in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.109535in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.110738in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.113144in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.113384in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.114106in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.114347in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.115068in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.115309in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.115790in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.116271in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.117715in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.118917in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.120120in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.120601in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.121083in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.123007in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.124210in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.124691in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.125653in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.126616in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.126856in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.127337in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.127578in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.128300in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.129503in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.129984in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.130465in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.131187in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.132149in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.135757in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.136720in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.137923in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.138885in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.139366in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.139847in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.143456in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.144659in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.145861in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.146343in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.146824in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.147305in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.149711in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.150432in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.150673in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.151154in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.151395in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.152116in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.152838in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.153079in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.153800in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.154041in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.154282in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.155003in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.156687in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.157890in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.159093in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.160296in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.160777in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.161258in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.162461in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.162702in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.163423in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.165588in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.165829in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.166551in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.167272in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.167754in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.168235in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.168475in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.168716in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.169438in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.171122in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.171362in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.172565in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.172806in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.173527in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.175211in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.175452in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.177136in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.177858in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.180023in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.181226in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.181947in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.182910in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.184112in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.187721in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.188924in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.189164in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.190127in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.191330in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.192292in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.193495in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{2.193735in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{2.195419in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{2.196863in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{2.197584in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{2.199268in}{0.330312in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{0.330312in}}%
\pgfpathlineto{\pgfqpoint{2.201434in}{0.340044in}}%
\pgfpathlineto{\pgfqpoint{2.201674in}{0.340044in}}%
\pgfpathlineto{\pgfqpoint{2.204080in}{0.359510in}}%
\pgfpathlineto{\pgfqpoint{2.204320in}{0.359510in}}%
\pgfpathlineto{\pgfqpoint{2.206967in}{0.382219in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{0.382219in}}%
\pgfpathlineto{\pgfqpoint{2.212981in}{0.447103in}}%
\pgfpathlineto{\pgfqpoint{2.213222in}{0.447103in}}%
\pgfpathlineto{\pgfqpoint{2.216349in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{2.216590in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{2.218755in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.218995in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.220439in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.221401in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.222363in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.222604in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.223566in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.224769in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.225972in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.227175in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.231265in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.232227in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.235114in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.235595in}{0.508744in}}%
\pgfpathlineto{\pgfqpoint{2.236076in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.236317in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.236557in}{0.508744in}}%
\pgfpathlineto{\pgfqpoint{2.237279in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.238722in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.238963in}{0.508744in}}%
\pgfpathlineto{\pgfqpoint{2.239685in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.242090in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.242331in}{0.508744in}}%
\pgfpathlineto{\pgfqpoint{2.243053in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.247142in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.247383in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.248105in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.248586in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.249067in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.249548in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.250270in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.250991in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.251232in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.251473in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.252675in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.253878in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.255081in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.255322in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.256525in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.256765in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.257968in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.259171in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.259411in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.260374in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.261577in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.261817in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.262779in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.263501in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.263742in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.270718in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.271921in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.272884in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.273124in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.274327in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.275289in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.276492in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.276973in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.278657in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.279379in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.281063in}{0.476301in}}%
\pgfpathlineto{\pgfqpoint{2.281304in}{0.479546in}}%
\pgfpathlineto{\pgfqpoint{2.281785in}{0.473057in}}%
\pgfpathlineto{\pgfqpoint{2.282025in}{0.473057in}}%
\pgfpathlineto{\pgfqpoint{2.283950in}{0.460080in}}%
\pgfpathlineto{\pgfqpoint{2.284431in}{0.460080in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{0.434127in}}%
\pgfpathlineto{\pgfqpoint{2.287558in}{0.434127in}}%
\pgfpathlineto{\pgfqpoint{2.290445in}{0.408173in}}%
\pgfpathlineto{\pgfqpoint{2.290926in}{0.408173in}}%
\pgfpathlineto{\pgfqpoint{2.293092in}{0.391952in}}%
\pgfpathlineto{\pgfqpoint{2.293332in}{0.391952in}}%
\pgfpathlineto{\pgfqpoint{2.295016in}{0.382219in}}%
\pgfpathlineto{\pgfqpoint{2.295257in}{0.382219in}}%
\pgfpathlineto{\pgfqpoint{2.297422in}{0.365998in}}%
\pgfpathlineto{\pgfqpoint{2.297903in}{0.365998in}}%
\pgfpathlineto{\pgfqpoint{2.299587in}{0.356265in}}%
\pgfpathlineto{\pgfqpoint{2.299828in}{0.356265in}}%
\pgfpathlineto{\pgfqpoint{2.301993in}{0.340044in}}%
\pgfpathlineto{\pgfqpoint{2.302233in}{0.343289in}}%
\pgfpathlineto{\pgfqpoint{2.302955in}{0.340044in}}%
\pgfpathlineto{\pgfqpoint{2.304639in}{0.330312in}}%
\pgfpathlineto{\pgfqpoint{2.304880in}{0.330312in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{2.308729in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.310172in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.311375in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.312818in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.313540in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.313781in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.314984in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.315946in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.316186in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.316668in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.317149in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.317870in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.318111in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.318833in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.319073in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.319795in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.320276in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.320517in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.321238in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.322201in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.322441in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.323163in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.323404in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.323644in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.324366in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.328456in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.329418in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.330621in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.331102in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.332305in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.333508in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.337357in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.337838in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.338319in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.339041in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.339281in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.340003in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.343852in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.344093in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.344815in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.345777in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.346017in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.346739in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.349867in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.351069in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.352272in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.353716in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.353956in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.354678in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.354919in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.355159in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.355640in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.355881in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.357805in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.358046in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.358768in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.366707in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.366947in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.367669in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.369593in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.370556in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.371759in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.376811in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.377051in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.377292in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.377773in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.378013in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.378735in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.378976in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.379216in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.379938in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.381863in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.382103in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.382825in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.383787in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.384028in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.386674in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.386915in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.387636in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.390042in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.390283in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.391004in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.396056in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.396297in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.397019in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.398222in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.399184in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.403514in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.404717in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.405679in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.406160in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.406642in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.414340in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.415302in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.416264in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.417467in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.418670in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.419632in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.420595in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.421316in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.422038in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.423000in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.424203in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.424925in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.425166in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.425887in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.430218in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.430939in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.431180in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.431902in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.432864in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.434067in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.438397in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.438638in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.439359in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.440803in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.442006in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.443449in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.443690in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.444411in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.444652in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.444893in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.445614in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.446095in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.446577in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.447058in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.450666in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.450907in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.453072in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.454034in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.455718in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.455959in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.456199in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.456681in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.457402in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.457883in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.458365in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.458605in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.459567in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.460530in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.460770in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.461492in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.464379in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.464619in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.465341in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.467266in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.467747in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.468228in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.469431in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.470634in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.471837in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.472077in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.472318in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.473039in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.473280in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.473761in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.475445in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.475686in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.476407in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.480978in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.481941in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.483625in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.483865in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.484587in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.486993in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.487233in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.487955in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.488436in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.488677in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.489398in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.489639in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.489879in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.490601in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.496375in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.496616in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.497337in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.500946in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.501186in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.501908in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.505757in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.505998in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.506960in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.507201in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.507922in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.509606in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.509847in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.510569in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.513456in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.513696in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.514177in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.514418in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.514658in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.514899in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.515621in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.515861in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.516102in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.516824in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.517305in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.518267in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.519470in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.519710in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.520913in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.522116in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.523078in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.523800in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.524041in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.524281in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.525484in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.525725in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.525965in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.526687in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.528612in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.530296in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.530536in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.530777in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.531739in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.532220in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.532701in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.532942in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.533904in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{2.535107in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.535588in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.536791in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.537032in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.539678in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.540881in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.541362in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.542324in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.543527in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.544249in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.544489in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.547136in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.548579in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.549782in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.550022in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.550263in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.551947in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.552188in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.552909in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.553391in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.554593in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.554834in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.556037in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.556277in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.557480in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.557961in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.559164in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.559886in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.560127in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.560848in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.561570in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.562051in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.563013in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.564216in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.564938in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.565179in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.567103in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.567344in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.568065in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.568306in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.568547in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.569268in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.569749in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.569990in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.570712in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.571433in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.572155in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.575764in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.576004in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.576726in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.580335in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.581537in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.581778in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.582981in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.583221in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.583462in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.584184in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.584424in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.585387in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.586589in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.587311in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.587792in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.588273in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.589236in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.589717in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.590198in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.594288in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.594769in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.595250in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.595491in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.595731in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.596453in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.597896in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.598618in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.598859in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.600061in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.600783in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.601024in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.601264in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.602467in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.602708in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.603911in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.605113in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.606316in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.607519in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.612331in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.613293in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.617864in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.618104in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.627246in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.627487in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.628208in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.636388in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.637110in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.639034in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.640237in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.640478in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.641680in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.642883in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.643364in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.643846in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.646492in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.646732in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.647454in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.647695in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.648657in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.649860in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.657558in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.658039in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.658520in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.661407in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.662610in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.662851in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.663572in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.667422in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.668625in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.669827in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.670309in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.671511in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.674639in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.675842in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{2.676323in}{0.314091in}}%
\pgfpathlineto{\pgfqpoint{2.677526in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{2.677766in}{0.317335in}}%
\pgfpathlineto{\pgfqpoint{2.678488in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{2.679691in}{0.323823in}}%
\pgfpathlineto{\pgfqpoint{2.679931in}{0.323823in}}%
\pgfpathlineto{\pgfqpoint{2.681856in}{0.336800in}}%
\pgfpathlineto{\pgfqpoint{2.682337in}{0.336800in}}%
\pgfpathlineto{\pgfqpoint{2.684262in}{0.349777in}}%
\pgfpathlineto{\pgfqpoint{2.684502in}{0.349777in}}%
\pgfpathlineto{\pgfqpoint{2.686186in}{0.365998in}}%
\pgfpathlineto{\pgfqpoint{2.686427in}{0.365998in}}%
\pgfpathlineto{\pgfqpoint{2.690757in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{2.690998in}{0.411417in}}%
\pgfpathlineto{\pgfqpoint{2.695328in}{0.456836in}}%
\pgfpathlineto{\pgfqpoint{2.695569in}{0.456836in}}%
\pgfpathlineto{\pgfqpoint{2.698215in}{0.479546in}}%
\pgfpathlineto{\pgfqpoint{2.698455in}{0.479546in}}%
\pgfpathlineto{\pgfqpoint{2.700621in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.700861in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.701342in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.702786in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.703026in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.703748in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.705191in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.706875in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.707116in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.709041in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.709522in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.711687in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.712168in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.712649in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.712890in}{0.508744in}}%
\pgfpathlineto{\pgfqpoint{2.713611in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.716498in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.716739in}{0.508744in}}%
\pgfpathlineto{\pgfqpoint{2.717220in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.717461in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.718182in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.718663in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.718904in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.719626in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.722513in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{0.508744in}}%
\pgfpathlineto{\pgfqpoint{2.723234in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.723475in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.724678in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.725640in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.727805in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.728768in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.729730in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.730692in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.731895in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.732136in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.733098in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.734301in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.735263in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.736466in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.736706in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.737909in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.739112in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.739834in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.740556in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.740796in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.741758in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.741999in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.742721in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.743442in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.744645in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{2.745848in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.749216in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.749457in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.750178in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.750660in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.751622in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.752584in}{0.502255in}}%
\pgfpathlineto{\pgfqpoint{2.753787in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.754990in}{0.499011in}}%
\pgfpathlineto{\pgfqpoint{2.756193in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.756433in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{2.757636in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.757877in}{0.492522in}}%
\pgfpathlineto{\pgfqpoint{2.759561in}{0.482790in}}%
\pgfpathlineto{\pgfqpoint{2.759801in}{0.486034in}}%
\pgfpathlineto{\pgfqpoint{2.760282in}{0.482790in}}%
\pgfpathlineto{\pgfqpoint{2.761966in}{0.473057in}}%
\pgfpathlineto{\pgfqpoint{2.762207in}{0.473057in}}%
\pgfpathlineto{\pgfqpoint{2.763891in}{0.463325in}}%
\pgfpathlineto{\pgfqpoint{2.764132in}{0.463325in}}%
\pgfpathlineto{\pgfqpoint{2.767018in}{0.437371in}}%
\pgfpathlineto{\pgfqpoint{2.767259in}{0.437371in}}%
\pgfpathlineto{\pgfqpoint{2.768943in}{0.421150in}}%
\pgfpathlineto{\pgfqpoint{2.770868in}{0.408173in}}%
\pgfpathlineto{\pgfqpoint{2.771108in}{0.408173in}}%
\pgfpathlineto{\pgfqpoint{2.772792in}{0.391952in}}%
\pgfpathlineto{\pgfqpoint{2.773033in}{0.391952in}}%
\pgfpathlineto{\pgfqpoint{2.775198in}{0.375731in}}%
\pgfpathlineto{\pgfqpoint{2.775679in}{0.375731in}}%
\pgfpathlineto{\pgfqpoint{2.777604in}{0.362754in}}%
\pgfpathlineto{\pgfqpoint{2.778085in}{0.362754in}}%
\pgfpathlineto{\pgfqpoint{2.779769in}{0.349777in}}%
\pgfpathlineto{\pgfqpoint{2.780009in}{0.353021in}}%
\pgfpathlineto{\pgfqpoint{2.780491in}{0.346533in}}%
\pgfpathlineto{\pgfqpoint{2.781212in}{0.346533in}}%
\pgfpathlineto{\pgfqpoint{2.783137in}{0.333556in}}%
\pgfpathlineto{\pgfqpoint{2.783377in}{0.333556in}}%
\pgfpathlineto{\pgfqpoint{2.785302in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{2.786024in}{0.320579in}}%
\pgfpathlineto{\pgfqpoint{2.787708in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.789873in}{0.310846in}}%
\pgfpathlineto{\pgfqpoint{2.791076in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.791316in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.792519in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.793722in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.794925in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.796609in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.796849in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.797571in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.797812in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.798052in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.798533in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.798774in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.799255in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.799496in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.800217in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.802864in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.804067in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.805269in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.805991in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.806232in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.807675in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.807916in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.808637in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.809600in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.809840in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.810562in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.811284in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.812005in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.812246in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.813208in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.813689in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.814171in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.814411in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.815373in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.816576in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.817539in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.817779in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.818501in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.820425in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.821147in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.822831in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.823072in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.823793in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.824275in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.824515in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.825237in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.828364in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.828605in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.829327in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.831732in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.832695in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.833897in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.834860in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.836063in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.839190in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.839431in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.840634in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.840874in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.841115in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.841596in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.841836in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.842318in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.842799in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.844964in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.845926in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.847851in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.848332in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.848572in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.849294in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.849535in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.849775in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.853384in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.853624in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.854346in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.855068in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.855308in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.856030in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.856752in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.857233in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.857714in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.859398in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.859639in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.860360in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.862526in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.863728in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.867337in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.868299in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.869502in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.870464in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.871427in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.873351in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.873592in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.873832in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.874795in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.875998in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.879606in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.880328in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.880568in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.880809in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.881050in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.881290in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.881771in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.882012in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.882734in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.883455in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.883696in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.884418in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.885380in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.885620in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.886342in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.888267in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.888748in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.889229in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.890191in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.891394in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.892597in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.892838in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.894040in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.895243in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.895965in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.896206in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.898371in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.898611in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.899093in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.899333in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.900055in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.902220in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.903423in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.904626in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.908715in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.909197in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.909678in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.918819in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.919060in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.919782in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.921225in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.921466in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.922187in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.925555in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.925796in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.926518in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.926758in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.927721in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.928923in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.930126in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.930367in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.931570in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.935419in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.935659in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.936381in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.937103in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.937343in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.938065in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.938546in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.938787in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.939509in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.939990in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.941193in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.942395in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.942636in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.943358in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.943839in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.944079in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.944801in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.945763in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.946004in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.946726in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.947929in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.948650in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.948891in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.950094in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.950334in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.951056in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.952500in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.952981in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.953462in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.953943in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.954184in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.954905in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.958995in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.959957in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.961160in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.962363in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.962604in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.963325in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.964288in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.964769in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.965250in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.965972in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.966212in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.966934in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.972226in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.972467in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.973189in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.973670in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.974632in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.980165in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.980406in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.981128in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.982090in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.982330in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.983052in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.983293in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.984496in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.984736in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.985458in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.988826in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.989066in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{2.989548in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.991953in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.996765in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.997005in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.997727in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.998449in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{2.999652in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{2.999892in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.000373in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.000854in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.001095in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.002298in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.002538in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.003260in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.003741in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.004704in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.004944in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.005666in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.011199in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.012402in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{3.013605in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.013845in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.014327in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{3.014808in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.015289in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.015529in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{3.016251in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.016492in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.017454in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.018416in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.019619in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.022265in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.023468in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.024671in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.026115in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.026836in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.027077in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.027317in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.028520in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.029483in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.030204in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.030445in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.031167in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.031407in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.032129in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.032610in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.033091in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.033572in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.034535in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.035256in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.035497in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.035978in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.036219in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.036940in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.038624in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.039827in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.041030in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.044398in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.045601in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.046323in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.046563in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.046804in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.048007in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.049931in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.051134in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.052337in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.053540in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.054743in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.055464in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.055705in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.056427in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.058351in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.058592in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.059313in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.060276in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.061479in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.061960in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.062681in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.063403in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.063644in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.064365in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.064847in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.065809in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.067012in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.067493in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.067974in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.068455in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.069418in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.069658in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.070620in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.071823in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.072786in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.073507in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.073748in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.075432in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.075913in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.076394in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.078559in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.078800in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.079762in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.080003in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.080724in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.080965in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.081927in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.083130in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.084333in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.085295in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.086498in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.087220in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.087460in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.087701in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.088182in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.089626in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.089866in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.090588in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.091310in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.091550in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.092272in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.099730in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.100451in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.100692in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.100932in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.101654in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.103819in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.105022in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.105263in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.106466in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.106706in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.107428in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.107668in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.108871in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.110074in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.112720in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.112961in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.113683in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.114886in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.115126in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.115848in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.116329in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.116570in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.117291in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.120900in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.121622in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.121862in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.122103in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.122343in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.123065in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.123787in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.124027in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.124749in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.125952in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.126193in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.126914in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.128117in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.128358in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.129079in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.135334in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.136537in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.137740in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.138943in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.139183in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.139905in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.140867in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.141108in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.141830in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.142551in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.142792in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.143514in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.146401in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.146641in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.147363in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.151212in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.151453in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.152174in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.152415in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.153377in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.154580in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.156264in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.157226in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.158429in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.158670in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.159873in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.161075in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.161797in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.163000in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.164203in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.165887in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.167090in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.168293in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.168533in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.168774in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.169495in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.170217in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.170458in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.170939in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.171179in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.171901in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.174547in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.174788in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.175510in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.177194in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.177434in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.178156in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.180562in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.181284in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.181524in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.182727in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.183930in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.185133in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.185373in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.186576in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.186817in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.188020in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.189222in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.190425in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.190666in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.190906in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.191628in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.199326in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.199808in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.200289in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.203897in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.204619in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.204860in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.205581in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.207265in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.208228in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.208949in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.209190in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.209430in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.210633in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.214964in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.215204in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.215926in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.217369in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.218572in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.219053in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.219775in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.220737in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.220978in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.221700in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.222421in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.223143in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.223384in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.223624in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.224105in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.224586in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.224827in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.225308in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.225789in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.226030in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.226752in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.226992in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.227714in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.228436in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.228676in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.229398in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.230360in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.231563in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.232285in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.232525in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.233247in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.234450in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.235653in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.236856in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.237818in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.239021in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.239502in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.240464in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.241427in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.241667in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.242389in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.245997in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.246238in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.246960in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.249606in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.250809in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.251049in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.252252in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.252733in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.253455in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.253696in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.254417in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.255380in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.256583in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.257785in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.258026in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.258748in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.260913in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.261635in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.261875in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.263078in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.263559in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.264040in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.265965in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.266205in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.266927in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.268371in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.268611in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.269333in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.270536in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.271017in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.271498in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.273904in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.274866in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.276069in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.276309in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.277031in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.277753in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.277993in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.278715in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.279918in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.280880in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.282083in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.282324in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.285451in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.285692in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.286173in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.286413in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.287135in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.287376in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.288097in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.291225in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.291465in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.292187in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.294833in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.295074in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.295796in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.296036in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.296999in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.298202in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.298923in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.300126in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.301329in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.302051in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.302291in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.303013in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.303975in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.305178in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.306381in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.309268in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.310471in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.311674in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.312636in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{0.301114in}}%
\pgfpathlineto{\pgfqpoint{3.313598in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.314560in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.314801in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.315523in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.316726in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.317447in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.317688in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.318410in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.319612in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.320575in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.320815in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.321537in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.322740in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.322980in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.323702in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.325867in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.326108in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.326830in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.327070in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.327311in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.328032in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.328273in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.328995in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.329235in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.329476in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.330198in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.330438in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.331641in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.332603in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.333806in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.334047in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.335250in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.336452in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.338618in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.339820in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.341023in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.342467in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.342948in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.343429in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.344632in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.344872in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.345594in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.349443in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.349924in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.350406in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.351608in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.352811in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.354014in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.354736in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.355698in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.356901in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.357382in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.357623in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.358345in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.358826in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.360029in}{0.307602in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{0.304358in}}%
\pgfpathlineto{\pgfqpoint{3.360750in}{0.304358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{0.283919in}}%
\pgfpathlineto{\pgfqpoint{0.353558in}{0.519449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360558in}{0.283919in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{0.519449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{0.283919in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{0.283919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353558in}{0.519449in}}%
\pgfpathlineto{\pgfqpoint{3.360558in}{0.519449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

